Clebcsh-Gordan coefficients in the symmric group $S_n$

The coefficients of fractional parentage (CFP) or Clebcsh-Gordan coefficients of the outer product of representations of the symmetric group $S_n$ are evaluated using an build up algorithm defined in terms of the chain involving the chain $S_{n-1}\subset S_n$ and $S_{n-2}\subset S_n$ chains. Some applications in mathematical physics are considered by combining them with the Clebcsh-Gordan (C-G) coefficients of the inner product of representations of the symmetric group $S_n$

==> (inline-0) <==
\begin{array}{ccccc}
\hline
[5,1]_1&[5,1]_2&[5,1]_3&[5,1]_4&[5,1]_5\\
\hline
 0 & 0 & 0 & \frac{\sqrt{7}}{6} & -\frac{1}{6 \sqrt{2}} \\
 -\frac{3 \sqrt{\frac{5}{1186}}}{2} & -\frac{151
   \sqrt{\frac{15}{852734}}}{4} & -\frac{151
   \sqrt{\frac{5}{15099}}}{8} & \frac{5}{8 \sqrt{7}} & 0 \\
 \frac{3 \sqrt{\frac{5}{1186}}}{2} & \frac{151
   \sqrt{\frac{15}{852734}}}{4} & \frac{151
   \sqrt{\frac{5}{15099}}}{8} & \frac{13}{24 \sqrt{7}} & -\frac{1}{6
   \sqrt{2}} \\
 0 & 0 & 0 & \frac{\sqrt{7}}{6} & -\frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & \frac{\sqrt{7}}{6} & -\frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & \frac{\sqrt{7}}{6} & -\frac{1}{6 \sqrt{2}} \\
 0 & -\frac{\sqrt{\frac{2965}{4314}}}{2} &
   \frac{\sqrt{\frac{105}{719}}}{2} & 0 & 0 \\
 0 & -\frac{\sqrt{\frac{2965}{4314}}}{2} &
   \frac{\sqrt{\frac{105}{719}}}{2} & 0 & 0 \\
 0 & -\frac{\sqrt{\frac{2965}{4314}}}{2} &
   \frac{\sqrt{\frac{105}{719}}}{2} & 0 & 0 \\
 \sqrt{\frac{5}{1186}} & -221 \sqrt{\frac{5}{2558202}} & -\frac{55
   \sqrt{\frac{5}{15099}}}{8} & \frac{5}{24 \sqrt{7}} & \frac{5}{12
   \sqrt{2}} \\
 -\sqrt{\frac{5}{1186}} & -\frac{151 \sqrt{\frac{5}{2558202}}}{2} &
   \frac{139 \sqrt{\frac{5}{15099}}}{8} & -\frac{5}{24 \sqrt{7}} &
   -\frac{5}{12 \sqrt{2}} \\
 0 & -\frac{\sqrt{\frac{2965}{4314}}}{2} &
   \frac{\sqrt{\frac{105}{719}}}{2} & 0 & 0 \\
 2 \sqrt{\frac{30}{593}} & \frac{11 \sqrt{\frac{5}{852734}}}{2} &
   \frac{11 \sqrt{\frac{5}{5033}}}{12} & -\frac{1}{12 \sqrt{21}} &
   -\frac{1}{6 \sqrt{6}} \\
 \frac{7 \sqrt{\frac{15}{1186}}}{2} & -\frac{129
   \sqrt{\frac{5}{852734}}}{4} & -\frac{43 \sqrt{\frac{5}{5033}}}{8}
   & -\frac{5}{8 \sqrt{21}} & 0 \\
 \frac{7 \sqrt{\frac{15}{1186}}}{2} & -\frac{129
   \sqrt{\frac{5}{852734}}}{4} & -\frac{43 \sqrt{\frac{5}{5033}}}{8}
   & \frac{13}{24 \sqrt{21}} & -\frac{1}{6 \sqrt{6}} \\
 2 \sqrt{\frac{30}{593}} & \frac{11 \sqrt{\frac{5}{852734}}}{2} &
   \frac{11 \sqrt{\frac{5}{5033}}}{12} & -\frac{1}{12 \sqrt{21}} &
   -\frac{1}{6 \sqrt{6}} \\
 2 \sqrt{\frac{30}{593}} & \frac{11 \sqrt{\frac{5}{852734}}}{2} &
   \frac{11 \sqrt{\frac{5}{5033}}}{12} & -\frac{1}{12 \sqrt{21}} &
   -\frac{1}{6 \sqrt{6}} \\
 \sqrt{\frac{15}{1186}} & \frac{151 \sqrt{\frac{5}{852734}}}{2} &
   \frac{151 \sqrt{\frac{5}{5033}}}{12} & -\frac{1}{12 \sqrt{21}} &
   -\frac{1}{6 \sqrt{6}} \\
 \sqrt{\frac{3}{1186}} & \frac{151}{2 \sqrt{852734}} & \frac{151}{12
   \sqrt{5033}} & \frac{13}{12 \sqrt{105}} & \frac{13}{6 \sqrt{30}}
   \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{6}}}{2} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{7}{15}}}{3} & \frac{13}{6 \sqrt{30}}
   \\
 0 & 0 & \frac{\sqrt{\frac{719}{7}}}{24} & \frac{11}{24 \sqrt{105}}
   & \frac{11}{12 \sqrt{30}} \\
 0 & \frac{\sqrt{\frac{593}{1438}}}{2} & \frac{467}{24 \sqrt{5033}}
   & \frac{11}{24 \sqrt{105}} & \frac{11}{12 \sqrt{30}} \\
 2 \sqrt{\frac{6}{593}} & \frac{11}{2 \sqrt{852734}} & \frac{11}{12
   \sqrt{5033}} & \frac{13}{12 \sqrt{105}} & \frac{13}{6 \sqrt{30}}
   \\
\end{array}
\begin{array}{ccccccccc}
\hline
[4,2]_1&[4,2]_2&[4,2]_3&[4,2]_4&[4,2]_5&[4,2]_6&[4,2]_7&[4,2]_8&[4,2]_9\\
\hline
 -3 \sqrt{\frac{10}{593}} & -\frac{\sqrt{\frac{5}{2}}}{4} &
   -\frac{15 \sqrt{\frac{5}{4382}}}{4} & -\frac{219}{\sqrt{6919178}}
   & -\frac{1467}{2 \sqrt{7083394}} & \frac{35
   \sqrt{\frac{5}{5979838}}}{2} & -110 \sqrt{\frac{2}{1003749}} &
   -\frac{25}{12 \sqrt{502}} & -\frac{5}{12 \sqrt{2}} \\
 -\frac{3 \sqrt{\frac{5}{1186}}}{2} & -\frac{1}{4 \sqrt{10}} &
   \frac{33}{4 \sqrt{21910}} & 92 \sqrt{\frac{2}{3459589}} &
   -\frac{1601}{2 \sqrt{7083394}} & \frac{925
   \sqrt{\frac{5}{5979838}}}{2} & \frac{89}{\sqrt{2007498}} &
   -\frac{7}{12 \sqrt{502}} & -\frac{5}{12 \sqrt{2}} \\
 -\frac{9 \sqrt{\frac{5}{1186}}}{2} & -\frac{1}{\sqrt{10}} &
   -\frac{27}{\sqrt{21910}} & -\frac{403}{\sqrt{6919178}} &
   \frac{67}{\sqrt{7083394}} & -445 \sqrt{\frac{5}{5979838}} & -103
   \sqrt{\frac{3}{669166}} & -\frac{3}{2 \sqrt{502}} & 0 \\
 -3 \sqrt{\frac{10}{593}} & \frac{3}{4 \sqrt{10}} & -\frac{19}{4
   \sqrt{21910}} & 279 \sqrt{\frac{2}{3459589}} & 318
   \sqrt{\frac{2}{3541697}} & -3 \sqrt{\frac{10}{2989919}} &
   -\frac{115}{\sqrt{2007498}} & -\frac{53}{12 \sqrt{502}} &
   -\frac{1}{12 \sqrt{2}} \\
 -3 \sqrt{\frac{10}{593}} & 0 & 4 \sqrt{\frac{10}{2191}} &
   \frac{29}{\sqrt{6919178}} & \frac{865}{\sqrt{7083394}} & 13
   \sqrt{\frac{5}{5979838}} & 9 \sqrt{\frac{3}{669166}} &
   \frac{43}{12 \sqrt{502}} & -\frac{1}{12 \sqrt{2}} \\
 -3 \sqrt{\frac{10}{593}} & \frac{1}{2 \sqrt{10}} & -\frac{33}{2
   \sqrt{21910}} & -184 \sqrt{\frac{2}{3459589}} & -\frac{1535}{2
   \sqrt{7083394}} & -\frac{49 \sqrt{\frac{5}{5979838}}}{2} & 154
   \sqrt{\frac{2}{1003749}} & \frac{35}{12 \sqrt{502}} & \frac{7}{12
   \sqrt{2}} \\
 0 & 0 & 6 \sqrt{\frac{10}{2191}} & -526 \sqrt{\frac{2}{3459589}} &
   -\frac{229}{4 \sqrt{7083394}} & -\frac{19
   \sqrt{\frac{5}{5979838}}}{4} & -\frac{71}{2 \sqrt{2007498}} &
   -\sqrt{\frac{2}{251}} & 0 \\
 0 & \frac{3}{4 \sqrt{10}} & -\frac{179}{4 \sqrt{21910}} &
   \frac{529}{\sqrt{6919178}} & -\frac{229}{\sqrt{7083394}} & -19
   \sqrt{\frac{5}{5979838}} & -71 \sqrt{\frac{2}{1003749}} & -4
   \sqrt{\frac{2}{251}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{\frac{5}{1186}} & 0 & 6 \sqrt{\frac{10}{2191}} & \frac{87}{2
   \sqrt{6919178}} & -\frac{3831}{8 \sqrt{7083394}} & -\frac{3413
   \sqrt{\frac{5}{5979838}}}{8} & \frac{253}{2 \sqrt{2007498}} &
   -\frac{17}{12 \sqrt{502}} & -\frac{1}{12 \sqrt{2}} \\
 -\sqrt{\frac{5}{1186}} & 0 & 0 &
   -\frac{\sqrt{\frac{2191}{3158}}}{2} & \frac{3373}{8
   \sqrt{7083394}} & \frac{3375 \sqrt{\frac{5}{5979838}}}{8} & -27
   \sqrt{\frac{6}{334583}} & -\frac{7}{12 \sqrt{502}} & \frac{1}{12
   \sqrt{2}} \\
 0 & -\frac{3}{4 \sqrt{10}} & -\frac{61}{4 \sqrt{21910}} &
   \frac{523}{\sqrt{6919178}} & \frac{1145}{4 \sqrt{7083394}} &
   \frac{95 \sqrt{\frac{5}{5979838}}}{4} & \frac{355}{2
   \sqrt{2007498}} & 5 \sqrt{\frac{2}{251}} & 0 \\
 -\sqrt{\frac{30}{593}} & -\frac{\sqrt{\frac{3}{10}}}{4} & \frac{33
   \sqrt{\frac{3}{21910}}}{4} & 92 \sqrt{\frac{6}{3459589}} & -11
   \sqrt{\frac{3}{7083394}} & 487 \sqrt{\frac{5}{17939514}} &
   \frac{557 \sqrt{\frac{2}{334583}}}{3} & -\frac{113}{12
   \sqrt{1506}} & -\frac{1}{12 \sqrt{6}} \\
 -\frac{\sqrt{\frac{15}{1186}}}{2} & -\frac{3
   \sqrt{\frac{3}{10}}}{4} & \frac{19 \sqrt{\frac{3}{21910}}}{4} &
   \frac{517}{\sqrt{20757534}} & \frac{1603}{2 \sqrt{21250182}} &
   \frac{133 \sqrt{\frac{5}{17939514}}}{2} & -\frac{418
   \sqrt{\frac{2}{334583}}}{3} & -\frac{95}{12 \sqrt{1506}} &
   -\frac{1}{12 \sqrt{6}} \\
 -\frac{5 \sqrt{\frac{15}{1186}}}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   \frac{\sqrt{\frac{3}{2}}}{2} \\
 -\sqrt{\frac{30}{593}} & \frac{3 \sqrt{\frac{3}{10}}}{4} &
   -\frac{19 \sqrt{\frac{3}{21910}}}{4} &
   -\frac{517}{\sqrt{20757534}} & -\frac{1603}{2 \sqrt{21250182}} &
   -\frac{133 \sqrt{\frac{5}{17939514}}}{2} & -\frac{497}{3
   \sqrt{669166}} & -\frac{85}{12 \sqrt{1506}} & -\frac{5}{12
   \sqrt{6}} \\
 -\sqrt{\frac{30}{593}} & 0 & 0 & 0 & 0 & 0 & 0 &
   \frac{\sqrt{\frac{251}{6}}}{12} & -\frac{5}{12 \sqrt{6}} \\
 -\sqrt{\frac{15}{1186}} & 0 & 0 & 0 & 0 & 0 &
   \frac{\sqrt{\frac{1333}{502}}}{3} & -\frac{71}{12 \sqrt{1506}} &
   -\frac{7}{12 \sqrt{6}} \\
 \sqrt{\frac{3}{1186}} & 0 & 0 & 0 & 0 & \sqrt{\frac{2243}{7998}} &
   -\frac{577 \sqrt{\frac{5}{669166}}}{6} & \frac{5
   \sqrt{\frac{5}{1506}}}{6} & \frac{\sqrt{\frac{5}{6}}}{6} \\
 2 \sqrt{\frac{6}{593}} & -\frac{\sqrt{\frac{3}{2}}}{4} & -\frac{47
   \sqrt{\frac{3}{4382}}}{4} & -587 \sqrt{\frac{5}{20757534}} &
   -\frac{1267 \sqrt{\frac{5}{21250182}}}{4} & -\frac{173}{4
   \sqrt{17939514}} & \frac{223 \sqrt{\frac{5}{669166}}}{3} &
   -\frac{13 \sqrt{\frac{5}{1506}}}{6} &
   \frac{\sqrt{\frac{5}{6}}}{6} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{23685}{4486}}}{4} & -\frac{11
   \sqrt{\frac{3}{5979838}}}{4} & 45 \sqrt{\frac{5}{669166}} &
   -\sqrt{\frac{15}{502}} & 0 \\
 0 & 0 & 0 & \frac{\sqrt{\frac{10955}{9474}}}{2} & -\frac{3373
   \sqrt{\frac{5}{21250182}}}{8} & \frac{1069}{8 \sqrt{17939514}} &
   -\frac{253 \sqrt{\frac{5}{669166}}}{6} & \frac{17
   \sqrt{\frac{5}{1506}}}{12} & \frac{\sqrt{\frac{5}{6}}}{12} \\
 0 & 0 & 10 \sqrt{\frac{6}{2191}} & \frac{29
   \sqrt{\frac{15}{6919178}}}{2} & -\frac{1277
   \sqrt{\frac{15}{7083394}}}{8} & \frac{293
   \sqrt{\frac{3}{5979838}}}{8} & -27 \sqrt{\frac{10}{334583}} &
   -\frac{7 \sqrt{\frac{5}{1506}}}{12} &
   \frac{\sqrt{\frac{5}{6}}}{12} \\
 0 & \frac{\sqrt{\frac{3}{2}}}{4} & -\frac{33
   \sqrt{\frac{3}{4382}}}{4} & -92 \sqrt{\frac{30}{3459589}} & 11
   \sqrt{\frac{15}{7083394}} & -32 \sqrt{\frac{6}{2989919}} &
   -\frac{139 \sqrt{\frac{5}{669166}}}{6} & \frac{13
   \sqrt{\frac{5}{1506}}}{3} & -\frac{\sqrt{\frac{5}{6}}}{3} \\
\end{array}
\begin{array}{cccccccccc}
\hline
[4,1^2]_1&[4,1^2]_2&[4,1^2]_3&[4,1^2]_4&[4,1^2]_5&[4,1^2]_6&[4,1^2]_7&[4,1^2]_8&[4,1^2]_9&[4,1^2]_{10}\\
\hline
 \frac{1}{4 \sqrt{6}} & -\frac{21}{4 \sqrt{310}} & -\frac{271}{4
   \sqrt{325965}} & \frac{1399}{4 \sqrt{5144639}} & -\frac{11663}{4
   \sqrt{227765865}} & \frac{47}{2 \sqrt{9093255}} & \frac{71}{4
   \sqrt{8790}} & -\frac{1}{4 \sqrt{30}} & 0 & -\frac{7}{4
   \sqrt{15}} \\
 -\frac{1}{4 \sqrt{6}} & \frac{21}{4 \sqrt{310}} & \frac{271}{4
   \sqrt{325965}} & \frac{1405}{4 \sqrt{5144639}} & \frac{8683}{4
   \sqrt{227765865}} & \frac{593}{2 \sqrt{9093255}} & \frac{473}{28
   \sqrt{8790}} & \frac{17}{28 \sqrt{30}} & 0 & \frac{7}{4
   \sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{2} \\
 -\frac{\sqrt{\frac{3}{2}}}{4} & -\frac{1}{4 \sqrt{310}} & \frac{163
   \sqrt{\frac{3}{108655}}}{4} & -\frac{699}{\sqrt{5144639}} &
   \frac{188}{\sqrt{227765865}} & -\frac{953}{2 \sqrt{9093255}} &
   -\frac{103}{28 \sqrt{8790}} & \frac{\sqrt{\frac{5}{6}}}{28} &
   \frac{\sqrt{\frac{3}{5}}}{2} & -\frac{1}{4 \sqrt{15}} \\
 0 & 2 \sqrt{\frac{2}{155}} & -32 \sqrt{\frac{3}{108655}} &
   -\frac{909}{\sqrt{5144639}} & -13 \sqrt{\frac{3}{75921955}} &
   \frac{55 \sqrt{\frac{15}{606217}}}{2} & -\frac{13}{4 \sqrt{8790}}
   & -\frac{1}{4 \sqrt{30}} & -\frac{\sqrt{\frac{3}{5}}}{2} &
   -\frac{1}{4 \sqrt{15}} \\
 \frac{1}{2 \sqrt{6}} & \frac{3}{2 \sqrt{310}} & \frac{83}{2
   \sqrt{325965}} & \frac{2229}{4 \sqrt{5144639}} & \frac{14047}{4
   \sqrt{227765865}} & -\frac{559}{2 \sqrt{9093255}} &
   -\frac{1273}{28 \sqrt{8790}} & -\frac{1}{28 \sqrt{30}} & 0 &
   -\frac{1}{4 \sqrt{15}} \\
 0 & 0 & \frac{\sqrt{\frac{465}{701}}}{2} & \frac{525}{8
   \sqrt{5144639}} & -\frac{10441}{8 \sqrt{227765865}} &
   \frac{413}{2 \sqrt{9093255}} & \frac{3 \sqrt{\frac{6}{1465}}}{7}
   & -\frac{3 \sqrt{\frac{6}{5}}}{7} & -\frac{1}{2 \sqrt{15}} & 0 \\
 \frac{\sqrt{\frac{3}{2}}}{4} & \frac{17}{4 \sqrt{310}} & -\frac{291
   \sqrt{\frac{3}{108655}}}{4} & -\frac{210}{\sqrt{5144639}} &
   -\frac{227}{\sqrt{227765865}} & \frac{889}{\sqrt{9093255}} &
   \frac{\sqrt{\frac{3}{2930}}}{7} & -\frac{\sqrt{\frac{3}{10}}}{7}
   & -\frac{1}{2 \sqrt{15}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{2} & 0 \\
 0 & -3 \sqrt{\frac{2}{155}} & -\frac{59 \sqrt{\frac{3}{108655}}}{2}
   & -\frac{2235}{8 \sqrt{5144639}} & \frac{24319}{8
   \sqrt{227765865}} & \frac{13}{2 \sqrt{9093255}} &
   -\sqrt{\frac{6}{1465}} & \frac{\sqrt{\frac{5}{6}}}{2} &
   -\frac{1}{4 \sqrt{15}} & \frac{1}{4 \sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7}{2 \sqrt{30}} & -\frac{1}{4
   \sqrt{15}} & -\frac{1}{4 \sqrt{15}} \\
 -\frac{\sqrt{\frac{3}{2}}}{4} & \frac{7}{4 \sqrt{310}} & -\frac{211
   \sqrt{\frac{3}{108655}}}{4} & \frac{2865}{8 \sqrt{5144639}} &
   -\frac{1621}{8 \sqrt{227765865}} & -\frac{2617}{2 \sqrt{9093255}}
   & \frac{\sqrt{\frac{3}{2930}}}{7} &
   -\frac{\sqrt{\frac{3}{10}}}{7} & -\frac{1}{2 \sqrt{15}} & 0 \\
 \frac{1}{4 \sqrt{2}} & -\frac{\sqrt{\frac{15}{62}}}{4} & -\frac{7
   \sqrt{\frac{5}{21731}}}{4} & -165 \sqrt{\frac{3}{5144639}} &
   -\frac{12592}{3 \sqrt{75921955}} & -\frac{361
   \sqrt{\frac{5}{606217}}}{6} & -\frac{361}{28 \sqrt{2930}} &
   \frac{\sqrt{\frac{5}{2}}}{84} & 0 & \frac{\sqrt{5}}{12} \\
 \frac{1}{4 \sqrt{2}} & \frac{11 \sqrt{\frac{3}{310}}}{4} &
   \frac{201}{4 \sqrt{108655}} & \frac{85
   \sqrt{\frac{3}{5144639}}}{4} & \frac{42737}{12 \sqrt{75921955}} &
   -\frac{361 \sqrt{\frac{5}{606217}}}{6} & -\frac{361}{28
   \sqrt{2930}} & \frac{\sqrt{\frac{5}{2}}}{84} & 0 &
   -\frac{\sqrt{5}}{12} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{1465}{2}}}{42} &
   \frac{\sqrt{\frac{5}{2}}}{42} & 0 & 0 \\
 -\frac{3}{4 \sqrt{2}} & -\frac{\sqrt{\frac{3}{310}}}{4} &
   -\frac{131}{4 \sqrt{108655}} & \frac{1235
   \sqrt{\frac{3}{5144639}}}{4} & -\frac{713}{12 \sqrt{75921955}} &
   -\frac{161 \sqrt{\frac{5}{606217}}}{6} & -\frac{23}{4
   \sqrt{2930}} & -\frac{1}{12 \sqrt{10}} & -\frac{1}{2 \sqrt{5}} &
   -\frac{1}{12 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{2069}{1465}}}{2} & -\frac{33
   \sqrt{\frac{5}{586}}}{28} & \frac{\sqrt{\frac{5}{2}}}{84} &
   \frac{1}{2 \sqrt{5}} & -\frac{1}{12 \sqrt{5}} \\
 0 & 0 & 0 & 0 & \frac{2 \sqrt{\frac{7339}{10345}}}{3} & \frac{13}{6
   \sqrt{3031085}} & \frac{1297}{84 \sqrt{2930}} & -\frac{23}{84
   \sqrt{10}} & 0 & -\frac{1}{4 \sqrt{5}} \\
 0 & -\sqrt{\frac{6}{31}} & -\frac{59}{2 \sqrt{21731}} & -\frac{745
   \sqrt{\frac{15}{5144639}}}{8} & \frac{24319}{24 \sqrt{15184391}}
   & \frac{13}{6 \sqrt{606217}} & -\sqrt{\frac{2}{293}} &
   -\frac{1}{3 \sqrt{2}} & 0 & \frac{1}{6} \\
 -\frac{\sqrt{\frac{5}{2}}}{4} & \frac{5 \sqrt{\frac{3}{62}}}{4} &
   \frac{35}{4 \sqrt{21731}} & -\frac{371
   \sqrt{\frac{15}{5144639}}}{2} & -\frac{1937}{6 \sqrt{15184391}} &
   \frac{416}{3 \sqrt{606217}} & -\frac{17}{7 \sqrt{586}} &
   \frac{\sqrt{2}}{21} & 0 & -\frac{1}{6} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{10515}{7339}}}{2} & -\frac{745}{2
   \sqrt{15184391}} & \frac{160}{\sqrt{606217}} & -\frac{5}{42
   \sqrt{586}} & \frac{5}{42 \sqrt{2}} & 0 & 0 \\
 0 & 0 & \frac{5 \sqrt{\frac{31}{701}}}{2} & \frac{175
   \sqrt{\frac{15}{5144639}}}{8} & -\frac{10441}{24 \sqrt{15184391}}
   & \frac{413}{6 \sqrt{606217}} & \frac{3 \sqrt{\frac{2}{293}}}{7}
   & \frac{13}{42 \sqrt{2}} & -\frac{1}{4} & -\frac{1}{12} \\
 0 & \sqrt{\frac{6}{31}} & -\frac{48}{\sqrt{21731}} & \frac{285
   \sqrt{\frac{15}{5144639}}}{4} & -\frac{2313}{4 \sqrt{15184391}} &
   -\frac{71}{\sqrt{606217}} & \frac{4 \sqrt{\frac{2}{293}}}{7} &
   \frac{1}{42 \sqrt{2}} & \frac{1}{4} & -\frac{1}{12} \\
 \frac{\sqrt{\frac{5}{2}}}{4} & \frac{3 \sqrt{\frac{3}{62}}}{4} &
   \frac{83}{4 \sqrt{21731}} & -\frac{575
   \sqrt{\frac{15}{5144639}}}{8} & -\frac{7631}{24 \sqrt{15184391}}
   & -\frac{1805}{6 \sqrt{606217}} & \frac{191}{42 \sqrt{586}} &
   \frac{5}{42 \sqrt{2}} & 0 & 0 \\
\end{array}
\begin{array}{ccccccccc}
\hline
[4,2]_1&[4,2]_2&[4,2]_3&[4,2]_4&[4,2]_5&[4,2]_6&[4,2]_7&[4,2]_8&[4,2]_9\\
\hline
 \frac{2}{7} & \frac{6 \sqrt{\frac{15}{61}}}{7} & \frac{1}{4 \sqrt{305}} &
   -\frac{\sqrt{\frac{5}{11}}}{4} & -\frac{1}{5 \sqrt{77}} &
   \frac{\sqrt{\frac{3}{154}}}{20} & -\frac{1}{4 \sqrt{330}} & 0 & \frac{1}{2
   \sqrt{30}} \\
 \frac{2}{7} & \frac{6 \sqrt{\frac{15}{61}}}{7} & \frac{1}{4 \sqrt{305}} &
   -\frac{\sqrt{\frac{5}{11}}}{4} & -\frac{1}{5 \sqrt{77}} &
   \frac{\sqrt{\frac{3}{154}}}{20} & -\frac{1}{4 \sqrt{330}} & 0 & \frac{1}{2
   \sqrt{30}} \\
 \frac{1}{7} & \frac{3 \sqrt{\frac{15}{61}}}{7} & \frac{1}{8 \sqrt{305}} &
   -\frac{\sqrt{\frac{5}{11}}}{8} & -\frac{17}{5 \sqrt{77}} & \frac{17
   \sqrt{\frac{3}{154}}}{20} & -\frac{17}{4 \sqrt{330}} & 0 & -\frac{1}{2
   \sqrt{30}} \\
 \frac{1}{7} & \frac{3 \sqrt{\frac{15}{61}}}{7} & \frac{1}{8 \sqrt{305}} &
   -\frac{\sqrt{\frac{5}{11}}}{8} & -\frac{17}{5 \sqrt{77}} & -\frac{9
   \sqrt{\frac{3}{154}}}{10} & \frac{3 \sqrt{\frac{3}{110}}}{2} & 0 & 0 \\
 \frac{1}{7} & \frac{3 \sqrt{\frac{15}{61}}}{7} & \frac{1}{8 \sqrt{305}} &
   -\frac{\sqrt{\frac{5}{11}}}{8} & \frac{16}{5 \sqrt{77}} & -\frac{2
   \sqrt{\frac{6}{77}}}{5} & -\frac{\sqrt{\frac{3}{110}}}{2} & \frac{3}{4
   \sqrt{10}} & \frac{\sqrt{\frac{3}{10}}}{4} \\
 \frac{1}{7} & \frac{3 \sqrt{\frac{15}{61}}}{7} & \frac{1}{8 \sqrt{305}} &
   -\frac{\sqrt{\frac{5}{11}}}{8} & \frac{16}{5 \sqrt{77}} & \frac{19
   \sqrt{\frac{3}{154}}}{20} & \frac{\sqrt{\frac{3}{110}}}{4} & -\frac{3}{4
   \sqrt{10}} & \frac{\sqrt{\frac{3}{10}}}{4} \\
 -\frac{3}{7} & \frac{\sqrt{\frac{61}{15}}}{7} & 0 & 0 & 0 &
   -\frac{\sqrt{\frac{7}{66}}}{4} & -\frac{\sqrt{\frac{3}{110}}}{4} &
   \frac{1}{2 \sqrt{10}} & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{21}{22}}}{4} & -\frac{3
   \sqrt{\frac{3}{110}}}{4} & \frac{3}{2 \sqrt{10}} & 0 \\
 -\frac{3}{7} & \frac{\sqrt{\frac{61}{15}}}{7} & 0 & 0 & 0 &
   -\frac{\sqrt{\frac{7}{66}}}{4} & -\frac{\sqrt{\frac{3}{110}}}{4} &
   -\frac{1}{2 \sqrt{10}} & 0 \\
 -\frac{3}{7} & \frac{\sqrt{\frac{61}{15}}}{7} & 0 & 0 & 0 &
   \frac{\sqrt{\frac{7}{66}}}{2} & \frac{\sqrt{\frac{3}{110}}}{2} & 0 & 0 \\
 -\frac{1}{7} & \frac{53}{7 \sqrt{915}} & \frac{31}{8 \sqrt{305}} &
   \frac{47}{24 \sqrt{55}} & -\frac{5}{3 \sqrt{77}} & -\frac{1}{2 \sqrt{462}}
   & -\frac{1}{\sqrt{330}} & \frac{1}{4 \sqrt{10}} &
   \frac{\sqrt{\frac{5}{6}}}{4} \\
 -\frac{2}{7} & \frac{8}{7 \sqrt{915}} & -\frac{31}{8 \sqrt{305}} &
   -\frac{47}{24 \sqrt{55}} & \frac{5}{3 \sqrt{77}} & -\frac{5}{4 \sqrt{462}}
   & \frac{1}{4 \sqrt{330}} & \frac{1}{4 \sqrt{10}} &
   -\frac{\sqrt{\frac{5}{6}}}{4} \\
 0 & 0 & -\frac{\sqrt{\frac{61}{5}}}{8} & \frac{19}{24 \sqrt{55}} &
   -\frac{8}{15 \sqrt{77}} & -\frac{9 \sqrt{\frac{3}{154}}}{20} & \frac{3
   \sqrt{\frac{3}{110}}}{4} & 0 & \frac{\sqrt{\frac{3}{10}}}{2} \\
 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{21}{22}}}{4} & \frac{7
   \sqrt{\frac{5}{66}}}{4} & 0 & \frac{1}{2 \sqrt{30}} \\
 0 & 0 & -\frac{\sqrt{\frac{61}{5}}}{8} & \frac{19}{24 \sqrt{55}} &
   -\frac{8}{15 \sqrt{77}} & -\frac{9 \sqrt{\frac{3}{154}}}{20} & \frac{3
   \sqrt{\frac{3}{110}}}{4} & 0 & -\frac{\sqrt{\frac{3}{10}}}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{3}{10}} \\
 0 & 0 & -\frac{\sqrt{\frac{61}{5}}}{8} & \frac{19}{24 \sqrt{55}} &
   -\frac{8}{15 \sqrt{77}} & \frac{13 \sqrt{\frac{3}{154}}}{10} &
   -\frac{1}{\sqrt{330}} & \frac{1}{4 \sqrt{10}} &
   \frac{\sqrt{\frac{5}{6}}}{4} \\
 0 & 0 & -\frac{\sqrt{\frac{61}{5}}}{8} & \frac{19}{24 \sqrt{55}} &
   -\frac{8}{15 \sqrt{77}} & -\frac{9 \sqrt{\frac{3}{154}}}{20} &
   -\frac{13}{4 \sqrt{330}} & -\frac{1}{4 \sqrt{10}} &
   \frac{\sqrt{\frac{5}{6}}}{4} \\
 0 & 0 & 0 & 0 & 0 & \frac{3 \sqrt{\frac{7}{22}}}{4} & \frac{9}{4 \sqrt{110}}
   & \frac{\sqrt{\frac{3}{10}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{3 \sqrt{\frac{7}{22}}}{4} & \frac{9}{4 \sqrt{110}}
   & \frac{\sqrt{\frac{3}{10}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{3 \sqrt{\frac{7}{22}}}{4} & \frac{9}{4 \sqrt{110}}
   & -\frac{\sqrt{\frac{3}{10}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{3}{10}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{11}{10}}}{2} &
   \frac{\sqrt{\frac{3}{10}}}{4} & \frac{1}{4 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & \frac{3 \sqrt{\frac{7}{22}}}{4} & -\frac{13}{4
   \sqrt{110}} & \frac{\sqrt{\frac{3}{10}}}{4} & -\frac{1}{4 \sqrt{10}} \\
 \frac{1}{7 \sqrt{2}} & \frac{3 \sqrt{\frac{15}{122}}}{7} & \frac{1}{8
   \sqrt{610}} & \frac{113}{24 \sqrt{110}} & \frac{41}{15 \sqrt{154}} &
   -\frac{\sqrt{\frac{3}{77}}}{20} & \frac{1}{4 \sqrt{165}} & 0 & -\frac{1}{2
   \sqrt{15}} \\
 0 & 0 & 0 & 0 & \frac{3 \sqrt{\frac{11}{14}}}{5} &
   \frac{\sqrt{\frac{3}{77}}}{20} & -\frac{1}{4 \sqrt{165}} & 0 & \frac{1}{2
   \sqrt{15}} \\
 0 & 0 & 0 & \frac{8 \sqrt{\frac{2}{55}}}{3} &
   -\frac{\sqrt{\frac{7}{22}}}{15} & \frac{\sqrt{\frac{21}{11}}}{20} &
   -\frac{7}{4 \sqrt{165}} & 0 & \frac{1}{2 \sqrt{15}} \\
 0 & 0 & \frac{\sqrt{\frac{61}{10}}}{8} & \frac{109}{24 \sqrt{110}} &
   \frac{1}{15 \sqrt{154}} & -\frac{3 \sqrt{\frac{3}{77}}}{10} &
   \frac{\sqrt{\frac{3}{55}}}{2} & 0 & 0 \\
 0 & 7 \sqrt{\frac{2}{915}} & -\frac{29}{8 \sqrt{610}} & \frac{17}{8
   \sqrt{110}} & \frac{1}{\sqrt{154}} & \frac{1}{2 \sqrt{231}} &
   \frac{1}{\sqrt{165}} & -\frac{1}{4 \sqrt{5}} &
   -\frac{\sqrt{\frac{5}{3}}}{4} \\
 \frac{3}{7 \sqrt{2}} & \frac{37}{7 \sqrt{1830}} & -\frac{29}{8 \sqrt{610}} &
   \frac{17}{8 \sqrt{110}} & \frac{1}{\sqrt{154}} & -\frac{5}{4 \sqrt{231}} &
   \frac{1}{4 \sqrt{165}} & \frac{1}{4 \sqrt{5}} &
   -\frac{\sqrt{\frac{5}{3}}}{4} \\
\end{array}
\begin{array}{ccccc}
\hline
[3,3]_1&[3,3]_2&[3,3]_3&[3,3]_4&[3,3]_5\\
\hline
 -\frac{1}{6} & -\frac{1}{6 \sqrt{5}} & \sqrt{\frac{2}{15}} & 0 & 0 \\
 \frac{1}{6} & \frac{1}{6 \sqrt{5}} & -\sqrt{\frac{2}{15}} & 0 & 0 \\
 0 & 0 & \frac{\sqrt{\frac{5}{6}}}{4} & \frac{1}{2 \sqrt{3}} & \frac{1}{4
   \sqrt{2}} \\
 -\frac{1}{6} & -\frac{1}{6 \sqrt{5}} & \frac{\sqrt{\frac{3}{10}}}{4} &
   \frac{1}{2 \sqrt{3}} & -\frac{1}{4 \sqrt{2}} \\
 -\frac{1}{6} & \frac{1}{3 \sqrt{5}} & \frac{1}{\sqrt{30}} & -\frac{1}{2
   \sqrt{3}} & 0 \\
 0 & -\frac{1}{2 \sqrt{5}} & \frac{1}{\sqrt{30}} & -\frac{1}{2 \sqrt{3}} & 0
   \\
 \frac{1}{6} & -\frac{\sqrt{5}}{6} & 0 & 0 & 0 \\
 \frac{1}{6} & -\frac{\sqrt{5}}{6} & 0 & 0 & 0 \\
 -\frac{1}{3} & \frac{1}{6 \sqrt{5}} & -\frac{\sqrt{\frac{3}{10}}}{4} & 0 &
   \frac{1}{4 \sqrt{2}} \\
 \frac{1}{6} & \frac{2}{3 \sqrt{5}} & \frac{\sqrt{\frac{3}{10}}}{4} & 0 &
   -\frac{1}{4 \sqrt{2}} \\
 \frac{1}{6} & -\frac{1}{3 \sqrt{5}} & -\frac{1}{\sqrt{30}} & -\frac{1}{2
   \sqrt{3}} & 0 \\
 0 & -\frac{1}{2 \sqrt{5}} & \frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{3}} & 0
   \\
 \frac{1}{6} & \frac{1}{6 \sqrt{5}} & \frac{1}{2 \sqrt{30}} & 0 & \frac{1}{2
   \sqrt{2}} \\
 \frac{1}{6} & \frac{1}{6 \sqrt{5}} & \frac{1}{2 \sqrt{30}} & 0 & \frac{1}{2
   \sqrt{2}} \\
 0 & 0 & \frac{\sqrt{\frac{5}{6}}}{4} & -\frac{1}{2 \sqrt{3}} & \frac{1}{4
   \sqrt{2}} \\
 \frac{1}{6} & \frac{1}{6 \sqrt{5}} & -\frac{\sqrt{\frac{3}{10}}}{4} &
   \frac{1}{2 \sqrt{3}} & \frac{1}{4 \sqrt{2}} \\
 \frac{1}{6} & \frac{1}{6 \sqrt{5}} & \frac{1}{2 \sqrt{30}} & 0 & -\frac{1}{2
   \sqrt{2}} \\
 -\frac{1}{3} & -\frac{1}{3 \sqrt{5}} & -\frac{1}{\sqrt{30}} & 0 & 0 \\
 -\frac{1}{2 \sqrt{3}} & -\frac{1}{2 \sqrt{15}} & -\frac{1}{2 \sqrt{10}} & 0
   & \frac{1}{2 \sqrt{6}} \\
 \frac{1}{2 \sqrt{3}} & \frac{1}{2 \sqrt{15}} & \frac{1}{2 \sqrt{10}} & 0 &
   -\frac{1}{2 \sqrt{6}} \\
 0 & -\frac{\sqrt{\frac{3}{5}}}{2} & -\frac{1}{4 \sqrt{10}} & 0 & \frac{1}{4
   \sqrt{6}} \\
 -\frac{1}{2 \sqrt{3}} & \frac{1}{\sqrt{15}} & -\frac{1}{4 \sqrt{10}} & 0 &
   \frac{1}{4 \sqrt{6}} \\
 -\frac{1}{2 \sqrt{3}} & -\frac{1}{2 \sqrt{15}} & -\frac{1}{2 \sqrt{10}} & 0
   & -\frac{1}{2 \sqrt{6}} \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{6}} \\
 0 & 0 & 0 & \frac{1}{\sqrt{6}} & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{6}} & 0 \\
 -\frac{1}{3 \sqrt{2}} & -\frac{1}{3 \sqrt{10}} &
   \frac{\sqrt{\frac{3}{5}}}{4} & 0 & -\frac{1}{4} \\
 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{4} & 0 & \frac{1}{4} \\
 0 & \frac{1}{\sqrt{10}} & -\frac{1}{\sqrt{15}} & 0 & 0 \\
 \frac{1}{3 \sqrt{2}} & -\frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{\sqrt{15}}
   & 0 & 0 \\
\end{array}
\begin{array}{ccccccc}
\hline
[3,2,1]_1&[3,2,1]_2&[3,2,1]_3&[3,2,1]_4&[3,2,1]_5&[3,2,1]_6&[3,2,1]_7\\
\hline
 -\frac{1}{\sqrt{31}} & \frac{3 \sqrt{\frac{3}{31}}}{2} & -\frac{3
   \sqrt{\frac{3}{494}}}{2} & -\frac{401}{2 \sqrt{6105346}} &
   -\frac{3807}{\sqrt{801147457}} & 774 \sqrt{\frac{3}{41600095427}} &
   -\frac{1161}{2 \sqrt{17940093295}} \\
 -\frac{2}{\sqrt{31}} & -\frac{17}{5 \sqrt{93}} & \frac{67}{5 \sqrt{1482}} &
   \frac{619}{\sqrt{6105346}} & -\frac{729}{\sqrt{801147457}} & -1231
   \sqrt{\frac{3}{41600095427}} & \frac{3693}{4 \sqrt{17940093295}} \\
 \frac{1}{\sqrt{31}} & -\frac{7}{5 \sqrt{93}} & -\frac{43}{5 \sqrt{1482}} &
   \frac{517}{\sqrt{6105346}} & \frac{4762}{\sqrt{801147457}} & -53225
   \sqrt{\frac{3}{41600095427}} & \frac{31935 \sqrt{\frac{5}{3588018659}}}{4}
   \\
 \frac{1}{\sqrt{31}} & -\frac{7}{5 \sqrt{93}} & \frac{16
   \sqrt{\frac{2}{741}}}{5} & -313 \sqrt{\frac{2}{3052673}} &
   \frac{5589}{\sqrt{801147457}} & 52653 \sqrt{\frac{3}{41600095427}} &
   -\frac{157959}{4 \sqrt{17940093295}} \\
 \frac{2}{\sqrt{31}} & -\frac{14}{5 \sqrt{93}} & -\frac{11}{5 \sqrt{1482}} &
   -\frac{109}{\sqrt{6105346}} & -\frac{2008}{\sqrt{801147457}} & 255
   \sqrt{\frac{3}{41600095427}} & -\frac{153 \sqrt{\frac{5}{3588018659}}}{4}
   \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{31}} & -\frac{7}{5 \sqrt{93}} & \frac{16
   \sqrt{\frac{2}{741}}}{5} & 181 \sqrt{\frac{2}{3052673}} &
   -\frac{5917}{\sqrt{801147457}} & 590 \sqrt{\frac{3}{41600095427}} &
   -\frac{177 \sqrt{\frac{5}{3588018659}}}{2} \\
 -\frac{2}{\sqrt{31}} & \frac{14}{5 \sqrt{93}} & \frac{11}{5 \sqrt{1482}} &
   \frac{109}{\sqrt{6105346}} & \frac{2008}{\sqrt{801147457}} & -255
   \sqrt{\frac{3}{41600095427}} & \frac{153 \sqrt{\frac{5}{3588018659}}}{4}
   \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -5 \sqrt{\frac{3}{494}} & -49 \sqrt{\frac{17}{359138}} & 578
   \sqrt{\frac{17}{47126321}} & -925 \sqrt{\frac{3}{41600095427}} & \frac{555
   \sqrt{\frac{5}{3588018659}}}{4} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{31}} & \frac{17}{10 \sqrt{93}} & \frac{83}{10 \sqrt{1482}} &
   -\frac{929}{2 \sqrt{6105346}} & -\frac{4135}{\sqrt{801147457}} & -10806
   \sqrt{\frac{3}{41600095427}} & \frac{16209}{2 \sqrt{17940093295}} \\
 0 & 0 & -5 \sqrt{\frac{3}{494}} & \frac{1143}{\sqrt{6105346}} &
   -\frac{827}{\sqrt{801147457}} & 23768 \sqrt{\frac{3}{41600095427}} &
   -\frac{17826}{\sqrt{17940093295}} \\
 -\frac{2}{\sqrt{31}} & -\frac{17}{5 \sqrt{93}} & -\frac{4
   \sqrt{\frac{2}{741}}}{5} & -107 \sqrt{\frac{2}{3052673}} & 827
   \sqrt{\frac{11}{72831587}} & -196 \sqrt{\frac{33}{3781826857}} &
   \frac{1617}{\sqrt{17940093295}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{64823}{641749}} & -4
   \sqrt{\frac{27955}{1925247}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{641749}{83865}}}{4} \\
 0 & 0 & 0 & 0 & 0 & 2 \sqrt{\frac{64823}{641749}} & \frac{252811}{4
   \sqrt{53820279885}} \\
 -\sqrt{\frac{2}{31}} & -\frac{17}{5 \sqrt{186}} & -\frac{83}{10 \sqrt{741}}
   & -\frac{1047}{2 \sqrt{3052673}} & -9077 \sqrt{\frac{2}{801147457}} & -300
   \sqrt{\frac{6}{41600095427}} & 45 \sqrt{\frac{10}{3588018659}} \\
 0 & 0 & 0 & 0 & \sqrt{\frac{24718}{64823}} & -827
   \sqrt{\frac{6}{41600095427}} & \frac{2481}{2 \sqrt{35880186590}} \\
 0 & 0 & 0 & 4 \sqrt{\frac{247}{12359}} & 853 \sqrt{\frac{2}{801147457}} &
   11933 \sqrt{\frac{6}{41600095427}} & -\frac{35799}{2 \sqrt{35880186590}}
   \\
 0 & 0 & 5 \sqrt{\frac{3}{247}} & -\frac{155}{\sqrt{3052673}} & 1680
   \sqrt{\frac{2}{801147457}} & -11835 \sqrt{\frac{6}{41600095427}} &
   \frac{7101 \sqrt{\frac{5}{7176037318}}}{2} \\
 0 & \frac{\sqrt{\frac{31}{6}}}{5} & \frac{\sqrt{\frac{19}{39}}}{10} &
   \frac{\sqrt{\frac{323}{9451}}}{2} & 155 \sqrt{\frac{34}{47126321}} & 537
   \sqrt{\frac{6}{41600095427}} & -\frac{1611}{2 \sqrt{35880186590}} \\
 2 \sqrt{\frac{2}{31}} & \frac{\sqrt{\frac{3}{62}}}{5} &
   -\frac{\sqrt{\frac{3}{247}}}{10} & \frac{105}{2 \sqrt{3052673}} & 57
   \sqrt{\frac{22}{72831587}} & 72 \sqrt{\frac{66}{3781826857}} & -594
   \sqrt{\frac{2}{17940093295}} \\
\end{array}
\begin{array}{ccccc}
\hline
[3,2,1]_{8}&[3,2,1]_{9}&[3,2,1]_{10}&[3,2,1]_{11}&[3,2,1]_{12}\\
\hline
 \frac{55275}{2 \sqrt{6738088697}} & -7370 \sqrt{\frac{30}{82453910639}} &
   256 \sqrt{\frac{2}{87992403623}} & \frac{36571}{4 \sqrt{236960995155}} &
   \frac{6157}{4 \sqrt{11371785645}} \\
 \frac{18345}{4 \sqrt{6738088697}} & -1223 \sqrt{\frac{30}{82453910639}} &
   10681 \sqrt{\frac{2}{87992403623}} & -\frac{35643
   \sqrt{\frac{3}{78986998385}}}{4} & -\frac{3381
   \sqrt{\frac{3}{3790595215}}}{4} \\
 -\frac{53121}{4 \sqrt{6738088697}} & 17707 \sqrt{\frac{6}{412269553195}} &
   -4345 \sqrt{\frac{2}{87992403623}} & 3956 \sqrt{\frac{3}{78986998385}} &
   398 \sqrt{\frac{3}{3790595215}} \\
 -\frac{52155}{4 \sqrt{6738088697}} & 3477 \sqrt{\frac{30}{82453910639}} &
   -4521 \sqrt{\frac{2}{87992403623}} & -\frac{19351
   \sqrt{\frac{3}{78986998385}}}{4} & -\frac{4201
   \sqrt{\frac{3}{3790595215}}}{4} \\
 -\frac{134169}{4 \sqrt{6738088697}} & 44723 \sqrt{\frac{6}{412269553195}} &
   -2327 \sqrt{\frac{2}{87992403623}} & \frac{11092}{\sqrt{236960995155}} &
   \frac{1414}{\sqrt{11371785645}} \\
 0 & 0 & 0 & 0 & 0 \\
 \frac{28959}{2 \sqrt{6738088697}} & -19306 \sqrt{\frac{6}{412269553195}} &
   -81944 \sqrt{\frac{2}{87992403623}} & \frac{50087
   \sqrt{\frac{3}{78986998385}}}{4} & -\frac{10591
   \sqrt{\frac{3}{3790595215}}}{4} \\
 -\frac{134199}{4 \sqrt{6738088697}} & 1443 \sqrt{\frac{186}{13299017845}} &
   1433 \sqrt{\frac{62}{2838464633}} & -\frac{59407}{4 \sqrt{236960995155}} &
   \frac{20831}{4 \sqrt{11371785645}} \\
 0 & 0 & 2 \sqrt{\frac{136834}{1286119}} & -\frac{196451}{4
   \sqrt{236960995155}} & \frac{5633 \sqrt{\frac{11}{1033798695}}}{4} \\
 0 & 0 & 0 & 0 & 0 \\
 \frac{18363}{4 \sqrt{6738088697}} & -6121 \sqrt{\frac{6}{412269553195}} &
   -17369 \sqrt{\frac{2}{87992403623}} & -3722 \sqrt{\frac{3}{78986998385}} &
   -1604 \sqrt{\frac{3}{3790595215}} \\
 0 & 0 & 0 & 0 & 0 \\
 -\frac{8211}{2 \sqrt{6738088697}} & 5474 \sqrt{\frac{6}{412269553195}} &
   2992 \sqrt{\frac{2}{87992403623}} & -\frac{778313}{4 \sqrt{236960995155}}
   & -\frac{125231}{4 \sqrt{11371785645}} \\
 -\frac{966}{\sqrt{6738088697}} & 1288 \sqrt{\frac{6}{412269553195}} & 704
   \sqrt{\frac{2}{87992403623}} & 7035 \sqrt{\frac{15}{15797399677}} & 5793
   \sqrt{\frac{3}{3790595215}} \\
 \frac{9177}{\sqrt{6738088697}} & -12236 \sqrt{\frac{6}{412269553195}} &
   -6688 \sqrt{\frac{2}{87992403623}} & -\frac{50531
   \sqrt{\frac{3}{78986998385}}}{4} & -\frac{9797
   \sqrt{\frac{3}{3790595215}}}{4} \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 \sqrt{\frac{36849}{308605}} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{1286119}{184245}}}{4} & -\frac{16891
   \sqrt{\frac{5}{2274357129}}}{4} \\
 -4 \sqrt{\frac{5591}{3615501}} & -\sqrt{\frac{342085}{2410334}} &
   -\sqrt{\frac{68417}{7716714}} & -\frac{272417}{12 \sqrt{78986998385}} &
   \frac{7211 \sqrt{\frac{11}{344599565}}}{12} \\
 0 & 0 & 2 \sqrt{\frac{136834}{3858357}} & \frac{272417}{3
   \sqrt{78986998385}} & -\frac{7211 \sqrt{\frac{11}{344599565}}}{3} \\
 0 & \frac{\sqrt{\frac{1205167}{684170}}}{2} & \frac{15775}{2
   \sqrt{527954421738}} & -\frac{35932}{3 \sqrt{78986998385}} &
   \frac{13226}{3 \sqrt{3790595215}} \\
 4 \sqrt{\frac{16773}{1205167}} & \frac{847343}{2 \sqrt{824539106390}} &
   -\frac{152609}{2 \sqrt{527954421738}} & -\frac{128689}{12
   \sqrt{78986998385}} & \frac{26417}{12 \sqrt{3790595215}} \\
 -\frac{43279}{4 \sqrt{20214266091}} & -\frac{344017}{2 \sqrt{824539106390}}
   & -\frac{69473}{2 \sqrt{527954421738}} & -\frac{73624}{3
   \sqrt{78986998385}} & \frac{3398}{3 \sqrt{3790595215}} \\
 -\frac{46177}{4 \sqrt{20214266091}} & -\frac{340153}{2 \sqrt{824539106390}}
   & -\frac{67361}{2 \sqrt{527954421738}} & \frac{22079}{12
   \sqrt{78986998385}} & \frac{65729}{12 \sqrt{3790595215}} \\
 -3951 \sqrt{\frac{2}{6738088697}} & 10536 \sqrt{\frac{3}{412269553195}} &
   -\frac{4440}{\sqrt{87992403623}} & -\frac{1047
   \sqrt{\frac{15}{31594799354}}}{2} & -\frac{273
   \sqrt{\frac{15}{1516238086}}}{2} \\
 \frac{28893}{2 \sqrt{13476177394}} & -19262 \sqrt{\frac{3}{412269553195}} &
   -\frac{13078}{\sqrt{87992403623}} & -\frac{54949}{2 \sqrt{473921990310}} &
   -\frac{13483}{2 \sqrt{22743571290}} \\
 \frac{3333}{2 \sqrt{13476177394}} & -2222 \sqrt{\frac{3}{412269553195}} &
   \frac{11534}{\sqrt{87992403623}} & -109288 \sqrt{\frac{2}{236960995155}} &
   -16882 \sqrt{\frac{2}{11371785645}} \\
 \frac{7197}{2 \sqrt{13476177394}} & -4798 \sqrt{\frac{3}{412269553195}} &
   \frac{10126}{\sqrt{87992403623}} & \frac{142289
   \sqrt{\frac{3}{157973996770}}}{2} & \frac{2221
   \sqrt{\frac{33}{689199130}}}{2} \\
 -\frac{71007}{2 \sqrt{13476177394}} & 47338 \sqrt{\frac{3}{412269553195}} &
   -\frac{92262}{\sqrt{87992403623}} & 9737 \sqrt{\frac{6}{78986998385}} &
   -1051 \sqrt{\frac{6}{3790595215}} \\
 15798 \sqrt{\frac{2}{6738088697}} & -42128 \sqrt{\frac{3}{412269553195}} &
   \frac{92560}{\sqrt{87992403623}} & -1010 \sqrt{\frac{10}{47392199031}} &
   46 \sqrt{\frac{310}{73366359}} \\
\end{array}
\begin{array}{cccc}
\hline
[3,2,1]_{13}&[3,2,1]_{14}&[3,2,1]_{15}&[3,2,1]_{16}\\
\hline
 \frac{241 \sqrt{\frac{15}{30798779}}}{2} & -\frac{247}{6 \sqrt{850795}} &
   \frac{7}{12 \sqrt{3410}} & -\frac{7}{4 \sqrt{30}} \\
 -\frac{1185 \sqrt{\frac{15}{30798779}}}{4} & \frac{2051}{12 \sqrt{850795}} &
   \frac{1}{6 \sqrt{3410}} & -\frac{1}{2 \sqrt{30}} \\
 -\frac{1084}{\sqrt{461981685}} & -\frac{194}{3 \sqrt{850795}} & -\frac{7}{24
   \sqrt{3410}} & \frac{7}{8 \sqrt{30}} \\
 -\frac{86}{\sqrt{461981685}} & -\frac{194}{3 \sqrt{850795}} & -\frac{7}{24
   \sqrt{3410}} & \frac{7}{8 \sqrt{30}} \\
 \frac{533 \sqrt{\frac{15}{30798779}}}{4} & \frac{163}{4 \sqrt{850795}} &
   -\frac{3}{4 \sqrt{3410}} & -\frac{7}{4 \sqrt{30}} \\
 0 & 0 & 0 & 2 \sqrt{\frac{2}{15}} \\
 \frac{879 \sqrt{\frac{3}{153993895}}}{2} & -\frac{663}{2 \sqrt{850795}} &
   -\frac{53}{4 \sqrt{3410}} & -\frac{1}{4 \sqrt{30}} \\
 \frac{97 \sqrt{\frac{15}{30798779}}}{4} & -\frac{577}{4 \sqrt{850795}} &
   \frac{21}{2 \sqrt{3410}} & \frac{1}{2 \sqrt{30}} \\
 14 \sqrt{\frac{33}{13999445}} & -28 \sqrt{\frac{5}{170159}} & -\frac{107}{8
   \sqrt{3410}} & \frac{1}{8 \sqrt{30}} \\
 0 & 0 & \frac{\sqrt{\frac{341}{10}}}{8} & \frac{1}{8 \sqrt{30}} \\
 -\frac{4617 \sqrt{\frac{3}{153993895}}}{4} & \frac{3383}{12 \sqrt{850795}} &
   -\frac{79}{12 \sqrt{3410}} & -\frac{1}{4 \sqrt{30}} \\
 0 & \frac{4 \sqrt{\frac{499}{1705}}}{3} & -\frac{2 \sqrt{\frac{10}{341}}}{3}
   & 0 \\
 -14 \sqrt{\frac{499}{925815}} & 0 & 0 & 0 \\
 -8 \sqrt{\frac{499}{925815}} & 0 & 0 & 0 \\
 \frac{6019 \sqrt{\frac{5}{92396337}}}{4} & -\frac{85
   \sqrt{\frac{5}{170159}}}{4} & \frac{1}{8 \sqrt{3410}} &
   -\frac{\sqrt{\frac{3}{10}}}{8} \\
 \frac{\sqrt{\frac{61721}{7485}}}{4} & \frac{85 \sqrt{\frac{5}{170159}}}{4} &
   -\frac{1}{8 \sqrt{3410}} & \frac{\sqrt{\frac{3}{10}}}{8} \\
 -\frac{2396}{\sqrt{461981685}} & -6 \sqrt{\frac{5}{170159}} & -6
   \sqrt{\frac{2}{1705}} & 0 \\
 -\frac{2594}{\sqrt{461981685}} & 6 \sqrt{\frac{5}{170159}} & 6
   \sqrt{\frac{2}{1705}} & 0 \\
 -2 \sqrt{\frac{11}{13999445}} & 4 \sqrt{\frac{5}{510477}} & 4
   \sqrt{\frac{2}{5115}} & 0 \\
 8 \sqrt{\frac{11}{13999445}} & -16 \sqrt{\frac{5}{510477}} & -16
   \sqrt{\frac{2}{5115}} & 0 \\
 \frac{1531}{4 \sqrt{153993895}} & -\frac{167}{4 \sqrt{2552385}} &
   \frac{71}{8 \sqrt{10230}} & -\frac{7}{8 \sqrt{10}} \\
 -\frac{1619}{4 \sqrt{153993895}} & \frac{247}{4 \sqrt{2552385}} &
   -\frac{7}{8 \sqrt{10230}} & \frac{7}{8 \sqrt{10}} \\
 \frac{488}{\sqrt{153993895}} & 2 \sqrt{\frac{5}{510477}} & 2
   \sqrt{\frac{2}{5115}} & 0 \\
 -102 \sqrt{\frac{5}{30798779}} & 2 \sqrt{\frac{5}{510477}} & 2
   \sqrt{\frac{2}{5115}} & 0 \\
 -621 \sqrt{\frac{3}{307987790}} & -\frac{257}{3 \sqrt{1701590}} &
   -\frac{1}{12 \sqrt{1705}} & \frac{1}{4 \sqrt{15}} \\
 -\frac{845 \sqrt{\frac{15}{61597558}}}{2} & -\frac{2041}{6 \sqrt{1701590}} &
   \frac{1}{6 \sqrt{1705}} & -\frac{1}{2 \sqrt{15}} \\
 646 \sqrt{\frac{2}{461981685}} & \frac{64 \sqrt{\frac{10}{170159}}}{3} &
   \frac{1}{24 \sqrt{1705}} & -\frac{1}{8 \sqrt{15}} \\
 -32 \sqrt{\frac{22}{41998335}} & \frac{64 \sqrt{\frac{10}{170159}}}{3} &
   \frac{1}{24 \sqrt{1705}} & -\frac{1}{8 \sqrt{15}} \\
 \frac{3093 \sqrt{\frac{3}{307987790}}}{2} & \frac{229}{6 \sqrt{1701590}} &
   -\frac{113}{12 \sqrt{1705}} & \frac{1}{4 \sqrt{15}} \\
 26 \sqrt{\frac{186}{4967545}} & \frac{14 \sqrt{\frac{10}{170159}}}{3} &
   \frac{28}{3 \sqrt{1705}} & 0 \\
\end{array}
\begin{array}{ccccc}
\hline
[2,1^3]_1&[2,1^3]_2&[2,1^3]_3&[2,1^3]_4\\
\hline
 0 & 0 & \frac{\sqrt{\frac{115}{158}}}{2} & -\frac{5}{2 \sqrt{237}} & 0 \\
 0 & 0 & -\frac{\sqrt{\frac{115}{158}}}{2} & \frac{5}{2 \sqrt{237}} & 0 \\
 \sqrt{\frac{10}{509}} & \frac{295 \sqrt{\frac{5}{23414}}}{12} &
   -\frac{\sqrt{\frac{395}{46}}}{12} & 0 & 0 \\
 -\sqrt{\frac{10}{509}} & -\frac{295 \sqrt{\frac{5}{23414}}}{12} & -\frac{59
   \sqrt{\frac{5}{3634}}}{12} & \frac{5}{2 \sqrt{237}} & 0 \\
 0 & 0 & -\frac{\sqrt{\frac{115}{158}}}{2} & \frac{5}{2 \sqrt{237}} & 0 \\
 0 & 0 & -\frac{\sqrt{\frac{115}{158}}}{2} & \frac{5}{2 \sqrt{237}} & 0 \\
 3 \sqrt{\frac{10}{509}} & -\frac{133 \sqrt{\frac{5}{23414}}}{12} &
   \frac{\sqrt{\frac{5}{3634}}}{12} & \frac{1}{8 \sqrt{237}} & \frac{1}{8
   \sqrt{3}} \\
 -3 \sqrt{\frac{10}{509}} & \frac{133 \sqrt{\frac{5}{23414}}}{12} &
   -\frac{\sqrt{\frac{5}{3634}}}{12} & -\frac{1}{8 \sqrt{237}} & -\frac{1}{8
   \sqrt{3}} \\
 -3 \sqrt{\frac{10}{509}} & \frac{133 \sqrt{\frac{5}{23414}}}{12} &
   -\frac{\sqrt{\frac{5}{3634}}}{12} & -\frac{1}{8 \sqrt{237}} & -\frac{1}{8
   \sqrt{3}} \\
 -3 \sqrt{\frac{10}{509}} & \frac{133 \sqrt{\frac{5}{23414}}}{12} &
   -\frac{\sqrt{\frac{5}{3634}}}{12} & -\frac{1}{8 \sqrt{237}} & -\frac{1}{8
   \sqrt{3}} \\
 -2 \sqrt{\frac{10}{509}} & -\frac{27 \sqrt{\frac{5}{23414}}}{4} & \frac{13
   \sqrt{\frac{5}{3634}}}{4} & \frac{13 \sqrt{\frac{3}{79}}}{8} & -\frac{1}{8
   \sqrt{3}} \\
 -\sqrt{\frac{10}{509}} & \frac{107 \sqrt{\frac{5}{23414}}}{6} & -\frac{5
   \sqrt{\frac{10}{1817}}}{3} & -\frac{5}{\sqrt{237}} & 0 \\
 \frac{2}{\sqrt{509}} & \frac{27}{8 \sqrt{11707}} & -\frac{13}{8 \sqrt{1817}}
   & -\frac{13 \sqrt{\frac{3}{790}}}{8} & -\frac{19}{8 \sqrt{30}} \\
 -\frac{3}{\sqrt{509}} & -\frac{295}{8 \sqrt{11707}} & \frac{33}{8
   \sqrt{1817}} & \frac{33 \sqrt{\frac{3}{790}}}{8} & -\frac{1}{8 \sqrt{30}}
   \\
 -\frac{1}{\sqrt{509}} & \frac{107}{12 \sqrt{11707}} & \frac{49}{12
   \sqrt{1817}} & \frac{19}{8 \sqrt{2370}} & \frac{19}{8 \sqrt{30}} \\
 -\frac{1}{\sqrt{509}} & \frac{107}{12 \sqrt{11707}} & -\frac{5}{3
   \sqrt{1817}} & \frac{13 \sqrt{\frac{3}{790}}}{8} & \frac{19}{8 \sqrt{30}}
   \\
 -\frac{3}{\sqrt{509}} & \frac{133}{24 \sqrt{11707}} & -\frac{1}{24
   \sqrt{1817}} & -\frac{1}{8 \sqrt{2370}} & \frac{19}{8 \sqrt{30}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{6}}}{2} \\
 -\sqrt{\frac{5}{509}} & -\frac{295 \sqrt{\frac{5}{11707}}}{24} & -\frac{59
   \sqrt{\frac{5}{1817}}}{24} & -\frac{59}{8 \sqrt{474}} & \frac{1}{8
   \sqrt{6}} \\
 \sqrt{\frac{5}{509}} & \frac{295 \sqrt{\frac{5}{11707}}}{24} & \frac{59
   \sqrt{\frac{5}{1817}}}{24} & \frac{59}{8 \sqrt{474}} & -\frac{1}{8
   \sqrt{6}} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{79}{6}}}{8} & -\frac{1}{8 \sqrt{6}} \\
 0 & 0 & \frac{\sqrt{\frac{115}{79}}}{4} & \frac{59}{8 \sqrt{474}} &
   -\frac{1}{8 \sqrt{6}} \\
 0 & \frac{\sqrt{\frac{2545}{23}}}{24} & \frac{19 \sqrt{\frac{5}{1817}}}{24}
   & \frac{19}{8 \sqrt{474}} & -\frac{1}{8 \sqrt{6}} \\
 3 \sqrt{\frac{5}{509}} & \frac{47 \sqrt{\frac{5}{11707}}}{3} & \frac{5
   \sqrt{\frac{5}{1817}}}{6} & \frac{5}{2 \sqrt{474}} & 0 \\
\end{array}
\begin{array}{ccccccccc}
\hline
[2^2,1^2]_1&[2^2,1^2]_2&[2^2,1^2]_3&[2^2,1^2]_4&[2^2,1^2]_5&[2^2,1^2]_6&[2^2,1^2]_7&[2^2,1^2]_8&[2^2,1^2]_9\\
\hline
 \frac{1}{4 \sqrt{3}} & \frac{1}{4 \sqrt{33}} & -\frac{1}{\sqrt{6}} &
   \frac{21}{2 \sqrt{715}} & -\frac{1}{4 \sqrt{390}} & \frac{1}{10 \sqrt{3}}
   & \frac{\sqrt{3}}{40} & \frac{\sqrt{\frac{5}{3}}}{8} & 0 \\
 \frac{1}{2 \sqrt{3}} & \frac{1}{2 \sqrt{33}} & 0 & -\frac{1}{\sqrt{715}} &
   -\frac{\sqrt{\frac{3}{130}}}{4} & \frac{\sqrt{3}}{10} & \frac{3
   \sqrt{3}}{40} & \frac{\sqrt{15}}{8} & 0 \\
 \frac{1}{4 \sqrt{3}} & \frac{1}{4 \sqrt{33}} & \frac{1}{\sqrt{6}} &
   -\frac{1}{2 \sqrt{715}} & \frac{31}{4 \sqrt{390}} & -\frac{1}{10 \sqrt{3}}
   & -\frac{\sqrt{3}}{40} & -\frac{\sqrt{\frac{5}{3}}}{8} & 0 \\
 -\frac{1}{2 \sqrt{3}} & -\frac{1}{2 \sqrt{33}} & 0 & -2 \sqrt{\frac{5}{143}}
   & -\frac{\sqrt{\frac{15}{26}}}{2} & 0 & 0 & 0 & 0 \\
 0 & -\frac{\sqrt{\frac{3}{11}}}{2} & -\frac{1}{2 \sqrt{6}} & \frac{23}{4
   \sqrt{715}} & \frac{1}{4 \sqrt{390}} & -\frac{1}{4 \sqrt{3}} & \frac{1}{8
   \sqrt{3}} & -\frac{\sqrt{\frac{5}{3}}}{8} & \frac{1}{\sqrt{6}} \\
 -\frac{1}{4 \sqrt{3}} & \frac{5}{4 \sqrt{33}} & -\frac{1}{2 \sqrt{6}} &
   \frac{23}{4 \sqrt{715}} & \frac{1}{4 \sqrt{390}} & \frac{1}{20 \sqrt{3}} &
   -\frac{11}{40 \sqrt{3}} & -\frac{\sqrt{\frac{5}{3}}}{8} &
   -\frac{1}{\sqrt{6}} \\
 -\frac{1}{4 \sqrt{3}} & \frac{\sqrt{\frac{11}{3}}}{4} & 0 & 0 & 0 &
   -\frac{\sqrt{3}}{10} & \frac{2}{5 \sqrt{3}} & 0 & \frac{1}{2 \sqrt{6}} \\
 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{3}}{5} & \frac{4}{5 \sqrt{3}} & 0 &
   -\frac{1}{2 \sqrt{6}} \\
 -\frac{1}{4 \sqrt{3}} & \frac{\sqrt{\frac{11}{3}}}{4} & 0 & 0 & 0 &
   \frac{\sqrt{3}}{10} & -\frac{2}{5 \sqrt{3}} & 0 & -\frac{1}{2 \sqrt{6}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{3}{2}}}{2} \\
 0 & -\frac{\sqrt{\frac{3}{11}}}{2} & -\frac{1}{2 \sqrt{6}} & -\frac{21}{4
   \sqrt{715}} & \frac{11 \sqrt{\frac{3}{130}}}{4} & \frac{7}{20 \sqrt{3}} &
   -\frac{1}{20 \sqrt{3}} & 0 & -\frac{1}{4 \sqrt{6}} \\
 \frac{1}{4 \sqrt{3}} & -\frac{5}{4 \sqrt{33}} & \frac{1}{2 \sqrt{6}} &
   \frac{21}{4 \sqrt{715}} & -\frac{11 \sqrt{\frac{3}{130}}}{4} &
   -\frac{1}{20 \sqrt{3}} & -\frac{7}{20 \sqrt{3}} & 0 & -\frac{1}{4
   \sqrt{6}} \\
 -\frac{\sqrt{\frac{5}{6}}}{2} & -\frac{\sqrt{\frac{5}{66}}}{2} & 0 &
   \frac{1}{\sqrt{286}} & \frac{\sqrt{\frac{3}{13}}}{8} &
   \frac{\sqrt{\frac{3}{10}}}{2} & \frac{3 \sqrt{\frac{3}{10}}}{8} &
   \frac{\sqrt{\frac{3}{2}}}{8} & 0 \\
 \frac{\sqrt{\frac{5}{6}}}{2} & \frac{\sqrt{\frac{5}{66}}}{2} & 0 &
   -\frac{1}{\sqrt{286}} & -\frac{\sqrt{\frac{3}{13}}}{8} &
   -\frac{\sqrt{\frac{3}{10}}}{2} & -\frac{3 \sqrt{\frac{3}{10}}}{8} &
   -\frac{\sqrt{\frac{3}{2}}}{8} & 0 \\
 -\frac{\sqrt{\frac{5}{6}}}{2} & -\frac{\sqrt{\frac{5}{66}}}{2} & 0 &
   \frac{1}{\sqrt{286}} & \frac{\sqrt{\frac{3}{13}}}{8} &
   -\frac{\sqrt{\frac{3}{10}}}{2} & -\frac{3 \sqrt{\frac{3}{10}}}{8} &
   -\frac{\sqrt{\frac{3}{2}}}{8} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{3}{2}}}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{5 \sqrt{\frac{5}{6}}}{8} &
   -\frac{\sqrt{\frac{3}{2}}}{8} & -\frac{\sqrt{\frac{5}{3}}}{8} \\
 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{3}{10}} & -\frac{7}{8 \sqrt{30}} &
   -\frac{\sqrt{\frac{3}{2}}}{8} & \frac{\sqrt{\frac{5}{3}}}{8} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{65}{3}}}{8} &
   -\frac{\sqrt{\frac{3}{2}}}{10} & -\frac{3 \sqrt{\frac{3}{2}}}{40} &
   \frac{\sqrt{\frac{5}{6}}}{8} & 0 \\
 -\frac{1}{2 \sqrt{6}} & -\frac{1}{2 \sqrt{66}} & 0 & \frac{1}{\sqrt{1430}} &
   \frac{\sqrt{\frac{3}{65}}}{8} & -\frac{3 \sqrt{\frac{3}{2}}}{10} &
   -\frac{9 \sqrt{\frac{3}{2}}}{40} & \frac{\sqrt{\frac{15}{2}}}{8} & 0 \\
 0 & 0 & 0 & \sqrt{\frac{22}{65}} & \frac{1}{8 \sqrt{195}} &
   \frac{\sqrt{\frac{3}{2}}}{10} & \frac{3 \sqrt{\frac{3}{2}}}{40} &
   -\frac{\sqrt{\frac{5}{6}}}{8} & 0 \\
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & 0 & \frac{\sqrt{\frac{2}{3}}}{5} &
   \frac{\sqrt{\frac{3}{2}}}{10} & 0 & 0 \\
 0 & \sqrt{\frac{3}{22}} & -\frac{1}{2 \sqrt{3}} & -\frac{23}{2 \sqrt{1430}}
   & -\frac{1}{4 \sqrt{195}} & \frac{1}{10 \sqrt{6}} &
   \frac{\sqrt{\frac{3}{2}}}{40} & -\frac{\sqrt{\frac{5}{6}}}{8} &
   \frac{\sqrt{3}}{8} \\
 \frac{1}{2 \sqrt{6}} & -\frac{5}{2 \sqrt{66}} & -\frac{1}{2 \sqrt{3}} &
   -\frac{23}{2 \sqrt{1430}} & -\frac{1}{4 \sqrt{195}} & \frac{1}{10
   \sqrt{6}} & \frac{\sqrt{\frac{3}{2}}}{40} & -\frac{\sqrt{\frac{5}{6}}}{8}
   & -\frac{\sqrt{3}}{8} \\
\end{array}
\begin{array}{cccccccccc}
\hline
[3,1^3]_1&[3,1^3]_2&[3,1^3]_3&[3,1^3]_4&[3,1^3]_5&[3,1^3]_6&[3,1^3]_7&[3,1^3]_8&[3,1^3]_9&[3,1^3]_{10}\\
\hline
 \frac{1}{12} & \frac{1}{12 \sqrt{10}} & -\frac{1}{4 \sqrt{185}} &
   -\frac{151}{4 \sqrt{7918}} & -\frac{161}{12 \sqrt{15943}} & -\frac{3}{4
   \sqrt{745}} & -\frac{1}{4 \sqrt{6}} & -\frac{1}{4 \sqrt{30}} & 0 &
   \frac{7}{4 \sqrt{15}} \\
 \frac{1}{6} & \frac{1}{6 \sqrt{10}} & -\frac{1}{2 \sqrt{185}} & -\frac{3}{2
   \sqrt{7918}} & -\frac{121}{3 \sqrt{15943}} & -\frac{51}{14 \sqrt{745}} &
   -\frac{5}{4 \sqrt{6}} & \frac{1}{28 \sqrt{30}} & 0 & -\frac{1}{4
   \sqrt{15}} \\
 \frac{1}{12} & \frac{1}{12 \sqrt{10}} & -\frac{21}{4 \sqrt{185}} &
   -\frac{63}{4 \sqrt{7918}} & -\frac{53}{12 \sqrt{15943}} & \frac{19}{28
   \sqrt{745}} & \frac{1}{4 \sqrt{6}} & -\frac{17}{28 \sqrt{30}} & 0 &
   \frac{7}{4 \sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{2} \\
 \frac{1}{12} & -\frac{11}{12 \sqrt{10}} & \frac{11}{4 \sqrt{185}} &
   -\frac{115}{4 \sqrt{7918}} & \frac{175}{12 \sqrt{15943}} & -\frac{29}{28
   \sqrt{745}} & \frac{1}{4 \sqrt{6}} & -\frac{\sqrt{\frac{5}{6}}}{28} &
   -\frac{\sqrt{\frac{3}{5}}}{2} & -\frac{1}{4 \sqrt{15}} \\
 -\frac{1}{6} & \frac{\sqrt{\frac{5}{2}}}{6} & \frac{\sqrt{\frac{5}{37}}}{2}
   & -\frac{59}{2 \sqrt{7918}} & \frac{10}{3 \sqrt{15943}} &
   \frac{\sqrt{\frac{5}{149}}}{2} & \frac{1}{4 \sqrt{6}} & \frac{1}{4
   \sqrt{30}} & \frac{\sqrt{\frac{3}{5}}}{2} & -\frac{1}{4 \sqrt{15}} \\
 -\frac{1}{12} & -\frac{13}{12 \sqrt{10}} & -\frac{7}{4 \sqrt{185}} &
   -\frac{21}{4 \sqrt{7918}} & -\frac{49}{3 \sqrt{15943}} & \frac{26}{7
   \sqrt{745}} & 0 & \frac{3 \sqrt{\frac{6}{5}}}{7} & \frac{1}{2 \sqrt{15}} &
   0 \\
 -\frac{1}{6} & -\frac{1}{6 \sqrt{10}} & \frac{1}{2 \sqrt{185}} & \frac{3}{2
   \sqrt{7918}} & -\frac{479}{12 \sqrt{15943}} & \frac{391}{28 \sqrt{745}} &
   0 & -\frac{\sqrt{\frac{3}{10}}}{7} & -\frac{1}{2 \sqrt{15}} & 0 \\
 \frac{1}{4} & -\frac{7}{4 \sqrt{10}} & \frac{1}{4 \sqrt{185}} & \frac{3}{4
   \sqrt{7918}} & \frac{45}{4 \sqrt{15943}} & -\frac{99}{28 \sqrt{745}} & 0 &
   -\frac{\sqrt{\frac{3}{10}}}{7} & -\frac{1}{2 \sqrt{15}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{2} & 0 \\
 -\frac{1}{4} & -\frac{1}{4 \sqrt{10}} & -\frac{17}{4 \sqrt{185}} &
   -\frac{51}{4 \sqrt{7918}} & -\frac{4}{\sqrt{15943}} &
   -\frac{3}{\sqrt{745}} & 0 & \frac{\sqrt{\frac{5}{6}}}{2} & -\frac{1}{4
   \sqrt{15}} & -\frac{1}{4 \sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7}{2 \sqrt{30}} & -\frac{1}{4 \sqrt{15}} &
   \frac{1}{4 \sqrt{15}} \\
 \frac{\sqrt{\frac{5}{2}}}{3} & \frac{1}{6} & -\frac{1}{\sqrt{74}} & -\frac{3
   \sqrt{\frac{5}{3959}}}{2} & -\frac{5 \sqrt{\frac{5}{31886}}}{12} &
   \frac{103}{28 \sqrt{298}} & \frac{\sqrt{\frac{5}{3}}}{8} & \frac{11}{56
   \sqrt{3}} & 0 & -\frac{1}{4 \sqrt{6}} \\
 \frac{\sqrt{\frac{5}{2}}}{3} & \frac{1}{6} & -\frac{1}{\sqrt{74}} & -\frac{3
   \sqrt{\frac{5}{3959}}}{2} & -\frac{5 \sqrt{\frac{5}{31886}}}{12} &
   \frac{103}{28 \sqrt{298}} & \frac{\sqrt{\frac{5}{3}}}{8} & \frac{11}{56
   \sqrt{3}} & 0 & -\frac{1}{4 \sqrt{6}} \\
 \frac{\sqrt{\frac{5}{2}}}{6} & \frac{1}{12} & -\frac{1}{2 \sqrt{74}} &
   -\frac{3 \sqrt{\frac{5}{3959}}}{4} & -\frac{121 \sqrt{\frac{5}{31886}}}{3}
   & -\frac{51}{14 \sqrt{298}} & -\frac{\sqrt{\frac{5}{3}}}{8} & \frac{1}{56
   \sqrt{3}} & 0 & -\frac{1}{4 \sqrt{6}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{2} & 0 & 0 & 0 \\
 \frac{\sqrt{\frac{5}{2}}}{6} & \frac{1}{12} & -\frac{1}{2 \sqrt{74}} &
   -\frac{3 \sqrt{\frac{5}{3959}}}{4} & \frac{479 \sqrt{\frac{5}{31886}}}{12}
   & -\frac{93}{28 \sqrt{298}} & -\frac{\sqrt{\frac{5}{3}}}{8} & \frac{11}{56
   \sqrt{3}} & \frac{1}{4 \sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{149}{2}}}{14} &
   -\frac{\sqrt{\frac{5}{3}}}{8} & -\frac{1}{56 \sqrt{3}} & -\frac{1}{4
   \sqrt{6}} & 0 \\
 \frac{1}{6 \sqrt{2}} & \frac{1}{12 \sqrt{5}} & \frac{19}{2 \sqrt{370}} &
   \frac{57}{4 \sqrt{3959}} & \frac{101}{12 \sqrt{31886}} & \frac{13
   \sqrt{\frac{5}{298}}}{28} & -\frac{1}{8 \sqrt{3}} & \frac{3 \sqrt{15}}{56}
   & 0 & \frac{\sqrt{\frac{5}{6}}}{4} \\
 0 & 0 & 0 & 0 & \frac{3 \sqrt{\frac{107}{298}}}{4} & \frac{307}{28
   \sqrt{1490}} & -\frac{5}{8 \sqrt{3}} & \frac{3 \sqrt{\frac{3}{5}}}{56} & 0
   & \frac{1}{4 \sqrt{30}} \\
 0 & 0 & 0 & \sqrt{\frac{37}{107}} & -\frac{27}{2 \sqrt{31886}} & -\frac{3
   \sqrt{\frac{5}{298}}}{7} & \frac{1}{8 \sqrt{3}} & \frac{\sqrt{15}}{56} & 0
   & \frac{\sqrt{\frac{5}{6}}}{4} \\
 0 & 0 & \sqrt{\frac{10}{37}} & -\frac{22}{\sqrt{3959}} & -9
   \sqrt{\frac{2}{15943}} & -\frac{2 \sqrt{\frac{10}{149}}}{7} & 0 &
   \frac{\sqrt{\frac{5}{3}}}{14} & 0 & 0 \\
 0 & \frac{1}{\sqrt{5}} & 2 \sqrt{\frac{2}{185}} & \frac{6}{\sqrt{3959}} &
   -\frac{29}{4 \sqrt{31886}} & -\frac{23 \sqrt{\frac{5}{298}}}{28} &
   \frac{1}{8 \sqrt{3}} & \frac{41}{56 \sqrt{15}} & -\frac{7}{4 \sqrt{30}} &
   \frac{1}{2 \sqrt{30}} \\
 \frac{1}{3 \sqrt{2}} & -\frac{\sqrt{5}}{6} & \sqrt{\frac{5}{74}} &
   \frac{15}{2 \sqrt{3959}} & -\frac{37 \sqrt{\frac{2}{15943}}}{3} &
   \frac{39}{14 \sqrt{1490}} & \frac{1}{8 \sqrt{3}} &
   \frac{\sqrt{\frac{5}{3}}}{56} & \frac{7}{4 \sqrt{30}} & \frac{1}{2
   \sqrt{30}} \\
\end{array}
\begin{array}{ccccccccc}
\hline
[2^2,1^2]_1&[2^2,1^2]_2&[2^2,1^2]_3&[2^2,1^2]_4&[2^2,1^2]_5&[2^2,1^2]_6&[2^2,1^2]_7&[2^2,1^2]_8&[2^2,1^2]_9\\
\hline
 2 \sqrt{\frac{2}{255}} & -58 \sqrt{\frac{2}{45645}} & -\frac{49}{2
   \sqrt{67483}} & -\frac{367}{2 \sqrt{6245005}} & 529
   \sqrt{\frac{5}{14954882}} & \frac{217}{6 \sqrt{880230}} &
   -\frac{\sqrt{\frac{5}{39}}}{6} & 0 & \frac{1}{2 \sqrt{30}} \\
 -\sqrt{\frac{5}{102}} & \frac{43}{\sqrt{91290}} & \frac{33}{\sqrt{67483}} &
   -\frac{553}{\sqrt{6245005}} & -\frac{2311}{\sqrt{74774410}} &
   -\frac{577}{6 \sqrt{880230}} & \frac{23}{6 \sqrt{195}} & 0 & -\frac{1}{2
   \sqrt{30}} \\
 \frac{1}{\sqrt{510}} & \frac{73}{\sqrt{91290}} & -\frac{98}{\sqrt{67483}} &
   4 \sqrt{\frac{5}{1249001}} & -\frac{857}{\sqrt{74774410}} & -\frac{19
   \sqrt{\frac{3}{293410}}}{2} & -\frac{\sqrt{\frac{3}{65}}}{2} & 0 &
   -\frac{\sqrt{\frac{3}{10}}}{2} \\
 -2 \sqrt{\frac{2}{255}} & 58 \sqrt{\frac{2}{45645}} & \frac{49}{2
   \sqrt{67483}} & -\frac{1141}{2 \sqrt{6245005}} & -31
   \sqrt{\frac{37}{2020930}} & \frac{\sqrt{\frac{37}{23790}}}{3} & \frac{4}{3
   \sqrt{195}} & 0 & \frac{1}{\sqrt{30}} \\
 -\sqrt{\frac{2}{255}} & 29 \sqrt{\frac{2}{45645}} & \frac{57}{\sqrt{67483}}
   & \frac{827}{\sqrt{6245005}} & -181 \sqrt{\frac{10}{7477441}} & 19
   \sqrt{\frac{10}{88023}} & \frac{1}{4 \sqrt{195}} & -\frac{1}{4 \sqrt{15}}
   & -\frac{1}{2 \sqrt{30}} \\
 -\sqrt{\frac{2}{255}} & 29 \sqrt{\frac{2}{45645}} & \frac{57}{\sqrt{67483}}
   & \frac{827}{\sqrt{6245005}} & -181 \sqrt{\frac{10}{7477441}} &
   -\frac{1117}{6 \sqrt{880230}} & -\frac{17}{12 \sqrt{195}} & \frac{1}{4
   \sqrt{15}} & 0 \\
 \frac{3}{\sqrt{85}} & 3 \sqrt{\frac{5}{3043}} & 24 \sqrt{\frac{6}{67483}} &
   -128 \sqrt{\frac{6}{6245005}} & 184 \sqrt{\frac{3}{37387205}} &
   -\frac{389}{4 \sqrt{146705}} & -\frac{1}{\sqrt{130}} & \frac{1}{2
   \sqrt{10}} & -\frac{1}{4 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{2257}{65}}}{12} &
   \frac{\sqrt{\frac{5}{26}}}{3} & -\frac{1}{2 \sqrt{10}} & -\frac{1}{4
   \sqrt{5}} \\
 -\frac{3}{\sqrt{85}} & -3 \sqrt{\frac{5}{3043}} & -24 \sqrt{\frac{6}{67483}}
   & 128 \sqrt{\frac{6}{6245005}} & -184 \sqrt{\frac{3}{37387205}} &
   -\frac{109 \sqrt{\frac{5}{29341}}}{6} & -\frac{\sqrt{\frac{2}{65}}}{3} & 0
   & \frac{1}{2 \sqrt{5}} \\
 -\frac{3}{\sqrt{85}} & -3 \sqrt{\frac{5}{3043}} & -24 \sqrt{\frac{6}{67483}}
   & 128 \sqrt{\frac{6}{6245005}} & -184 \sqrt{\frac{3}{37387205}} &
   \frac{389}{4 \sqrt{146705}} & \frac{1}{\sqrt{130}} & -\frac{1}{2
   \sqrt{10}} & \frac{1}{4 \sqrt{5}} \\
 -\frac{4}{\sqrt{85}} & \frac{14}{\sqrt{15215}} & 9 \sqrt{\frac{3}{134966}} &
   -85 \sqrt{\frac{15}{2498002}} & 409 \sqrt{\frac{3}{37387205}} &
   \frac{158}{3 \sqrt{146705}} & \frac{7}{12 \sqrt{130}} & -\frac{1}{4
   \sqrt{10}} & \frac{1}{4 \sqrt{5}} \\
 \frac{1}{\sqrt{85}} & -\frac{29}{\sqrt{15215}} & -57 \sqrt{\frac{3}{134966}}
   & 681 \sqrt{\frac{3}{12490010}} & -593 \sqrt{\frac{3}{37387205}} &
   \frac{107 \sqrt{\frac{5}{29341}}}{12} & \frac{\sqrt{\frac{5}{26}}}{12} &
   -\frac{1}{4 \sqrt{10}} & 0 \\
 -\sqrt{\frac{6}{85}} & -\sqrt{\frac{30}{3043}} & \frac{83}{2 \sqrt{67483}} &
   \frac{437}{2 \sqrt{6245005}} & \frac{1653}{\sqrt{74774410}} & -\frac{67
   \sqrt{\frac{2}{440115}}}{3} & -\frac{\sqrt{\frac{5}{39}}}{3} & 0 &
   -\sqrt{\frac{2}{15}} \\
 \frac{1}{\sqrt{510}} & \frac{73}{\sqrt{91290}} & -\frac{98}{\sqrt{67483}} &
   -\frac{734}{\sqrt{6245005}} & \frac{641}{\sqrt{74774410}} & 2
   \sqrt{\frac{10}{88023}} & -\frac{1}{\sqrt{195}} & 0 & 0 \\
 \sqrt{\frac{5}{102}} & -\frac{43}{\sqrt{91290}} & -\frac{33}{\sqrt{67483}} &
   -\frac{201}{\sqrt{6245005}} & -\frac{2817}{\sqrt{74774410}} &
   -\frac{383}{6 \sqrt{880230}} & \frac{5 \sqrt{\frac{5}{39}}}{6} & 0 &
   \frac{1}{2 \sqrt{30}} \\
 \sqrt{\frac{6}{85}} & \sqrt{\frac{30}{3043}} & -\frac{83}{2 \sqrt{67483}} &
   \frac{1071}{2 \sqrt{6245005}} & -\frac{3151}{\sqrt{74774410}} &
   -\frac{23}{6 \sqrt{880230}} & \frac{7}{6 \sqrt{195}} & 0 & \frac{1}{2
   \sqrt{30}} \\
 \sqrt{\frac{6}{85}} & \sqrt{\frac{30}{3043}} & \frac{48}{\sqrt{67483}} &
   -\frac{256}{\sqrt{6245005}} & 184 \sqrt{\frac{2}{37387205}} & \frac{109
   \sqrt{\frac{5}{176046}}}{3} & \frac{2}{3 \sqrt{195}} & 0 &
   \sqrt{\frac{2}{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{3}{10}} \\
 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{2257}{195}}}{12} &
   -\frac{\sqrt{\frac{5}{78}}}{3} & -\frac{\sqrt{\frac{5}{6}}}{2} &
   \frac{1}{4 \sqrt{15}} \\
 -\sqrt{\frac{3}{85}} & -\sqrt{\frac{15}{3043}} & -24 \sqrt{\frac{2}{67483}}
   & 128 \sqrt{\frac{2}{6245005}} & -\frac{184}{\sqrt{37387205}} &
   \frac{389}{4 \sqrt{440115}} & \frac{1}{\sqrt{390}} &
   \frac{\sqrt{\frac{5}{6}}}{2} & \frac{1}{4 \sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{3}{10}} & 0 \\
 \sqrt{\frac{3}{85}} & \sqrt{\frac{15}{3043}} & 24 \sqrt{\frac{2}{67483}} &
   -128 \sqrt{\frac{2}{6245005}} & \frac{184}{\sqrt{37387205}} &
   \frac{3347}{12 \sqrt{440115}} & \frac{7}{3 \sqrt{390}} & -\frac{1}{2
   \sqrt{30}} & -\frac{\sqrt{\frac{3}{5}}}{4} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{39}{10}}}{4} &
   \frac{\sqrt{\frac{5}{6}}}{4} & -\frac{1}{4 \sqrt{15}} \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{2257}{195}}}{12} & -\frac{97}{12
   \sqrt{390}} & \frac{\sqrt{\frac{5}{6}}}{4} & 0 \\
 -\frac{1}{\sqrt{510}} & -\frac{73}{\sqrt{91290}} & \frac{17}{2 \sqrt{67483}}
   & -\frac{1473}{2 \sqrt{6245005}} & -\frac{2979}{\sqrt{74774410}} &
   \frac{11 \sqrt{\frac{13}{67710}}}{6} & -\frac{\sqrt{\frac{13}{15}}}{6} & 0
   & -\frac{1}{2 \sqrt{30}} \\
 0 & 0 & 0 & 0 & \sqrt{\frac{3313}{22570}} & -\frac{503}{6 \sqrt{880230}} &
   \frac{31}{6 \sqrt{195}} & 0 & \frac{1}{2 \sqrt{30}} \\
 0 & 0 & 0 & 2 \sqrt{\frac{377}{16565}} & 363 \sqrt{\frac{5}{14954882}} &
   -\frac{397}{3 \sqrt{880230}} & \frac{14}{3 \sqrt{195}} & 0 &
   -\frac{1}{\sqrt{30}} \\
 0 & 0 & \frac{\sqrt{\frac{179}{377}}}{2} & \frac{1433}{2 \sqrt{6245005}} &
   \frac{523}{\sqrt{74774410}} & \frac{59 \sqrt{\frac{3}{293410}}}{2} &
   -\frac{\sqrt{\frac{3}{65}}}{2} & 0 & \frac{\sqrt{\frac{3}{10}}}{2} \\
 0 & \sqrt{\frac{102}{895}} & -\frac{139}{2 \sqrt{67483}} & \frac{867}{2
   \sqrt{6245005}} & \frac{1551}{\sqrt{74774410}} & -\frac{2
   \sqrt{\frac{26}{33855}}}{3} & -\frac{\sqrt{\frac{13}{15}}}{12} &
   \frac{\sqrt{\frac{3}{5}}}{4} & \frac{1}{2 \sqrt{30}} \\
 \sqrt{\frac{3}{170}} & 39 \sqrt{\frac{3}{30430}} & -\frac{7
   \sqrt{\frac{13}{5191}}}{2} & \frac{47 \sqrt{\frac{13}{480385}}}{2} & 347
   \sqrt{\frac{5}{14954882}} & \frac{49 \sqrt{\frac{3}{293410}}}{2} &
   -\frac{\sqrt{\frac{3}{65}}}{4} & -\frac{\sqrt{\frac{3}{5}}}{4} & 0 \\
\end{array}
\begin{array}{ccccc}
\hline
[2^3]_1&[2^3]_2&[2^3]_3&[2^3]_4&[2^3]_5\\
\hline
 \frac{1}{\sqrt{10}} & \frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{6}} & 0 & 0 \\
 -\frac{1}{\sqrt{10}} & -\frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{\sqrt{6}} & 0 \\
 -\frac{1}{2 \sqrt{10}} & \frac{\sqrt{\frac{3}{5}}}{4} & -\frac{1}{2
   \sqrt{6}} & \frac{1}{2 \sqrt{6}} & -\frac{1}{4 \sqrt{3}} \\
 \frac{1}{2 \sqrt{10}} & -\frac{\sqrt{\frac{3}{5}}}{4} & -\frac{1}{2
   \sqrt{6}} & \frac{1}{2 \sqrt{6}} & \frac{1}{4 \sqrt{3}} \\
 -\frac{1}{2 \sqrt{15}} & \frac{1}{2 \sqrt{10}} & 0 & 0 & -\frac{1}{2
   \sqrt{2}} \\
 -\frac{1}{2 \sqrt{15}} & \frac{1}{2 \sqrt{10}} & 0 & 0 & \frac{1}{2
   \sqrt{2}} \\
 \frac{1}{\sqrt{15}} & -\frac{1}{\sqrt{10}} & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{15}} & \frac{1}{2 \sqrt{10}} & 0 & 0 & -\frac{1}{2
   \sqrt{2}} \\
 \frac{1}{\sqrt{15}} & \frac{1}{4 \sqrt{10}} & 0 & \frac{1}{4} & \frac{1}{4
   \sqrt{2}} \\
 -\frac{1}{2 \sqrt{15}} & -\frac{3}{4 \sqrt{10}} & 0 & -\frac{1}{4} &
   \frac{1}{4 \sqrt{2}} \\
 0 & 0 & 0 & -\frac{1}{\sqrt{6}} & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{6}} & 0 \\
 0 & 0 & \frac{1}{\sqrt{6}} & 0 & 0 \\
 \frac{1}{\sqrt{10}} & \frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{10}} & -\frac{1}{2 \sqrt{15}} & -\frac{1}{2 \sqrt{6}} & 0
   & \frac{1}{2 \sqrt{3}} \\
 -\frac{1}{2 \sqrt{10}} & -\frac{1}{2 \sqrt{15}} & -\frac{1}{2 \sqrt{6}} & 0
   & -\frac{1}{2 \sqrt{3}} \\
 -\frac{1}{2 \sqrt{5}} & \frac{\sqrt{\frac{3}{10}}}{2} & 0 & 0 & \frac{1}{2
   \sqrt{6}} \\
 -\frac{1}{2 \sqrt{5}} & \frac{\sqrt{\frac{3}{10}}}{2} & 0 & 0 & -\frac{1}{2
   \sqrt{6}} \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{6}} \\
 \frac{1}{2 \sqrt{5}} & -\frac{\sqrt{\frac{3}{10}}}{2} & 0 & 0 & -\frac{1}{2
   \sqrt{6}} \\
 \frac{1}{2 \sqrt{5}} & -\frac{1}{4 \sqrt{30}} & -\frac{1}{2 \sqrt{3}} &
   -\frac{1}{4 \sqrt{3}} & -\frac{1}{4 \sqrt{6}} \\
 0 & -\frac{\sqrt{\frac{5}{6}}}{4} & \frac{1}{2 \sqrt{3}} & \frac{1}{4
   \sqrt{3}} & -\frac{1}{4 \sqrt{6}} \\
 0 & 0 & -\frac{1}{\sqrt{6}} & 0 & 0 \\
 -\frac{1}{\sqrt{10}} & -\frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{6}} & 0 \\
 0 & 0 & \frac{1}{\sqrt{6}} & 0 & 0 \\
 0 & \frac{\sqrt{\frac{5}{3}}}{4} & 0 & -\frac{1}{2 \sqrt{6}} & \frac{1}{4
   \sqrt{3}} \\
 \frac{1}{\sqrt{10}} & -\frac{1}{4 \sqrt{15}} & 0 & -\frac{1}{2 \sqrt{6}} &
   -\frac{1}{4 \sqrt{3}} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_1&[3,2,1]_2&[3,2,1]_3&[3,2,1]_4&[3,2,1]_5&[3,2,1]_6&[3,2,1]_7&[3,2,1]_8\\
\hline
 -\frac{3 \sqrt{\frac{3}{22}}}{2} & -\frac{3}{2 \sqrt{22}} & \frac{1}{4
   \sqrt{22}} & \frac{\sqrt{\frac{5}{66}}}{4} & 4 \sqrt{\frac{5}{861}} & 32
   \sqrt{\frac{2}{752227}} & -\frac{7 \sqrt{\frac{2}{2621}}}{75} &
   -\frac{\sqrt{\frac{2}{31}}}{75} \\
 0 & 0 & 0 & 0 & 2 \sqrt{\frac{15}{287}} & 48 \sqrt{\frac{2}{752227}} &
   -\frac{7}{25 \sqrt{5242}} & -\frac{1}{25 \sqrt{62}} \\
 -\sqrt{\frac{3}{22}} & -\frac{1}{\sqrt{22}} & \sqrt{\frac{2}{11}} &
   -\frac{1}{\sqrt{330}} & -\frac{13}{4 \sqrt{4305}} & -120
   \sqrt{\frac{2}{752227}} & \frac{7}{10 \sqrt{5242}} & \frac{1}{10
   \sqrt{62}} \\
 -\sqrt{\frac{3}{22}} & -\frac{1}{\sqrt{22}} & -\frac{3}{4 \sqrt{22}} &
   \frac{29}{4 \sqrt{330}} & -\frac{67}{4 \sqrt{4305}} & 88
   \sqrt{\frac{2}{752227}} & -\frac{77}{150 \sqrt{5242}} & -\frac{11}{150
   \sqrt{62}} \\
 -\sqrt{\frac{3}{22}} & \frac{1}{\sqrt{22}} & -\frac{1}{4 \sqrt{22}} &
   -\frac{3 \sqrt{\frac{3}{110}}}{4} & \frac{19 \sqrt{\frac{3}{1435}}}{4} &
   \frac{103}{\sqrt{1504454}} & -\frac{1847}{150 \sqrt{5242}} &
   \frac{379}{150 \sqrt{62}} \\
 0 & -\sqrt{\frac{2}{11}} & -\frac{1}{2 \sqrt{22}} &
   -\frac{\sqrt{\frac{3}{110}}}{2} & \frac{3 \sqrt{\frac{21}{205}}}{4} &
   -\sqrt{\frac{7}{214922}} & \frac{361}{30 \sqrt{5242}} & -\frac{77}{30
   \sqrt{62}} \\
 \frac{1}{4 \sqrt{11}} & -\frac{\sqrt{\frac{3}{11}}}{4} & \frac{5}{8
   \sqrt{33}} & -\frac{\sqrt{\frac{5}{11}}}{8} &
   -\frac{\sqrt{\frac{5}{574}}}{2} & -\frac{311}{2 \sqrt{2256681}} &
   -\frac{826}{75 \sqrt{7863}} & -\frac{118}{75 \sqrt{93}} \\
 \frac{1}{2 \sqrt{11}} & -\frac{\sqrt{\frac{3}{11}}}{2} & -\frac{1}{8
   \sqrt{33}} & \frac{1}{8 \sqrt{55}} & \frac{1}{2 \sqrt{2870}} &
   -\frac{55}{\sqrt{2256681}} & -\frac{1708}{75 \sqrt{7863}} & -\frac{244}{75
   \sqrt{93}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{\sqrt{\frac{11}{3}}}{8} & -\frac{\sqrt{\frac{11}{5}}}{8} &
   -\frac{11}{2 \sqrt{2870}} & -\frac{256}{\sqrt{2256681}} & \frac{56}{75
   \sqrt{7863}} & \frac{8}{75 \sqrt{93}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{\sqrt{\frac{3}{11}}}{4} & -\frac{3}{4 \sqrt{11}} & \frac{5}{8
   \sqrt{11}} & -\frac{\sqrt{\frac{15}{11}}}{8} &
   -\frac{\sqrt{\frac{15}{574}}}{2} & \frac{837}{2 \sqrt{752227}} &
   \frac{1178}{75 \sqrt{2621}} & \frac{104}{75 \sqrt{31}} \\
 \frac{\sqrt{\frac{3}{11}}}{2} & -\frac{3}{2 \sqrt{11}} & -\frac{1}{8
   \sqrt{11}} & \frac{\sqrt{\frac{3}{55}}}{8} &
   \frac{\sqrt{\frac{3}{2870}}}{2} & -\frac{55}{\sqrt{752227}} &
   \frac{913}{75 \sqrt{2621}} & \frac{34}{75 \sqrt{31}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{\sqrt{31}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2621}}{75} & \frac{53}{75 \sqrt{31}} \\
 0 & 0 & \frac{\sqrt{11}}{8} & -\frac{\sqrt{\frac{33}{5}}}{8} & -\frac{11
   \sqrt{\frac{3}{2870}}}{2} & \frac{318}{\sqrt{752227}} & -\frac{187}{25
   \sqrt{2621}} & -\frac{16}{25 \sqrt{31}} \\
 0 & 0 & 0 & 0 & 0 & 2 \sqrt{\frac{287}{2621}} & -\frac{617}{75 \sqrt{2621}}
   & -\frac{56}{75 \sqrt{31}} \\
 \frac{\sqrt{\frac{3}{22}}}{2} & \frac{1}{2 \sqrt{22}} & \frac{7}{4
   \sqrt{22}} & \frac{7 \sqrt{\frac{5}{66}}}{4} & 4 \sqrt{\frac{5}{861}} & 32
   \sqrt{\frac{2}{752227}} & -\frac{7 \sqrt{\frac{2}{2621}}}{75} &
   -\frac{\sqrt{\frac{2}{31}}}{75} \\
 0 & 0 & 0 & 0 & 2 \sqrt{\frac{15}{287}} & 48 \sqrt{\frac{2}{752227}} &
   -\frac{7}{25 \sqrt{5242}} & -\frac{1}{25 \sqrt{62}} \\
 0 & 0 & 0 & \sqrt{\frac{11}{30}} & -\frac{67}{4 \sqrt{4305}} & 88
   \sqrt{\frac{2}{752227}} & -\frac{77}{150 \sqrt{5242}} & -\frac{11}{150
   \sqrt{62}} \\
 0 & 0 & \frac{\sqrt{\frac{11}{2}}}{4} & \frac{\sqrt{\frac{11}{30}}}{4} &
   -\frac{13}{4 \sqrt{4305}} & -120 \sqrt{\frac{2}{752227}} & \frac{7}{10
   \sqrt{5242}} & \frac{1}{10 \sqrt{62}} \\
 0 & \sqrt{\frac{2}{11}} & \frac{1}{2 \sqrt{22}} &
   \frac{\sqrt{\frac{3}{110}}}{2} & \frac{19 \sqrt{\frac{3}{1435}}}{4} &
   \frac{103}{\sqrt{1504454}} & \frac{679}{30 \sqrt{5242}} & -\frac{83}{30
   \sqrt{62}} \\
 \sqrt{\frac{3}{22}} & -\frac{1}{\sqrt{22}} & \frac{1}{4 \sqrt{22}} & \frac{3
   \sqrt{\frac{3}{110}}}{4} & \frac{3 \sqrt{\frac{21}{205}}}{4} &
   -\sqrt{\frac{7}{214922}} & -\frac{3437}{150 \sqrt{5242}} & \frac{409}{150
   \sqrt{62}} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_9&[3,2,1]_{10}&[3,2,1]_{11}&[3,2,1]_{12}&[3,2,1]_{13}&[3,2,1]_{14}&[3,2,1]_{15}&[3,2,1]_{16}\\
\hline
 \frac{1329 \sqrt{\frac{3}{7920035}}}{10} & \frac{1117
   \sqrt{\frac{6}{90084011}}}{5} & -\frac{1139 \sqrt{\frac{2}{14825067}}}{5}
   & 21 \sqrt{\frac{3}{5241610}} & -\frac{7 \sqrt{\frac{3}{24310}}}{4} &
   \frac{\sqrt{\frac{7}{130}}}{4} & 0 & 0 \\
 \frac{7834}{5 \sqrt{23760105}} & \frac{27683}{5 \sqrt{540504066}} &
   -\frac{1139 \sqrt{\frac{3}{9883378}}}{5} & -\frac{1307}{\sqrt{15724830}} &
   -\frac{21 \sqrt{\frac{3}{24310}}}{4} & \frac{3 \sqrt{\frac{7}{130}}}{4} &
   0 & 0 \\
 \frac{719 \sqrt{\frac{3}{7920035}}}{4} & \frac{7927
   \sqrt{\frac{3}{180168022}}}{10} & \frac{2981}{10 \sqrt{29650134}} &
   -\frac{21 \sqrt{\frac{15}{1048322}}}{2} & -19 \sqrt{\frac{3}{24310}} &
   -\sqrt{\frac{7}{130}} & 0 & 0 \\
 -\frac{169 \sqrt{\frac{111}{214055}}}{20} & -\frac{67
   \sqrt{\frac{111}{4869406}}}{2} & \frac{105 \sqrt{\frac{3}{9883378}}}{2} &
   \frac{63 \sqrt{\frac{3}{5241610}}}{2} & \frac{31}{2 \sqrt{72930}} &
   \frac{\sqrt{\frac{7}{130}}}{2} & 0 & 0 \\
 -\frac{6499}{20 \sqrt{23760105}} & \frac{7 \sqrt{\frac{82}{6591513}}}{5} &
   -\frac{31 \sqrt{\frac{41}{723174}}}{5} & \frac{1601}{2 \sqrt{15724830}} &
   \frac{19}{\sqrt{72930}} & \frac{\sqrt{\frac{7}{130}}}{3} &
   -\frac{\sqrt{\frac{7}{5}}}{6} & \frac{1}{2 \sqrt{5}} \\
 -\frac{61 \sqrt{\frac{3}{7920035}}}{4} & -\frac{2717
   \sqrt{\frac{3}{180168022}}}{5} & -\frac{1073 \sqrt{\frac{2}{14825067}}}{5}
   & \frac{1391}{2 \sqrt{15724830}} & \frac{37 \sqrt{\frac{3}{24310}}}{4} &
   -\frac{\sqrt{\frac{7}{130}}}{12} & \frac{\sqrt{\frac{7}{5}}}{6} &
   -\frac{1}{2 \sqrt{5}} \\
 \frac{3304 \sqrt{\frac{2}{7920035}}}{15} & -\frac{4130}{3 \sqrt{90084011}} &
   \frac{325}{\sqrt{4941689}} & 39 \sqrt{\frac{5}{524161}} &
   -\frac{\sqrt{\frac{65}{187}}}{4} & \frac{\sqrt{\frac{65}{21}}}{4} &
   \frac{13}{4 \sqrt{210}} & \frac{7}{4 \sqrt{30}} \\
 \frac{6832 \sqrt{\frac{2}{7920035}}}{15} & -\frac{8540}{3 \sqrt{90084011}} &
   -\frac{75}{\sqrt{4941689}} & -9 \sqrt{\frac{5}{524161}} & \frac{3
   \sqrt{\frac{5}{2431}}}{4} & -\frac{\sqrt{\frac{15}{91}}}{4} &
   -\frac{\sqrt{\frac{3}{70}}}{4} & \frac{7}{4 \sqrt{30}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \sqrt{\frac{2}{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{21}{10}}}{2} & -\frac{1}{2
   \sqrt{30}} \\
 -\frac{224 \sqrt{\frac{2}{7920035}}}{15} & \frac{280}{3 \sqrt{90084011}} &
   \frac{725}{\sqrt{4941689}} & 87 \sqrt{\frac{5}{524161}} & -\frac{29
   \sqrt{\frac{5}{2431}}}{4} & \frac{41}{4 \sqrt{1365}} & -\frac{13}{8
   \sqrt{210}} & -\frac{7}{8 \sqrt{30}} \\
 0 & 0 & 0 & 0 & 0 & 2 \sqrt{\frac{13}{105}} & -\frac{13}{8 \sqrt{210}} &
   -\frac{7}{8 \sqrt{30}} \\
 10 \sqrt{\frac{155}{153291}} & \frac{8 \sqrt{\frac{3526}{153291}}}{5} &
   \frac{\sqrt{\frac{10578}{2803}}}{5} & 311 \sqrt{\frac{3}{5241610}} &
   \frac{437}{4 \sqrt{72930}} & -\frac{\sqrt{\frac{7}{130}}}{4} & 0 & 0 \\
 0 & 0 & 0 & 0 & \sqrt{\frac{187}{390}} & \sqrt{\frac{7}{130}} & 0 & 0 \\
 0 & 0 & 0 & \sqrt{\frac{2803}{5610}} & \frac{21 \sqrt{\frac{3}{24310}}}{4} &
   -\frac{3 \sqrt{\frac{7}{130}}}{4} & 0 & 0 \\
 0 & 0 & \sqrt{\frac{3526}{8409}} & -208 \sqrt{\frac{6}{2620805}} & \frac{7
   \sqrt{\frac{3}{24310}}}{2} & -\frac{\sqrt{\frac{7}{130}}}{2} & 0 & 0 \\
 0 & \frac{\sqrt{\frac{153291}{3526}}}{10} & \frac{1467
   \sqrt{\frac{3}{9883378}}}{10} & 104 \sqrt{\frac{2}{7862415}} & -\frac{7}{4
   \sqrt{72930}} & \frac{\sqrt{\frac{7}{130}}}{12} & \frac{\sqrt{35}}{24} &
   \frac{3}{8 \sqrt{5}} \\
 20 \sqrt{\frac{155}{153291}} & -\frac{40459}{10 \sqrt{540504066}} &
   \frac{2651}{10 \sqrt{29650134}} & \frac{103}{\sqrt{15724830}} &
   \frac{7}{\sqrt{72930}} & -\frac{\sqrt{\frac{7}{130}}}{3} &
   -\frac{\sqrt{35}}{24} & -\frac{3}{8 \sqrt{5}} \\
 \frac{808 \sqrt{\frac{2}{23760105}}}{5} & -\frac{1010}{\sqrt{270252033}} &
   \frac{25}{\sqrt{14825067}} & \sqrt{\frac{15}{524161}} &
   -\frac{\sqrt{\frac{5}{7293}}}{4} & \frac{\sqrt{\frac{5}{91}}}{12} &
   \frac{1}{12 \sqrt{70}} & \frac{1}{4 \sqrt{10}} \\
 -\frac{3122 \sqrt{\frac{2}{23760105}}}{5} & \frac{7805}{2 \sqrt{270252033}}
   & \frac{25}{2 \sqrt{14825067}} & \frac{\sqrt{\frac{15}{524161}}}{2} &
   -\frac{\sqrt{\frac{5}{7293}}}{8} & \frac{\sqrt{\frac{5}{91}}}{24} &
   -\frac{31}{12 \sqrt{70}} & \frac{1}{4 \sqrt{10}} \\
 262 \sqrt{\frac{6}{7920035}} & -\frac{3275 \sqrt{\frac{3}{90084011}}}{2} &
   \frac{25}{2 \sqrt{14825067}} & \frac{\sqrt{\frac{15}{524161}}}{2} &
   -\frac{\sqrt{\frac{5}{7293}}}{8} & \frac{\sqrt{\frac{5}{91}}}{24} &
   \frac{4 \sqrt{\frac{2}{35}}}{3} & 0 \\
 \frac{1616 \sqrt{\frac{2}{23760105}}}{5} & -\frac{2020}{\sqrt{270252033}} &
   \frac{50}{\sqrt{14825067}} & 2 \sqrt{\frac{15}{524161}} &
   -\frac{\sqrt{\frac{5}{7293}}}{2} & \frac{\sqrt{\frac{5}{91}}}{6} &
   \frac{1}{6 \sqrt{70}} & \frac{1}{2 \sqrt{10}} \\
 -\frac{172 \sqrt{\frac{6}{7920035}}}{5} & 5 \sqrt{\frac{129}{2094977}} & -16
   \sqrt{\frac{43}{344769}} & -\frac{53 \sqrt{\frac{5}{1572483}}}{2} &
   \frac{71 \sqrt{\frac{3}{12155}}}{8} & -\frac{\sqrt{\frac{5}{91}}}{24} &
   -\frac{1}{24 \sqrt{70}} & -\frac{1}{8 \sqrt{10}} \\
 -\frac{292 \sqrt{\frac{2}{23760105}}}{5} & \frac{365}{\sqrt{270252033}} &
   221 \sqrt{\frac{3}{4941689}} & \frac{47 \sqrt{\frac{5}{1572483}}}{2} &
   -\frac{203}{8 \sqrt{36465}} & -\frac{\sqrt{\frac{5}{91}}}{24} &
   -\frac{1}{24 \sqrt{70}} & -\frac{1}{8 \sqrt{10}} \\
 -\frac{3763}{10 \sqrt{23760105}} & -\frac{3701
   \sqrt{\frac{2}{270252033}}}{5} & \frac{208 \sqrt{\frac{6}{4941689}}}{5} &
   \sqrt{\frac{374}{42045}} & 0 & 0 & 0 & 0 \\
 -\frac{7666}{5 \sqrt{23760105}} & -\frac{28733}{5 \sqrt{540504066}} &
   \frac{10687}{5 \sqrt{29650134}} & -21 \sqrt{\frac{3}{5241610}} & \frac{7
   \sqrt{\frac{3}{24310}}}{4} & -\frac{\sqrt{\frac{7}{130}}}{4} & 0 & 0 \\
 \frac{19991}{20 \sqrt{23760105}} & \frac{6667}{2 \sqrt{540504066}} &
   \frac{105 \sqrt{\frac{3}{9883378}}}{2} & \frac{63
   \sqrt{\frac{3}{5241610}}}{2} & -\frac{25 \sqrt{\frac{5}{14586}}}{4} &
   \frac{\sqrt{\frac{7}{130}}}{4} & 0 & 0 \\
 -\frac{831 \sqrt{\frac{3}{7920035}}}{4} & -\frac{6177
   \sqrt{\frac{3}{180168022}}}{10} & -\frac{1357
   \sqrt{\frac{3}{9883378}}}{10} & -\frac{937}{2 \sqrt{15724830}} &
   \sqrt{\frac{78}{935}} & 0 & 0 & 0 \\
 \frac{97 \sqrt{\frac{15}{1584007}}}{4} & -\frac{1191
   \sqrt{\frac{3}{180168022}}}{10} & -\frac{2231
   \sqrt{\frac{3}{9883378}}}{10} & \frac{81 \sqrt{\frac{15}{1048322}}}{2} &
   -\frac{109}{4 \sqrt{72930}} & \frac{\sqrt{\frac{5}{182}}}{12} &
   \frac{1}{24 \sqrt{35}} & \frac{1}{8 \sqrt{5}} \\
 \frac{811}{20 \sqrt{23760105}} & \frac{16627}{10 \sqrt{540504066}} &
   -\frac{7193}{10 \sqrt{29650134}} & \frac{7 \sqrt{\frac{165}{95302}}}{2} &
   -\frac{3 \sqrt{\frac{33}{2210}}}{4} & -\frac{\sqrt{\frac{5}{182}}}{12} &
   -\frac{1}{24 \sqrt{35}} & -\frac{1}{8 \sqrt{5}} \\
\end{array}
\begin{array}{ccccc}
\hline
[4,1^2]_1&[4,1^2]_2&[4,1^2]_3&[4,1^2]_4&[4,1^2]_5\\
\hline
 \frac{\sqrt{5}}{32} & \frac{83}{96 \sqrt{19}} & \frac{221}{24 \sqrt{418}} & -\frac{4681}{24
   \sqrt{2368894}} & -\frac{221 \sqrt{\frac{5}{9277941}}}{2} \\
 -\frac{\sqrt{5}}{96} & -\frac{83}{288 \sqrt{19}} & \frac{235}{72 \sqrt{418}} & -\frac{4127}{72
   \sqrt{2368894}} & -\frac{1391 \sqrt{\frac{5}{9277941}}}{6} \\
 -\frac{\sqrt{5}}{48} & -\frac{83}{144 \sqrt{19}} & \frac{235}{36 \sqrt{418}} & -\frac{4127}{36
   \sqrt{2368894}} & \frac{1307 \sqrt{\frac{5}{9277941}}}{6} \\
 \frac{\sqrt{5}}{16} & \frac{83}{48 \sqrt{19}} & -\frac{7}{12 \sqrt{418}} & -\frac{277}{12
   \sqrt{2368894}} & -\frac{193 \sqrt{\frac{5}{9277941}}}{2} \\
 \frac{\sqrt{5}}{32} & \frac{83}{96 \sqrt{19}} & \frac{221}{24 \sqrt{418}} & -\frac{4681}{24
   \sqrt{2368894}} & -\frac{221 \sqrt{\frac{5}{9277941}}}{2} \\
 \frac{\sqrt{5}}{32} & \frac{83}{96 \sqrt{19}} & \frac{221}{24 \sqrt{418}} & -\frac{4681}{24
   \sqrt{2368894}} & -\frac{221 \sqrt{\frac{5}{9277941}}}{2} \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 \frac{\sqrt{\frac{5}{3}}}{16} & -\frac{5 \sqrt{\frac{3}{19}}}{16} & \frac{5 \sqrt{\frac{3}{418}}}{4}
   & \frac{575 \sqrt{\frac{3}{2368894}}}{4} & 195 \sqrt{\frac{5}{3092647}} \\
 -\frac{\sqrt{\frac{5}{3}}}{16} & \frac{5 \sqrt{\frac{3}{19}}}{16} & -\frac{5
   \sqrt{\frac{3}{418}}}{4} & -\frac{575 \sqrt{\frac{3}{2368894}}}{4} & -195 \sqrt{\frac{5}{3092647}}
   \\
 \frac{\sqrt{\frac{5}{3}}}{16} & \frac{83}{48 \sqrt{57}} & -\frac{7}{12 \sqrt{1254}} & -\frac{277}{12
   \sqrt{7106682}} & 195 \sqrt{\frac{5}{3092647}} \\
 -\frac{\sqrt{\frac{5}{3}}}{16} & -\frac{83}{48 \sqrt{57}} & \frac{7}{12 \sqrt{1254}} & \frac{277}{12
   \sqrt{7106682}} & -195 \sqrt{\frac{5}{3092647}} \\
 -\frac{7 \sqrt{5}}{32} & \frac{59}{96 \sqrt{19}} & \frac{17}{24 \sqrt{418}} & \frac{1955}{24
   \sqrt{2368894}} & \frac{221 \sqrt{\frac{5}{9277941}}}{2} \\
 -\frac{5 \sqrt{5}}{96} & -\frac{31}{288 \sqrt{19}} & \frac{107}{72 \sqrt{418}} & \frac{12305}{72
   \sqrt{2368894}} & \frac{1391 \sqrt{\frac{5}{9277941}}}{6} \\
 -\frac{7 \sqrt{5}}{32} & \frac{59}{96 \sqrt{19}} & \frac{17}{24 \sqrt{418}} & \frac{1955}{24
   \sqrt{2368894}} & \frac{221 \sqrt{\frac{5}{9277941}}}{2} \\
 -\frac{7 \sqrt{5}}{32} & \frac{59}{96 \sqrt{19}} & \frac{17}{24 \sqrt{418}} & \frac{1955}{24
   \sqrt{2368894}} & \frac{221 \sqrt{\frac{5}{9277941}}}{2} \\
 -\frac{5 \sqrt{5}}{48} & -\frac{31}{144 \sqrt{19}} & \frac{107}{36 \sqrt{418}} & \frac{12305}{36
   \sqrt{2368894}} & -\frac{1307 \sqrt{\frac{5}{9277941}}}{6} \\
 -\frac{\sqrt{5}}{16} & \frac{15}{16 \sqrt{19}} & -\frac{15}{4 \sqrt{418}} & -\frac{1725}{4
   \sqrt{2368894}} & \frac{193 \sqrt{\frac{5}{9277941}}}{2} \\
 \frac{1}{16} & \frac{83}{48 \sqrt{95}} & -\frac{7}{12 \sqrt{2090}} & -\frac{277}{12 \sqrt{11844470}}
   & 195 \sqrt{\frac{3}{3092647}} \\
 \frac{5}{48} & \frac{83 \sqrt{\frac{5}{19}}}{144} & \frac{193}{36 \sqrt{2090}} & -\frac{5789}{36
   \sqrt{11844470}} & \frac{2119}{3 \sqrt{9277941}} \\
 \frac{1}{12} & \frac{83}{36 \sqrt{95}} & -\frac{32 \sqrt{\frac{2}{1045}}}{9} & \frac{412
   \sqrt{\frac{2}{5922235}}}{9} & \frac{3146}{3 \sqrt{9277941}} \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{16} & -\frac{3 \sqrt{\frac{5}{19}}}{16} & \frac{3 \sqrt{\frac{5}{418}}}{4} & \frac{345
   \sqrt{\frac{5}{2368894}}}{4} & 195 \sqrt{\frac{3}{3092647}} \\
 \frac{11}{48} & -\frac{239}{144 \sqrt{95}} & \frac{163}{36 \sqrt{2090}} & \frac{3749
   \sqrt{\frac{5}{2368894}}}{36} & \frac{2119}{3 \sqrt{9277941}} \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{24} & -\frac{83}{72 \sqrt{95}} & \frac{11 \sqrt{\frac{11}{190}}}{18} & \frac{253
   \sqrt{\frac{55}{215354}}}{18} & \frac{3146}{3 \sqrt{9277941}} \\
 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{8 \sqrt{3}} & \frac{83}{24 \sqrt{285}} & -\frac{7}{6 \sqrt{6270}} & \frac{197
   \sqrt{\frac{79}{449790}}}{6} & -\frac{523}{3 \sqrt{3092647}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{1363}{2269}}}{3} \\
 0 & 0 & 0 & 8 \sqrt{\frac{330}{107677}} & -\frac{110}{\sqrt{3092647}} \\
 0 & 0 & \sqrt{\frac{19}{330}} & \frac{2273}{\sqrt{35533410}} & -\frac{1136}{3 \sqrt{3092647}} \\
 0 & \frac{16}{3 \sqrt{285}} & -\frac{13 \sqrt{\frac{2}{3135}}}{3} & \frac{2597
   \sqrt{\frac{2}{17766705}}}{3} & -\frac{110}{\sqrt{3092647}} \\
 \frac{\sqrt{3}}{8} & \frac{121}{24 \sqrt{285}} & -\frac{83}{6 \sqrt{6270}} & \frac{6823}{6
   \sqrt{35533410}} & -\frac{1136}{3 \sqrt{3092647}} \\
\end{array}
\begin{array}{ccccc}
\hline
[4,1^2]_6&[4,1^2]_7&[4,1^2]_8&[4,1^2]_9&[4,1^2]_{10}\\
\hline
 \frac{493 \sqrt{\frac{17}{548328809}}}{2} & -\frac{\sqrt{\frac{17}{16142343}}}{2} & \frac{1}{2
   \sqrt{6330641}} & \frac{1}{9 \sqrt{7198}} & -\frac{1}{9 \sqrt{2}} \\
 \frac{3103 \sqrt{\frac{17}{548328809}}}{6} & -151 \sqrt{\frac{17}{16142343}} &
   \frac{151}{\sqrt{6330641}} & \frac{151 \sqrt{\frac{2}{3599}}}{9} & -\frac{\sqrt{2}}{9} \\
 -\frac{9199 \sqrt{\frac{17}{548328809}}}{6} & \frac{151 \sqrt{\frac{17}{16142343}}}{2} &
   -\frac{151}{2 \sqrt{6330641}} & -\frac{151}{9 \sqrt{7198}} & \frac{1}{9 \sqrt{2}} \\
 \frac{2525 \sqrt{\frac{17}{548328809}}}{2} & 25 \sqrt{\frac{51}{5380781}} &
   -\frac{75}{\sqrt{6330641}} & -\frac{25 \sqrt{\frac{2}{3599}}}{3} & 0 \\
 \frac{493 \sqrt{\frac{17}{548328809}}}{2} & -\frac{\sqrt{\frac{17}{16142343}}}{2} & \frac{1}{2
   \sqrt{6330641}} & \frac{1}{9 \sqrt{7198}} & -\frac{1}{9 \sqrt{2}} \\
 \frac{493 \sqrt{\frac{17}{548328809}}}{2} & -\frac{\sqrt{\frac{17}{16142343}}}{2} & \frac{1}{2
   \sqrt{6330641}} & \frac{1}{9 \sqrt{7198}} & -\frac{1}{9 \sqrt{2}} \\
 0 & -\frac{\sqrt{\frac{52003}{1759}}}{12} & \frac{3059}{4 \sqrt{18991923}} & -5
   \sqrt{\frac{6}{3599}} & 0 \\
 0 & -\frac{\sqrt{\frac{52003}{1759}}}{12} & \frac{3059}{4 \sqrt{18991923}} & -5
   \sqrt{\frac{6}{3599}} & 0 \\
 5 \sqrt{\frac{9177}{3047267}} & -\frac{5 \sqrt{\frac{3059}{29903}}}{6} & -\frac{45
   \sqrt{\frac{3}{6330641}}}{2} & -5 \sqrt{\frac{3}{7198}} & 0 \\
 -5 \sqrt{\frac{9177}{3047267}} & -\frac{7 \sqrt{\frac{3059}{29903}}}{12} & \frac{3329}{4
   \sqrt{18991923}} & -5 \sqrt{\frac{3}{7198}} & 0 \\
 -435 \sqrt{\frac{51}{548328809}} & -\frac{1249 \sqrt{\frac{17}{5380781}}}{12} & \frac{1249}{4
   \sqrt{18991923}} & -\frac{367}{12 \sqrt{21594}} & \frac{7}{12 \sqrt{6}} \\
 435 \sqrt{\frac{51}{548328809}} & -\frac{905 \sqrt{\frac{17}{5380781}}}{6} & \frac{905}{2
   \sqrt{18991923}} & \frac{7}{12 \sqrt{21594}} & -\frac{7}{12 \sqrt{6}} \\
 \frac{\sqrt{\frac{52003}{179251}}}{6} & 0 & 0 & 0 & 0 \\
 \frac{107 \sqrt{\frac{3059}{3047267}}}{18} & -\frac{5 \sqrt{\frac{3059}{89709}}}{6} & -\frac{5
   \sqrt{\frac{3599}{1759}}}{18} & 0 & 0 \\
 \frac{\sqrt{\frac{52003}{179251}}}{6} & 0 & 0 & 0 & 0 \\
 \frac{\sqrt{\frac{52003}{179251}}}{6} & 0 & 0 & 0 & 0 \\
 -\frac{352229}{18 \sqrt{9321589753}} & \frac{7775}{6 \sqrt{274419831}} & \frac{8975}{18
   \sqrt{6330641}} & -\frac{5}{18 \sqrt{7198}} & \frac{5}{18 \sqrt{2}} \\
 \frac{180925}{18 \sqrt{9321589753}} & \frac{3760}{3 \sqrt{274419831}} & \frac{4510}{9
   \sqrt{6330641}} & \frac{5}{18 \sqrt{7198}} & -\frac{5}{18 \sqrt{2}} \\
 -261 \sqrt{\frac{85}{548328809}} & -\frac{1249 \sqrt{\frac{17}{80711715}}}{4} & \frac{1249}{4
   \sqrt{31653205}} & \frac{1249}{18 \sqrt{35990}} & \frac{11}{18 \sqrt{10}} \\
 -\frac{4727 \sqrt{\frac{17}{2741644045}}}{3} & -\frac{647 \sqrt{\frac{17}{80711715}}}{4} &
   \frac{647}{4 \sqrt{31653205}} & \frac{647}{18 \sqrt{35990}} & \frac{13}{18 \sqrt{10}} \\
 -\frac{7018 \sqrt{\frac{17}{2741644045}}}{3} & -\frac{41 \sqrt{\frac{17}{80711715}}}{4} &
   \frac{41}{4 \sqrt{31653205}} & \frac{41}{18 \sqrt{35990}} & -\frac{11}{18 \sqrt{10}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{2}}}{3} \\
 0 & -\frac{\sqrt{\frac{52003}{26385}}}{4} & \frac{3059}{4 \sqrt{31653205}} & \frac{2519}{36
   \sqrt{35990}} & \frac{1}{36 \sqrt{10}} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{3599}{10}}}{36} & \frac{1}{36 \sqrt{10}} \\
 3 \sqrt{\frac{15295}{3047267}} & \frac{7 \sqrt{\frac{3059}{448545}}}{4} & \frac{7
   \sqrt{\frac{3599}{8795}}}{12} & 0 & 0 \\
 \frac{163 \sqrt{\frac{3059}{15236335}}}{9} & \frac{11 \sqrt{\frac{3059}{448545}}}{12} & \frac{11
   \sqrt{\frac{3599}{8795}}}{36} & 0 & 0 \\
 0 & 0 & \frac{\sqrt{\frac{8795}{3599}}}{3} & -3 \sqrt{\frac{5}{7198}} & 0 \\
 0 & \frac{\sqrt{\frac{52003}{26385}}}{4} & \frac{26003}{12 \sqrt{31653205}} & 3
   \sqrt{\frac{5}{7198}} & 0 \\
 -\frac{155977}{9 \sqrt{46607948765}} & \frac{79 \sqrt{\frac{5}{274419831}}}{6} & \frac{193
   \sqrt{\frac{5}{6330641}}}{18} & \frac{29}{36 \sqrt{35990}} & -\frac{29}{36 \sqrt{10}} \\
 \frac{\sqrt{\frac{896255}{52003}}}{9} & \frac{2269}{12 \sqrt{1372099155}} & \frac{1669}{36
   \sqrt{31653205}} & -\frac{29}{36 \sqrt{35990}} & \frac{29}{36 \sqrt{10}} \\
 -5 \sqrt{\frac{6715}{20822613}} & -\frac{\sqrt{\frac{85}{5380781}}}{4} &
   \frac{\sqrt{\frac{15}{6330641}}}{4} & \frac{\sqrt{\frac{5}{21594}}}{6} &
   -\frac{\sqrt{\frac{5}{6}}}{6} \\
 -13 \sqrt{\frac{6715}{20822613}} & -\frac{13 \sqrt{\frac{17}{26903905}}}{4} & \frac{13
   \sqrt{\frac{3}{31653205}}}{4} & \frac{13}{6 \sqrt{107970}} & -\frac{13}{6 \sqrt{30}} \\
 -300 \sqrt{\frac{255}{548328809}} & -\frac{41 \sqrt{\frac{85}{5380781}}}{4} & \frac{41
   \sqrt{\frac{15}{6330641}}}{4} & \frac{41 \sqrt{\frac{5}{21594}}}{6} & \frac{\sqrt{\frac{5}{6}}}{6}
   \\
 -386 \sqrt{\frac{119}{1174990305}} & \frac{3 \sqrt{\frac{595}{768683}}}{2} & -\frac{21
   \sqrt{\frac{15}{6330641}}}{2} & -7 \sqrt{\frac{5}{21594}} & 0 \\
 \frac{7381 \sqrt{\frac{35}{3994967037}}}{3} & \frac{376 \sqrt{\frac{7}{65338055}}}{3} &
   \frac{3157}{3 \sqrt{94959615}} & \frac{7}{12 \sqrt{107970}} & -\frac{7}{12 \sqrt{30}} \\
 \frac{9811 \sqrt{\frac{7}{19974835185}}}{3} & -\frac{311 \sqrt{\frac{35}{13067611}}}{12} &
   -\frac{2513 \sqrt{\frac{5}{18991923}}}{12} & \frac{7}{12 \sqrt{107970}} & -\frac{7}{12 \sqrt{30}}
   \\
\end{array}
\begin{array}{ccccc}
\hline
[3,1^3]_1&[3,1^3]_2&[3,1^3]_3&[3,1^3]_4&[3,1^3]_5\\
\hline
 -\sqrt{\frac{2}{65}} & -\frac{6}{\sqrt{3055}} & 17 \sqrt{\frac{2}{30597}} &
   -\frac{104}{\sqrt{5502903}} & -13 \sqrt{\frac{3}{121435798}} \\
 \frac{1}{\sqrt{130}} & \frac{3}{\sqrt{3055}} & \frac{43}{3 \sqrt{61194}} & \frac{328}{3
   \sqrt{5502903}} & \frac{41}{\sqrt{364307394}} \\
 \sqrt{\frac{2}{65}} & \frac{6}{\sqrt{3055}} & \frac{43 \sqrt{\frac{2}{30597}}}{3} & \frac{656}{3
   \sqrt{5502903}} & 41 \sqrt{\frac{2}{182153697}} \\
 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{\sqrt{\frac{65}{47}}}{4} & -\frac{145}{2 \sqrt{61194}} & -\frac{83
   \sqrt{\frac{3}{1834301}}}{4} & 1313 \sqrt{\frac{3}{121435798}} \\
 \frac{3}{\sqrt{130}} & -\frac{29}{4 \sqrt{3055}} & -\frac{145}{2 \sqrt{61194}} & \frac{185}{4
   \sqrt{5502903}} & -1315 \sqrt{\frac{3}{121435798}} \\
 -\sqrt{\frac{3}{130}} & \frac{29}{4 \sqrt{9165}} & -\frac{43}{6 \sqrt{20398}} & \frac{1445}{4
   \sqrt{1834301}} & -\frac{5212 \sqrt{\frac{2}{60717899}}}{3} \\
 -\sqrt{\frac{3}{130}} & \frac{\sqrt{\frac{47}{195}}}{2} & 0 & -\frac{\sqrt{\frac{217}{8453}}}{6} &
   1314 \sqrt{\frac{2}{60717899}} \\
 \sqrt{\frac{3}{130}} & -\frac{29}{4 \sqrt{9165}} & \frac{43}{6 \sqrt{20398}} & -\frac{1445}{4
   \sqrt{1834301}} & -\frac{4511}{6 \sqrt{121435798}} \\
 \sqrt{\frac{3}{130}} & -\frac{\sqrt{\frac{47}{195}}}{2} & 0 & \frac{\sqrt{\frac{217}{8453}}}{6} &
   \frac{3197}{2 \sqrt{121435798}} \\
 \sqrt{\frac{3}{130}} & -\frac{29}{4 \sqrt{9165}} & \frac{43}{6 \sqrt{20398}} & -\frac{1445}{4
   \sqrt{1834301}} & \frac{5212 \sqrt{\frac{2}{60717899}}}{3} \\
 \sqrt{\frac{3}{130}} & -\frac{29}{4 \sqrt{9165}} & \frac{43}{6 \sqrt{20398}} & -\frac{1445}{4
   \sqrt{1834301}} & \frac{5212 \sqrt{\frac{2}{60717899}}}{3} \\
 0 & \frac{\sqrt{\frac{65}{47}}}{6} & \frac{43}{3 \sqrt{61194}} & \frac{439}{6 \sqrt{5502903}} &
   -\frac{223 \sqrt{\frac{2}{182153697}}}{3} \\
 -\frac{1}{\sqrt{130}} & -\frac{101}{12 \sqrt{3055}} & -\frac{43}{2 \sqrt{61194}} & \frac{3457}{12
   \sqrt{5502903}} & \frac{3464 \sqrt{\frac{2}{182153697}}}{3} \\
 \frac{3}{\sqrt{130}} & -\frac{217}{12 \sqrt{3055}} & \frac{43}{6 \sqrt{61194}} & -\frac{3467}{12
   \sqrt{5502903}} & -\frac{2672 \sqrt{\frac{2}{182153697}}}{3} \\
 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{\frac{2}{65}} & -\frac{6}{\sqrt{3055}} & -\frac{43 \sqrt{\frac{2}{30597}}}{3} & -\frac{656}{3
   \sqrt{5502903}} & -41 \sqrt{\frac{2}{182153697}} \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{\sqrt{26}} & -\frac{3}{\sqrt{611}} & \frac{145 \sqrt{\frac{5}{61194}}}{3} & \frac{16
   \sqrt{\frac{5}{5502903}}}{3} & \sqrt{\frac{10}{182153697}} \\
 0 & 0 & -\frac{\sqrt{\frac{470}{651}}}{3} & -\frac{172 \sqrt{\frac{5}{5502903}}}{3} & -\frac{43
   \sqrt{\frac{5}{364307394}}}{2} \\
 \frac{1}{\sqrt{26}} & \frac{3}{\sqrt{611}} & -17 \sqrt{\frac{5}{61194}} & 52
   \sqrt{\frac{5}{5502903}} & \frac{13 \sqrt{\frac{15}{121435798}}}{2} \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{5 \sqrt{\frac{13}{47}}}{12} & \frac{43 \sqrt{\frac{5}{61194}}}{6} & -\frac{4769
   \sqrt{\frac{5}{5502903}}}{12} & -\frac{641 \sqrt{\frac{55}{33118854}}}{3} \\
 \frac{1}{\sqrt{26}} & -\frac{\sqrt{\frac{47}{13}}}{6} & 0 & \frac{\sqrt{\frac{1085}{25359}}}{6} &
   \frac{569 \sqrt{\frac{5}{364307394}}}{3} \\
 0 & -\frac{5 \sqrt{\frac{13}{47}}}{12} & -\frac{43 \sqrt{\frac{5}{61194}}}{6} & \frac{4769
   \sqrt{\frac{5}{5502903}}}{12} & -\frac{11257 \sqrt{\frac{5}{364307394}}}{6} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{42265}{43098}}}{2} \\
 -\frac{1}{\sqrt{26}} & -\frac{3}{\sqrt{611}} & -\frac{43 \sqrt{\frac{5}{61194}}}{3} & \frac{974
   \sqrt{\frac{5}{5502903}}}{3} & 745 \sqrt{\frac{15}{121435798}} \\
 0 & 0 & 0 & 2 \sqrt{\frac{1085}{25359}} & 1138 \sqrt{\frac{10}{182153697}} \\
 -\sqrt{\frac{3}{26}} & -3 \sqrt{\frac{3}{611}} & -\frac{43 \sqrt{\frac{5}{20398}}}{3} & -\frac{328
   \sqrt{\frac{5}{1834301}}}{3} & -41 \sqrt{\frac{5}{121435798}} \\
 \sqrt{\frac{3}{26}} & 3 \sqrt{\frac{3}{611}} & \frac{43 \sqrt{\frac{5}{20398}}}{3} & \frac{328
   \sqrt{\frac{5}{1834301}}}{3} & 41 \sqrt{\frac{5}{121435798}} \\
 \sqrt{\frac{3}{26}} & 3 \sqrt{\frac{3}{611}} & -17 \sqrt{\frac{5}{20398}} & 52
   \sqrt{\frac{5}{1834301}} & \frac{39 \sqrt{\frac{5}{121435798}}}{2} \\
 0 & 0 & \frac{\sqrt{\frac{470}{217}}}{3} & \frac{172 \sqrt{\frac{5}{1834301}}}{3} & \frac{43
   \sqrt{\frac{5}{121435798}}}{2} \\
 0 & \frac{5 \sqrt{\frac{13}{141}}}{4} & \frac{43 \sqrt{\frac{5}{20398}}}{6} & \frac{439
   \sqrt{\frac{5}{1834301}}}{12} & -\frac{223 \sqrt{\frac{5}{121435798}}}{3} \\
 \sqrt{\frac{3}{26}} & -\frac{29}{4 \sqrt{1833}} & \frac{43 \sqrt{\frac{5}{20398}}}{6} & \frac{291
   \sqrt{\frac{5}{1834301}}}{4} & \frac{173 \sqrt{\frac{10}{60717899}}}{3} \\
\end{array}
\begin{array}{ccccc}
\hline
[3,1^3]_6&[3,1^3]_7&[3,1^3]_8&[3,1^3]_9&[3,1^3]_{10}\\
\hline
 \frac{1079}{2 \sqrt{85829667}} & \frac{1417}{18 \sqrt{4441045}} & -\frac{13}{9 \sqrt{2230}} & 0 &
   -\frac{13}{9 \sqrt{10}} \\
 -\frac{5293}{3 \sqrt{85829667}} & -\frac{2381}{9 \sqrt{4441045}} & \frac{13}{9 \sqrt{2230}} & 0 &
   \frac{13}{9 \sqrt{10}} \\
 \frac{377}{6 \sqrt{85829667}} & \frac{293}{18 \sqrt{4441045}} & \frac{14 \sqrt{\frac{2}{1115}}}{9} &
   0 & \frac{13}{9 \sqrt{10}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{2}}}{3} \\
 -\frac{617}{\sqrt{85829667}} & \frac{2069}{9 \sqrt{4441045}} & \frac{\sqrt{\frac{5}{446}}}{9} &
   \frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{9 \sqrt{10}} \\
 100 \sqrt{\frac{7}{12261381}} & -\frac{56 \sqrt{\frac{35}{126887}}}{9} & -\frac{7}{9 \sqrt{2230}} &
   -\frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{9 \sqrt{10}} \\
 -\frac{9817}{12 \sqrt{28609889}} & \frac{\sqrt{\frac{3345}{3983}}}{4} & 0 & 0 & 0 \\
 \frac{1915}{12 \sqrt{28609889}} & -\frac{659}{4 \sqrt{13323135}} & \sqrt{\frac{2}{3345}} &
   \sqrt{\frac{2}{15}} & 0 \\
 \frac{2095 \sqrt{\frac{7}{4087127}}}{12} & -\frac{143 \sqrt{\frac{35}{380661}}}{4} &
   \frac{\sqrt{\frac{5}{1338}}}{2} & 0 & 0 \\
 \frac{7393}{6 \sqrt{28609889}} & -\frac{503 \sqrt{\frac{5}{2664627}}}{2} &
   -\frac{\sqrt{\frac{5}{1338}}}{2} & 0 & 0 \\
 -\frac{419 \sqrt{\frac{7}{4087127}}}{3} & -\frac{28 \sqrt{\frac{35}{380661}}}{3} & -\frac{7}{6
   \sqrt{6690}} & -\frac{1}{\sqrt{30}} & -\frac{1}{6 \sqrt{30}} \\
 \frac{9817}{12 \sqrt{28609889}} & \frac{5897}{12 \sqrt{13323135}} & -\frac{\sqrt{\frac{5}{1338}}}{6}
   & -\frac{1}{\sqrt{30}} & \frac{1}{6 \sqrt{30}} \\
 \frac{1381}{3 \sqrt{85829667}} & -\frac{139}{\sqrt{4441045}} & -11 \sqrt{\frac{2}{1115}} &
   -\frac{1}{3 \sqrt{10}} & 0 \\
 -\frac{64}{3 \sqrt{85829667}} & -\frac{92}{9 \sqrt{4441045}} & \frac{97 \sqrt{\frac{2}{1115}}}{9} &
   -\frac{1}{9 \sqrt{10}} & 0 \\
 -\frac{7781}{6 \sqrt{85829667}} & \frac{887}{2 \sqrt{4441045}} & -\sqrt{\frac{2}{1115}} &
   -\frac{1}{3 \sqrt{10}} & 0 \\
 0 & 0 & 0 & \frac{\sqrt{\frac{5}{2}}}{3} & 0 \\
 -\frac{377}{6 \sqrt{85829667}} & -\frac{293}{18 \sqrt{4441045}} & \frac{13 \sqrt{\frac{5}{446}}}{3}
   & -\frac{1}{9 \sqrt{10}} & \frac{1}{9 \sqrt{10}} \\
 0 & 0 & \frac{\sqrt{\frac{223}{10}}}{9} & -\frac{1}{9 \sqrt{10}} & -\frac{1}{9 \sqrt{10}} \\
 -\frac{\sqrt{\frac{35915}{11949}}}{4} & -\frac{9817}{36 \sqrt{888209}} & -\frac{1}{9 \sqrt{446}} & 0
   & -\frac{1}{9 \sqrt{2}} \\
 \frac{6851 \sqrt{\frac{5}{85829667}}}{12} & \frac{3127}{36 \sqrt{888209}} & \frac{1}{9 \sqrt{446}} &
   0 & \frac{1}{9 \sqrt{2}} \\
 \frac{17935 \sqrt{\frac{5}{85829667}}}{12} & \frac{8107}{36 \sqrt{888209}} & -\frac{13}{18
   \sqrt{446}} & 0 & \frac{1}{9 \sqrt{2}} \\
 218 \sqrt{\frac{35}{12261381}} & \frac{100 \sqrt{\frac{7}{126887}}}{3} & \frac{5}{6 \sqrt{446}} & 0
   & 0 \\
 0 & \frac{\sqrt{\frac{3983}{223}}}{9} & -\frac{5}{18 \sqrt{446}} & -\frac{1}{3 \sqrt{2}} &
   \frac{1}{18 \sqrt{2}} \\
 \frac{\sqrt{\frac{35915}{11949}}}{4} & -\frac{6115}{36 \sqrt{888209}} & \frac{7}{18 \sqrt{446}} &
   \frac{1}{3 \sqrt{2}} & \frac{1}{18 \sqrt{2}} \\
 -\frac{11 \sqrt{\frac{55}{7802697}}}{12} & \frac{25}{12 \sqrt{888209}} & \frac{5}{3 \sqrt{446}} & 0
   & 0 \\
 -\frac{5147 \sqrt{\frac{5}{85829667}}}{12} & \frac{5297}{36 \sqrt{888209}} & -\frac{11}{9
   \sqrt{446}} & \frac{2 \sqrt{2}}{9} & 0 \\
 \frac{4969 \sqrt{\frac{5}{85829667}}}{12} & -\frac{1685}{12 \sqrt{888209}} & -\frac{5}{6 \sqrt{446}}
   & 0 & 0 \\
 -404 \sqrt{\frac{5}{85829667}} & \frac{415}{3 \sqrt{888209}} & -\frac{5}{6 \sqrt{446}} & 0 & 0 \\
 \frac{179 \sqrt{\frac{35}{12261381}}}{6} & -\frac{205 \sqrt{\frac{7}{126887}}}{18} & -\frac{11}{6
   \sqrt{446}} & -\frac{\sqrt{2}}{9} & \frac{1}{18 \sqrt{2}} \\
 \frac{961 \sqrt{\frac{5}{85829667}}}{4} & -\frac{859}{12 \sqrt{888209}} & -\frac{5}{18 \sqrt{446}} &
   -\frac{\sqrt{2}}{9} & -\frac{1}{18 \sqrt{2}} \\
 -\frac{377 \sqrt{\frac{5}{28609889}}}{12} & -\frac{293}{12 \sqrt{2664627}} & -\frac{7
   \sqrt{\frac{2}{669}}}{3} & 0 & \frac{1}{3 \sqrt{6}} \\
 \frac{377 \sqrt{\frac{5}{28609889}}}{12} & \frac{293}{12 \sqrt{2664627}} & \frac{7
   \sqrt{\frac{2}{669}}}{3} & 0 & -\frac{1}{3 \sqrt{6}} \\
 -\frac{1079 \sqrt{\frac{5}{28609889}}}{4} & -\frac{1417}{12 \sqrt{2664627}} & \frac{13}{6
   \sqrt{1338}} & 0 & -\frac{1}{3 \sqrt{6}} \\
 \frac{1807 \sqrt{\frac{5}{28609889}}}{6} & \frac{95 \sqrt{\frac{3}{888209}}}{2} & \frac{5}{2
   \sqrt{1338}} & 0 & 0 \\
 \frac{1381 \sqrt{\frac{5}{28609889}}}{6} & -\frac{139 \sqrt{\frac{3}{888209}}}{2} & \frac{25}{6
   \sqrt{1338}} & -\frac{\sqrt{\frac{2}{3}}}{3} & -\frac{1}{6 \sqrt{6}} \\
 -\frac{795 \sqrt{\frac{5}{28609889}}}{4} & \frac{2795}{12 \sqrt{2664627}} & \frac{1}{2 \sqrt{1338}}
   & \frac{\sqrt{\frac{2}{3}}}{3} & -\frac{1}{6 \sqrt{6}} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_1&[3,2,1]_2&[3,2,1]_3&[3,2,1]_4&[3,2,1]_5&[3,2,1]_6&[3,2,1]_7&[3,2,1]_8\\
\hline
 \frac{1}{\sqrt{15}} & \frac{\sqrt{\frac{2}{5}}}{3} & -\sqrt{\frac{2}{21}} &
   \frac{20 \sqrt{\frac{2}{553}}}{3} & -40 \sqrt{\frac{5}{156183}} & 17
   \sqrt{\frac{6}{1918349}} & -17 \sqrt{\frac{19}{986829}} & 0 \\
 \frac{2}{3 \sqrt{15}} & \frac{2 \sqrt{\frac{2}{5}}}{9} &
   \frac{\sqrt{\frac{2}{21}}}{3} & \frac{\sqrt{\frac{2}{553}}}{9} & -\frac{160
   \sqrt{\frac{5}{156183}}}{3} & 68 \sqrt{\frac{2}{5755047}} & -\frac{68
   \sqrt{\frac{19}{986829}}}{3} & 0 \\
 \frac{4}{3 \sqrt{15}} & \frac{4 \sqrt{\frac{2}{5}}}{9} & -\frac{5}{3 \sqrt{42}}
   & -\frac{5}{9 \sqrt{1106}} & \frac{163 \sqrt{\frac{5}{156183}}}{3} & 79
   \sqrt{\frac{2}{5755047}} & -\frac{79 \sqrt{\frac{19}{986829}}}{3} & 0 \\
 -\frac{1}{\sqrt{15}} & -\frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{\sqrt{42}} &
   \frac{41}{3 \sqrt{1106}} & -41 \sqrt{\frac{5}{156183}} & -32
   \sqrt{\frac{6}{1918349}} & 32 \sqrt{\frac{19}{986829}} & 0 \\
 0 & -\frac{\sqrt{\frac{5}{2}}}{6} & \frac{1}{\sqrt{42}} & -\frac{10
   \sqrt{\frac{2}{553}}}{3} & 20 \sqrt{\frac{5}{156183}} & \frac{625
   \sqrt{\frac{3}{3836698}}}{2} & \frac{670}{\sqrt{18749751}} & -34
   \sqrt{\frac{5}{191121}} \\
 -\frac{1}{\sqrt{15}} & \frac{1}{6 \sqrt{10}} & \frac{1}{\sqrt{42}} & -\frac{10
   \sqrt{\frac{2}{553}}}{3} & 20 \sqrt{\frac{5}{156183}} & -\frac{693
   \sqrt{\frac{3}{3836698}}}{2} & -\frac{347}{\sqrt{18749751}} & 34
   \sqrt{\frac{5}{191121}} \\
 \frac{1}{3 \sqrt{5}} & -\frac{1}{\sqrt{30}} & 0 & 0 & 0 &
   \frac{\sqrt{\frac{659}{5822}}}{5} & \frac{3 \sqrt{\frac{113}{55309}}}{5} &
   \frac{407}{3 \sqrt{318535}} \\
 -\frac{2}{3 \sqrt{5}} & \sqrt{\frac{2}{15}} & 0 & 0 & 0 &
   -\frac{\sqrt{\frac{1318}{2911}}}{5} & -\frac{6 \sqrt{\frac{113}{55309}}}{5} &
   \frac{41}{3 \sqrt{318535}} \\
 \frac{1}{3 \sqrt{5}} & -\frac{1}{\sqrt{30}} & 0 & 0 & 0 &
   \sqrt{\frac{659}{5822}} & 3 \sqrt{\frac{113}{55309}} & \frac{103
   \sqrt{\frac{5}{63707}}}{3} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{3 \sqrt{5}} & -\frac{1}{6 \sqrt{30}} & \frac{\sqrt{\frac{2}{7}}}{3} &
   -\frac{19}{3 \sqrt{3318}} & -20 \sqrt{\frac{5}{52061}} & -\frac{1467}{10
   \sqrt{3836698}} & -\frac{1316}{5 \sqrt{6249917}} & -\frac{278}{3
   \sqrt{318535}} \\
 0 & -\frac{\sqrt{\frac{5}{6}}}{6} & -\frac{\sqrt{\frac{2}{7}}}{3} & \frac{19}{3
   \sqrt{3318}} & 20 \sqrt{\frac{5}{52061}} & -\frac{2487}{10 \sqrt{3836698}} &
   \frac{299}{5 \sqrt{6249917}} & -\frac{278}{3 \sqrt{318535}} \\
 \frac{1}{\sqrt{15}} & -\frac{1}{\sqrt{10}} & 0 & 0 & 0 & -\frac{3
   \sqrt{\frac{1977}{5822}}}{5} & -\frac{9 \sqrt{\frac{339}{55309}}}{5} & 2
   \sqrt{\frac{7}{136515}} \\
 0 & 0 & 0 & 0 & 0 & -\frac{4 \sqrt{\frac{1318}{8733}}}{5} & -\frac{8
   \sqrt{\frac{339}{55309}}}{5} & 44 \sqrt{\frac{7}{136515}} \\
 -\frac{1}{\sqrt{15}} & \frac{1}{\sqrt{10}} & 0 & 0 & 0 & \frac{3
   \sqrt{\frac{1977}{5822}}}{5} & \frac{9 \sqrt{\frac{339}{55309}}}{5} & -2
   \sqrt{\frac{7}{136515}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{\sqrt{\frac{5}{2}}}{6} & -\sqrt{\frac{2}{21}} & -\frac{23}{3
   \sqrt{1106}} & -56 \sqrt{\frac{5}{156183}} & -\frac{183
   \sqrt{\frac{3}{3836698}}}{10} & -\frac{1031}{15 \sqrt{18749751}} & -7
   \sqrt{\frac{21}{45505}} \\
 \frac{1}{\sqrt{15}} & -\frac{1}{6 \sqrt{10}} & \sqrt{\frac{2}{21}} & \frac{23}{3
   \sqrt{1106}} & 56 \sqrt{\frac{5}{156183}} & -\frac{769}{10 \sqrt{11510094}} &
   \frac{14}{15 \sqrt{18749751}} & -7 \sqrt{\frac{21}{45505}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{3 \sqrt{3}} & -\frac{\sqrt{2}}{9} & -\frac{\sqrt{\frac{5}{42}}}{3} &
   -\frac{\sqrt{\frac{5}{1106}}}{9} & \frac{400}{3 \sqrt{156183}} & -34
   \sqrt{\frac{10}{5755047}} & \frac{34 \sqrt{\frac{95}{986829}}}{3} & 0 \\
 \frac{1}{3 \sqrt{3}} & \frac{\sqrt{2}}{9} & \frac{\sqrt{\frac{5}{42}}}{3} &
   \frac{\sqrt{\frac{5}{1106}}}{9} & -\frac{400}{3 \sqrt{156183}} & 34
   \sqrt{\frac{10}{5755047}} & -\frac{34 \sqrt{\frac{95}{986829}}}{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -2 \sqrt{\frac{1318}{43665}} & -4 \sqrt{\frac{339}{276545}}
   & -\frac{131}{\sqrt{191121}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 \sqrt{\frac{57}{3353}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{14555}{6441}}}{3} & -11
   \sqrt{\frac{7}{27303}} \\
 0 & 0 & 0 & 0 & 0 & 2 \sqrt{\frac{1318}{43665}} & -\frac{10487}{3
   \sqrt{93748755}} & -11 \sqrt{\frac{7}{27303}} \\
 0 & 0 & 0 & 0 & \sqrt{\frac{79}{659}} & 2 \sqrt{\frac{410}{46789}} & -\frac{2
   \sqrt{\frac{3895}{8023}}}{3} & 0 \\
 -\frac{1}{3} & -\frac{\sqrt{\frac{2}{3}}}{3} & -\frac{\sqrt{\frac{5}{14}}}{3} &
   -\frac{\sqrt{\frac{5}{3318}}}{3} & -\frac{74}{3 \sqrt{52061}} & 8
   \sqrt{\frac{82}{233945}} & -\frac{8 \sqrt{\frac{779}{40115}}}{3} & 0 \\
 0 & 0 & 0 & \sqrt{\frac{70}{237}} & \frac{106}{3 \sqrt{52061}} & -78
   \sqrt{\frac{2}{9591745}} & 26 \sqrt{\frac{19}{1644715}} & 0 \\
 0 & 0 & \sqrt{\frac{5}{14}} & \sqrt{\frac{5}{3318}} & -\frac{94}{3 \sqrt{52061}}
   & 7 \sqrt{\frac{2}{9591745}} & -\frac{7 \sqrt{\frac{19}{1644715}}}{3} & 0 \\
 0 & \frac{5}{6 \sqrt{6}} & -\frac{\sqrt{\frac{5}{14}}}{3} & -\frac{11
   \sqrt{\frac{10}{1659}}}{3} & \frac{31}{3 \sqrt{52061}} & -\frac{1173}{2
   \sqrt{19183490}} & \frac{1933}{3 \sqrt{31249585}} & -\frac{61}{3 \sqrt{63707}}
   \\
 \frac{1}{3} & -\frac{1}{6 \sqrt{6}} & -\frac{\sqrt{\frac{5}{14}}}{3} & -\frac{11
   \sqrt{\frac{10}{1659}}}{3} & \frac{31}{3 \sqrt{52061}} & \frac{29
   \sqrt{\frac{5}{3836698}}}{2} & \frac{590 \sqrt{\frac{5}{6249917}}}{3} &
   \frac{61}{3 \sqrt{63707}} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_9&[3,2,1]_{10}&[3,2,1]_{11}&[3,2,1]_{12}&[3,2,1]_{13}&[3,2,1]_{14}&[3,2,1]_{15}&[3,2,1]_{16}\\
\hline
 0 & 0 & 10 \sqrt{\frac{545}{36021801}} & 120 \sqrt{\frac{5}{55998493}} & \frac{4
   \sqrt{\frac{5}{527}}}{3} & 0 & 0 & 0 \\
 0 & 0 & -62 \sqrt{\frac{545}{36021801}} & -24 \sqrt{\frac{155}{1806403}} &
   \frac{\sqrt{\frac{155}{17}}}{9} & -\frac{\sqrt{5}}{9} & 0 & 0 \\
 0 & 0 & 31 \sqrt{\frac{545}{36021801}} & 12 \sqrt{\frac{155}{1806403}} &
   -\frac{\sqrt{\frac{155}{17}}}{18} & \frac{\sqrt{5}}{18} & 0 & 0 \\
 0 & 0 & 41 \sqrt{\frac{545}{36021801}} & 492 \sqrt{\frac{5}{55998493}} & -\frac{7
   \sqrt{\frac{5}{527}}}{18} & \frac{\sqrt{5}}{18} & 0 & 0 \\
 304 \sqrt{\frac{5}{4288487}} & -13 \sqrt{\frac{5}{139411}} & -884 \sqrt{\frac{5}{3926376309}} &
   -\frac{193 \sqrt{\frac{5}{55998493}}}{12} & -\frac{2 \sqrt{\frac{5}{527}}}{3} & 0 & -\frac{1}{6} &
   \frac{1}{4 \sqrt{3}} \\
 -304 \sqrt{\frac{5}{4288487}} & 13 \sqrt{\frac{5}{139411}} & -206 \sqrt{\frac{5}{3926376309}} &
   -\frac{1247 \sqrt{\frac{5}{55998493}}}{12} & -\frac{2 \sqrt{\frac{5}{527}}}{3} & 0 & \frac{1}{6} &
   -\frac{1}{4 \sqrt{3}} \\
 -215 \sqrt{\frac{5}{12865461}} & -\frac{91 \sqrt{\frac{5}{418233}}}{2} & 51
   \sqrt{\frac{565}{11582231}} & -\frac{17 \sqrt{\frac{2635}{318777}}}{4} & 0 & 0 & 0 & \frac{1}{12}
   \\
 -310 \sqrt{\frac{5}{12865461}} & \frac{77 \sqrt{\frac{5}{418233}}}{2} & -18
   \sqrt{\frac{565}{11582231}} & \frac{\sqrt{\frac{7905}{106259}}}{2} & 0 & 0 & -\frac{1}{2 \sqrt{3}}
   & -\frac{1}{6} \\
 -44 \sqrt{\frac{15}{4288487}} & -\frac{157 \sqrt{\frac{5}{418233}}}{2} & -27
   \sqrt{\frac{565}{11582231}} & \frac{3 \sqrt{\frac{7905}{106259}}}{4} & 0 & 0 & 0 & -\frac{1}{12}
   \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} \\
 221 \sqrt{\frac{5}{12865461}} & 20 \sqrt{\frac{5}{418233}} & \frac{15421
   \sqrt{\frac{5}{1308792103}}}{3} & -\frac{347 \sqrt{\frac{15}{55998493}}}{8} &
   \frac{\sqrt{\frac{15}{527}}}{4} & -\frac{\sqrt{\frac{5}{3}}}{4} & \frac{1}{4 \sqrt{3}} &
   -\frac{5}{24} \\
 221 \sqrt{\frac{5}{12865461}} & 20 \sqrt{\frac{5}{418233}} & -\frac{166
   \sqrt{\frac{5}{1308792103}}}{3} & -\frac{4923 \sqrt{\frac{15}{55998493}}}{8} &
   -\frac{\sqrt{\frac{15}{527}}}{4} & \frac{\sqrt{\frac{5}{3}}}{4} & \frac{1}{4 \sqrt{3}} &
   -\frac{5}{24} \\
 -\frac{22 \sqrt{\frac{35}{612641}}}{3} & 5 \sqrt{\frac{5}{139411}} & -8 \sqrt{\frac{1695}{11582231}}
   & \frac{2 \sqrt{\frac{2635}{106259}}}{3} & 0 & 0 & -\frac{1}{3} & 0 \\
 \frac{464 \sqrt{\frac{35}{612641}}}{9} & \frac{265 \sqrt{\frac{5}{139411}}}{9} & 4
   \sqrt{\frac{565}{34746693}} & -\frac{\sqrt{\frac{2635}{106259}}}{9} & 0 & 0 & -\frac{1}{9} &
   \frac{1}{3 \sqrt{3}} \\
 \frac{22 \sqrt{\frac{35}{612641}}}{3} & -5 \sqrt{\frac{5}{139411}} & 8 \sqrt{\frac{1695}{11582231}}
   & -\frac{2 \sqrt{\frac{2635}{106259}}}{3} & 0 & 0 & -\frac{1}{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 \\
 -\frac{265 \sqrt{\frac{35}{612641}}}{9} & -\frac{110 \sqrt{\frac{5}{139411}}}{9} & -2672
   \sqrt{\frac{5}{3926376309}} & \frac{1529 \sqrt{\frac{5}{55998493}}}{18} & -\frac{4
   \sqrt{\frac{5}{527}}}{3} & 0 & -\frac{1}{9} & -\frac{1}{6 \sqrt{3}} \\
 -\frac{265 \sqrt{\frac{35}{612641}}}{9} & -\frac{110 \sqrt{\frac{5}{139411}}}{9} & -164
   \sqrt{\frac{15}{1308792103}} & \frac{5849 \sqrt{\frac{5}{55998493}}}{18} & \frac{4
   \sqrt{\frac{5}{527}}}{3} & 0 & -\frac{1}{9} & -\frac{1}{6 \sqrt{3}} \\
 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 \\
 0 & 0 & -184 \sqrt{\frac{109}{36021801}} & -\frac{2208}{\sqrt{55998493}} & -\frac{10}{9 \sqrt{527}}
   & -\frac{2}{9} & 0 & 0 \\
 0 & 0 & -155 \sqrt{\frac{109}{36021801}} & -60 \sqrt{\frac{31}{1806403}} & -\frac{7
   \sqrt{\frac{31}{17}}}{36} & \frac{7}{36} & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{\sqrt{527}}{36} & \frac{7}{36} & 0 & 0 \\
 0 & 0 & 0 & \frac{\sqrt{\frac{106259}{527}}}{24} & -\frac{15}{4 \sqrt{527}} & -\frac{1}{12} &
   \frac{\sqrt{5}}{12} & \frac{\sqrt{\frac{5}{3}}}{8} \\
 0 & 0 & \sqrt{\frac{36951}{106259}} & -\frac{8627}{24 \sqrt{55998493}} & -\frac{15}{4 \sqrt{527}} &
   -\frac{1}{12} & -\frac{\sqrt{5}}{12} & -\frac{\sqrt{\frac{5}{3}}}{8} \\
 0 & \frac{\sqrt{\frac{1279}{109}}}{6} & 15 \sqrt{\frac{339}{11582231}} & -\frac{5
   \sqrt{\frac{527}{106259}}}{4} & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{4} \\
 -\frac{898}{9 \sqrt{4288487}} & -\frac{2599}{18 \sqrt{139411}} & 10 \sqrt{\frac{113}{34746693}} &
   -\frac{5 \sqrt{\frac{527}{106259}}}{18} & 0 & 0 & -\frac{\sqrt{5}}{18} &
   \frac{\sqrt{\frac{5}{3}}}{6} \\
 \frac{\sqrt{\frac{3353}{1279}}}{3} & \frac{277}{6 \sqrt{139411}} & -23 \sqrt{\frac{339}{11582231}} &
   \frac{23 \sqrt{\frac{527}{106259}}}{12} & 0 & 0 & 0 & -\frac{\sqrt{\frac{5}{3}}}{4} \\
 -\frac{347}{3 \sqrt{4288487}} & -\frac{124}{3 \sqrt{139411}} & 8 \sqrt{\frac{339}{11582231}} &
   -\frac{2 \sqrt{\frac{527}{106259}}}{3} & 0 & 0 & 0 & 0 \\
 -\frac{580 \sqrt{\frac{7}{612641}}}{9} & \frac{628}{9 \sqrt{139411}} &
   \frac{6610}{\sqrt{3926376309}} & \frac{1075 \sqrt{\frac{17}{3294029}}}{72} &
   \frac{\sqrt{\frac{17}{31}}}{3} & 0 & \frac{\sqrt{5}}{36} & \frac{\sqrt{\frac{5}{3}}}{24} \\
 -\frac{580 \sqrt{\frac{7}{612641}}}{9} & \frac{628}{9 \sqrt{139411}} & -15
   \sqrt{\frac{177}{22182917}} & -\frac{55 \sqrt{\frac{1003}{55831}}}{72} &
   -\frac{\sqrt{\frac{17}{31}}}{3} & 0 & \frac{\sqrt{5}}{36} & \frac{\sqrt{\frac{5}{3}}}{24} \\
 0 & 0 & 25 \sqrt{\frac{109}{12007267}} & 300 \sqrt{\frac{3}{55998493}} & \frac{10}{\sqrt{1581}} & 0
   & 0 & 0 \\
 0 & 0 & 20 \sqrt{\frac{109}{12007267}} & 240 \sqrt{\frac{3}{55998493}} & \frac{8}{\sqrt{1581}} & 0 &
   0 & 0 \\
 0 & 0 & -\frac{119 \sqrt{\frac{109}{12007267}}}{3} & -28 \sqrt{\frac{51}{3294029}} & -\frac{5
   \sqrt{\frac{17}{93}}}{12} & -\frac{5}{12 \sqrt{3}} & 0 & 0 \\
 0 & 0 & \frac{44 \sqrt{\frac{109}{12007267}}}{3} & 176 \sqrt{\frac{3}{55998493}} & -\frac{35}{12
   \sqrt{1581}} & \frac{5}{12 \sqrt{3}} & 0 & 0 \\
 \frac{1439}{3 \sqrt{12865461}} & -\frac{680}{3 \sqrt{418233}} & \frac{2250}{\sqrt{1308792103}} &
   -\frac{16285}{24 \sqrt{167995479}} & \frac{1}{\sqrt{1581}} & 0 & \frac{\sqrt{\frac{5}{3}}}{12} &
   \frac{\sqrt{5}}{24} \\
 -\frac{1439}{3 \sqrt{12865461}} & \frac{680}{3 \sqrt{418233}} & -\frac{1705}{\sqrt{1308792103}} &
   \frac{20605}{24 \sqrt{167995479}} & \frac{1}{\sqrt{1581}} & 0 & -\frac{\sqrt{\frac{5}{3}}}{12} &
   -\frac{\sqrt{5}}{24} \\
\end{array}

==> (inline-1) <==
\begin{array}{ccccccccc}
\hline
[4,2]_1&[4,2]_2&[4,2]_3&[4,2]_4&[4,2]_5&[4,2]_6&[4,2]_7&[4,2]_8&[4,2]_9\\
%&&&&[4_2]_i&&&&\\
%1&2&3&4&5*6&7&8&9\\
\hline
 -\frac{1}{2 \sqrt{6}} & \frac{7}{6 \sqrt{10}} & -\frac{7}{6 \sqrt{170}} &
   \frac{5}{6 \sqrt{102}} & \frac{14}{3 \sqrt{1185}} & \frac{2
   \sqrt{\frac{2}{79}}}{3} & \frac{2 \sqrt{\frac{2}{65}}}{3} &
   -\sqrt{\frac{2}{65}} & \frac{1}{\sqrt{30}} \\
 0 & 0 & 3 \sqrt{\frac{3}{170}} & -\frac{1}{5 \sqrt{34}} &
   \sqrt{\frac{5}{79}} & \frac{3 \sqrt{\frac{3}{158}}}{10} & \frac{3
   \sqrt{\frac{3}{130}}}{2} & \sqrt{\frac{3}{130}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{\sqrt{130}} & -\frac{9}{2 \sqrt{130}} &
   \frac{\sqrt{\frac{3}{10}}}{2} \\
 0 & 0 & \frac{3 \sqrt{\frac{3}{170}}}{2} & \frac{13}{6 \sqrt{34}} &
   \frac{4}{3 \sqrt{395}} & -\frac{3 \sqrt{\frac{3}{158}}}{2} & \frac{3
   \sqrt{\frac{3}{130}}}{2} & \sqrt{\frac{3}{130}} & 0 \\
 0 & 0 & -\frac{3}{\sqrt{170}} & \frac{1}{5 \sqrt{102}} &
   \frac{13}{\sqrt{1185}} & -\frac{2 \sqrt{\frac{2}{79}}}{5} &
   \frac{1}{\sqrt{130}} & -\frac{3}{2 \sqrt{130}} &
   \frac{\sqrt{\frac{3}{10}}}{2} \\
 0 & 0 & \frac{3 \sqrt{\frac{3}{170}}}{2} & -\frac{71}{30 \sqrt{34}} &
   \frac{11}{3 \sqrt{395}} & \frac{9 \sqrt{\frac{3}{158}}}{5} & 0 & 0 & 0
   \\
 -\frac{1}{2 \sqrt{6}} & \frac{7}{6 \sqrt{10}} & \frac{1}{3 \sqrt{170}} &
   -\frac{23}{15 \sqrt{102}} & -\frac{2}{3 \sqrt{1185}} & \frac{203}{60
   \sqrt{158}} & -\frac{17}{12 \sqrt{130}} & \frac{1}{2 \sqrt{130}} &
   -\frac{1}{2 \sqrt{30}} \\
 0 & 0 & 0 & 0 & \frac{9}{\sqrt{395}} & -\frac{\sqrt{\frac{3}{158}}}{4} &
   -\frac{\sqrt{\frac{3}{130}}}{4} & \sqrt{\frac{6}{65}} & 0 \\
 -\frac{1}{2 \sqrt{6}} & \frac{7}{6 \sqrt{10}} & \frac{1}{3 \sqrt{170}} &
   \sqrt{\frac{3}{34}} & -\sqrt{\frac{3}{395}} & \frac{1}{12 \sqrt{158}} &
   \frac{1}{12 \sqrt{130}} & \frac{3}{2 \sqrt{130}} & -\frac{1}{2
   \sqrt{30}} \\
 0 & 0 & 3 \sqrt{\frac{3}{170}} & -\frac{1}{5 \sqrt{34}} &
   -\frac{4}{\sqrt{395}} & \frac{11 \sqrt{\frac{3}{158}}}{20} & \frac{7
   \sqrt{\frac{3}{130}}}{4} & -\sqrt{\frac{3}{130}} & 0 \\
 -\frac{1}{\sqrt{6}} & -\frac{1}{3 \sqrt{10}} & -\frac{1}{6 \sqrt{170}} &
   \frac{23}{30 \sqrt{102}} & \frac{1}{3 \sqrt{1185}} & \frac{4
   \sqrt{\frac{2}{79}}}{5} & \frac{1}{\sqrt{130}} & -\frac{3}{2
   \sqrt{130}} & \frac{\sqrt{\frac{3}{10}}}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 3 \sqrt{\frac{3}{130}} & \sqrt{\frac{6}{65}} & 0
   \\
 0 & 0 & -\frac{3}{2 \sqrt{170}} & \frac{71}{30 \sqrt{102}} & \frac{16}{3
   \sqrt{1185}} & \frac{34 \sqrt{\frac{2}{79}}}{15} & \frac{1}{3
   \sqrt{130}} & -\frac{1}{2 \sqrt{130}} & \frac{\sqrt{\frac{3}{10}}}{2}
   \\
 0 & 0 & -3 \sqrt{\frac{3}{170}} & \frac{1}{5 \sqrt{34}} &
   -\sqrt{\frac{5}{79}} & -\frac{3 \sqrt{\frac{3}{158}}}{10} & \frac{3
   \sqrt{\frac{3}{130}}}{2} & \sqrt{\frac{3}{130}} & 0 \\
 -\frac{\sqrt{\frac{3}{2}}}{4} & -\frac{11}{12 \sqrt{10}} & -\frac{11}{6
   \sqrt{170}} & -\frac{19}{30 \sqrt{102}} & -\frac{29}{3 \sqrt{1185}} &
   -\frac{49}{30 \sqrt{158}} & \frac{1}{6 \sqrt{130}} & -\frac{1}{4
   \sqrt{130}} & \frac{1}{4 \sqrt{30}} \\
 \frac{1}{4 \sqrt{2}} & -\frac{7}{4 \sqrt{30}} & -\frac{1}{2 \sqrt{510}} &
   \frac{23}{30 \sqrt{34}} & \frac{1}{3 \sqrt{395}} & \frac{4
   \sqrt{\frac{6}{79}}}{5} & \sqrt{\frac{3}{130}} & \frac{7
   \sqrt{\frac{3}{130}}}{4} & \frac{1}{4 \sqrt{10}} \\
 -\frac{\sqrt{\frac{3}{2}}}{4} & -\frac{11}{12 \sqrt{10}} & \frac{5
   \sqrt{\frac{5}{34}}}{6} & -\frac{31}{30 \sqrt{102}} & \frac{1}{3
   \sqrt{1185}} & -\frac{31}{30 \sqrt{158}} & \frac{1}{6 \sqrt{130}} &
   -\frac{1}{4 \sqrt{130}} & \frac{1}{4 \sqrt{30}} \\
 -\frac{1}{4 \sqrt{2}} & \frac{7}{4 \sqrt{30}} & \frac{1}{2 \sqrt{510}} &
   -\frac{23}{30 \sqrt{34}} & -\frac{1}{3 \sqrt{395}} & -\frac{4
   \sqrt{\frac{6}{79}}}{5} & \sqrt{\frac{6}{65}} &
   \frac{\sqrt{\frac{3}{130}}}{4} & -\frac{1}{4 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{3}{10}} \\
 0 & 0 & -\frac{3 \sqrt{\frac{3}{170}}}{2} & -\frac{13}{6 \sqrt{34}} &
   -\frac{4}{3 \sqrt{395}} & \frac{3 \sqrt{\frac{3}{158}}}{2} & \frac{3
   \sqrt{\frac{3}{130}}}{2} & \sqrt{\frac{3}{130}} & 0 \\
 -\frac{1}{\sqrt{6}} & -\frac{1}{3 \sqrt{10}} &
   -\frac{\sqrt{\frac{5}{34}}}{3} & -\frac{7}{5 \sqrt{102}} &
   -\frac{1}{\sqrt{1185}} & \frac{31}{10 \sqrt{158}} & -\frac{1}{2
   \sqrt{130}} & \frac{3}{4 \sqrt{130}} & -\frac{\sqrt{\frac{3}{10}}}{4}
   \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{39}{10}}}{4} & \frac{3}{4
   \sqrt{10}} \\
 -\frac{1}{\sqrt{6}} & -\frac{1}{3 \sqrt{10}} & \frac{2
   \sqrt{\frac{2}{85}}}{3} & \frac{22 \sqrt{\frac{2}{51}}}{15} &
   \frac{\sqrt{\frac{5}{237}}}{3} & \frac{1}{10 \sqrt{158}} & -\frac{1}{2
   \sqrt{130}} & \frac{3}{4 \sqrt{130}} & -\frac{\sqrt{\frac{3}{10}}}{4}
   \\
 0 & 0 & 0 & 0 & 0 & 0 & 3 \sqrt{\frac{3}{130}} &
   -\frac{\sqrt{\frac{15}{26}}}{4} & -\frac{3}{4 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{79}{2}}}{12} & \frac{7}{12
   \sqrt{130}} & \frac{3}{4 \sqrt{130}} & -\frac{\sqrt{\frac{3}{10}}}{4}
   \\
 0 & 0 & 0 & 0 & \frac{9}{\sqrt{395}} & -\frac{\sqrt{\frac{3}{158}}}{4} &
   -\frac{\sqrt{\frac{3}{130}}}{4} & -\frac{\sqrt{\frac{15}{26}}}{4} &
   -\frac{3}{4 \sqrt{10}} \\
 0 & 0 & 0 & \frac{2 \sqrt{\frac{34}{3}}}{15} & -\frac{7}{3 \sqrt{1185}} &
   \frac{197}{60 \sqrt{158}} & -\frac{11}{12 \sqrt{130}} & -\frac{1}{4
   \sqrt{130}} & -\frac{\sqrt{\frac{3}{10}}}{4} \\
 0 & 0 & 3 \sqrt{\frac{3}{170}} & -\frac{1}{5 \sqrt{34}} &
   -\frac{4}{\sqrt{395}} & \frac{11 \sqrt{\frac{3}{158}}}{20} &
   -\frac{\sqrt{\frac{15}{26}}}{4} & \frac{\sqrt{\frac{3}{130}}}{4} &
   \frac{3}{4 \sqrt{10}} \\
 0 & \frac{2 \sqrt{\frac{2}{5}}}{3} & \frac{7}{6 \sqrt{170}} & -\frac{5}{6
   \sqrt{102}} & -\frac{14}{3 \sqrt{1185}} & -\frac{2
   \sqrt{\frac{2}{79}}}{3} & -\frac{2 \sqrt{\frac{2}{65}}}{3} &
   \sqrt{\frac{2}{65}} & \frac{1}{\sqrt{30}} \\
 \frac{1}{2 \sqrt{2}} & \frac{1}{2 \sqrt{30}} &
   \frac{\sqrt{\frac{5}{102}}}{2} & \frac{7}{10 \sqrt{34}} &
   -\frac{4}{\sqrt{395}} & \frac{14 \sqrt{\frac{2}{237}}}{5} &
   \sqrt{\frac{2}{195}} & -\sqrt{\frac{3}{130}} & 0 \\
	\label{tab:22x2_42}
\end{array}
\begin{array}{ccccc}
\hline
[2^3]_1&[2^3]_2&[2^3]_3&[2^3]_4&[2^3]_5\\
\hline
 0 & \frac{1}{4 \sqrt{2}} & -\frac{\sqrt{\frac{3}{2}}}{4} &
   \frac{1}{4 \sqrt{6}} & \frac{1}{4 \sqrt{2}} \\
 0 & \frac{1}{4 \sqrt{6}} & \frac{1}{4 \sqrt{2}} & -\frac{1}{4
   \sqrt{2}} & \frac{\sqrt{\frac{3}{2}}}{4} \\
 \frac{1}{2 \sqrt{3}} & 0 & \frac{1}{4 \sqrt{6}} & -\frac{1}{2
   \sqrt{6}} & -\frac{1}{4 \sqrt{2}} \\
 \frac{1}{6} & 0 & \frac{1}{12 \sqrt{2}} & \frac{1}{2 \sqrt{2}}
   & -\frac{1}{4 \sqrt{6}} \\
 -\frac{1}{2 \sqrt{3}} & -\frac{1}{4 \sqrt{2}} & \frac{1}{2
   \sqrt{6}} & \frac{1}{4 \sqrt{6}} & 0 \\
 \frac{1}{6} & -\frac{\sqrt{\frac{3}{2}}}{4} & -\frac{1}{6
   \sqrt{2}} & \frac{1}{4 \sqrt{2}} & 0 \\
 0 & \frac{1}{4 \sqrt{2}} & \frac{\sqrt{\frac{3}{2}}}{4} &
   \frac{1}{4 \sqrt{6}} & -\frac{1}{4 \sqrt{2}} \\
 0 & \frac{1}{4 \sqrt{6}} & -\frac{1}{4 \sqrt{2}} & -\frac{1}{4
   \sqrt{2}} & -\frac{\sqrt{\frac{3}{2}}}{4} \\
 0 & -\frac{1}{2 \sqrt{2}} & 0 & -\frac{1}{2 \sqrt{6}} & 0 \\
 -\frac{1}{3} & 0 & -\frac{1}{6 \sqrt{2}} & 0 & -\frac{1}{2
   \sqrt{6}} \\
 -\frac{1}{2 \sqrt{3}} & -\frac{1}{4 \sqrt{2}} & \frac{1}{2
   \sqrt{6}} & \frac{1}{4 \sqrt{6}} & 0 \\
 -\frac{1}{6} & -\frac{1}{4 \sqrt{6}} & -\frac{1}{3 \sqrt{2}} &
   -\frac{1}{4 \sqrt{2}} & -\frac{1}{2 \sqrt{6}} \\
 \frac{1}{2 \sqrt{3}} & 0 & \frac{1}{4 \sqrt{6}} & -\frac{1}{2
   \sqrt{6}} & -\frac{1}{4 \sqrt{2}} \\
 \frac{1}{6} & -\frac{1}{2 \sqrt{6}} & \frac{1}{12 \sqrt{2}} & 0
   & \frac{\sqrt{\frac{3}{2}}}{4} \\
 0 & \frac{1}{2 \sqrt{2}} & 0 & -\frac{1}{2 \sqrt{6}} & 0 \\
 0 & \frac{1}{2 \sqrt{6}} & 0 & \frac{1}{2 \sqrt{2}} & 0 \\
 \frac{1}{2 \sqrt{3}} & -\frac{1}{4 \sqrt{2}} & -\frac{1}{2
   \sqrt{6}} & \frac{1}{4 \sqrt{6}} & 0 \\
 \frac{1}{6} & \frac{1}{4 \sqrt{6}} & \frac{1}{3 \sqrt{2}} &
   \frac{1}{4 \sqrt{2}} & -\frac{1}{2 \sqrt{6}} \\
 0 & \frac{1}{4 \sqrt{2}} & -\frac{\sqrt{\frac{3}{2}}}{4} &
   \frac{1}{4 \sqrt{6}} & \frac{1}{4 \sqrt{2}} \\
 0 & \frac{\sqrt{\frac{3}{2}}}{4} & \frac{1}{4 \sqrt{2}} &
   \frac{1}{4 \sqrt{2}} & -\frac{1}{4 \sqrt{6}} \\
 \frac{1}{2 \sqrt{3}} & -\frac{1}{4 \sqrt{2}} & -\frac{1}{2
   \sqrt{6}} & \frac{1}{4 \sqrt{6}} & 0 \\
 \frac{1}{6} & -\frac{1}{4 \sqrt{6}} & \frac{1}{3 \sqrt{2}} &
   -\frac{1}{4 \sqrt{2}} & \frac{1}{2 \sqrt{6}} \\
 0 & \frac{1}{2 \sqrt{2}} & 0 & -\frac{1}{2 \sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{6}} \\
 -\frac{1}{2 \sqrt{3}} & 0 & -\frac{1}{4 \sqrt{6}} & -\frac{1}{2
   \sqrt{6}} & \frac{1}{4 \sqrt{2}} \\
 \frac{1}{6} & \frac{1}{2 \sqrt{6}} & \frac{1}{12 \sqrt{2}} & 0
   & \frac{\sqrt{\frac{3}{2}}}{4} \\
 0 & 0 & 0 & \frac{1}{\sqrt{6}} & 0 \\
 0 & 0 & \frac{1}{2 \sqrt{2}} & 0 & \frac{1}{2 \sqrt{6}} \\
 0 & \frac{1}{4 \sqrt{2}} & -\frac{\sqrt{\frac{3}{2}}}{4} &
   \frac{1}{4 \sqrt{6}} & \frac{1}{4 \sqrt{2}} \\
 \frac{1}{3} & \frac{1}{4 \sqrt{6}} & -\frac{1}{12 \sqrt{2}} &
   -\frac{1}{4 \sqrt{2}} & -\frac{1}{4 \sqrt{6}} \\
%	\caption{$[2,2]\rightarrow[2,2,2]$}
%	\label{tab:22x2_222}
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_1&[3,2,1]_2&[3,2,1]_3&[3,2,1]_4&[3,2,1]_5&[3,2,1]_6&[3,2,1]_7&[3,2,1]_8\\
\hline
 0 & 0 & \frac{3}{\sqrt{35}} & -\frac{13 \sqrt{\frac{3}{770}}}{4} &
   -\frac{57 \sqrt{\frac{3}{5038}}}{4} & -\frac{21}{4 \sqrt{2290}} &
   -\frac{15}{4 \sqrt{482}} & -\frac{843 \sqrt{\frac{3}{9026173}}}{4} \\
 0 & 0 & -\sqrt{\frac{3}{35}} & \frac{13}{4 \sqrt{770}} & -\frac{119}{4
   \sqrt{5038}} & -2 \sqrt{\frac{10}{687}} & -5 \sqrt{\frac{2}{723}} &
   -\frac{321}{\sqrt{9026173}} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{105}{22}}}{4} & -\frac{9
   \sqrt{\frac{3}{5038}}}{4} & \frac{69}{4 \sqrt{2290}} & -\frac{9}{4
   \sqrt{482}} & -\frac{313 \sqrt{\frac{3}{9026173}}}{4} \\
 0 & 0 & 0 & -\frac{\sqrt{\frac{35}{22}}}{4} & \frac{9}{4 \sqrt{5038}} & 4
   \sqrt{\frac{10}{687}} & -2 \sqrt{\frac{2}{723}} &
   -\frac{32}{\sqrt{9026173}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \sqrt{\frac{723}{37453}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \sqrt{\frac{241}{37453}} \\
 0 & -\frac{1}{2 \sqrt{3}} & -\frac{3}{4 \sqrt{35}} & \frac{1}{4
   \sqrt{2310}} & \frac{15 \sqrt{\frac{3}{5038}}}{4} & -\frac{1}{8
   \sqrt{2290}} & \frac{9}{8 \sqrt{482}} & -\frac{13
   \sqrt{\frac{39}{694321}}}{8} \\
 \frac{1}{2 \sqrt{3}} & 0 & \frac{\sqrt{\frac{5}{21}}}{4} & \frac{3
   \sqrt{\frac{5}{154}}}{4} & -\frac{29}{4 \sqrt{5038}} & \frac{21
   \sqrt{\frac{3}{2290}}}{8} & \frac{51 \sqrt{\frac{3}{482}}}{8} &
   -\frac{4801}{8 \sqrt{9026173}} \\
 0 & -\frac{1}{2 \sqrt{3}} & -\frac{3}{4 \sqrt{35}} & \frac{1}{4
   \sqrt{2310}} & \frac{15 \sqrt{\frac{3}{5038}}}{4} & -\frac{1}{8
   \sqrt{2290}} & \frac{9}{8 \sqrt{482}} & -\frac{13
   \sqrt{\frac{39}{694321}}}{8} \\
 -\frac{1}{2 \sqrt{3}} & 0 & -\frac{\sqrt{\frac{5}{21}}}{4} & -\frac{3
   \sqrt{\frac{5}{154}}}{4} & \frac{29}{4 \sqrt{5038}} & -\frac{21
   \sqrt{\frac{3}{2290}}}{8} & \frac{13 \sqrt{\frac{3}{482}}}{8} &
   -\frac{1375}{8 \sqrt{9026173}} \\
 \frac{1}{2} & \frac{1}{2 \sqrt{3}} & -\frac{1}{\sqrt{35}} &
   -\frac{\sqrt{\frac{11}{210}}}{2} & \frac{\sqrt{\frac{33}{458}}}{2} & -2
   \sqrt{\frac{2}{1145}} & 0 & -2 \sqrt{\frac{723}{37453}} \\
 0 & 0 & \sqrt{\frac{3}{35}} & \frac{\sqrt{\frac{11}{70}}}{2} & \frac{5
   \sqrt{\frac{11}{458}}}{2} & -2 \sqrt{\frac{10}{687}} & -5
   \sqrt{\frac{2}{723}} & \frac{161}{\sqrt{9026173}} \\
 -\frac{1}{2} & \frac{1}{2 \sqrt{3}} & -\frac{1}{2 \sqrt{35}} &
   -\frac{23}{2 \sqrt{2310}} & \frac{7 \sqrt{\frac{3}{5038}}}{2} &
   -\frac{31}{4 \sqrt{2290}} & \frac{15}{4 \sqrt{482}} & -\frac{9
   \sqrt{\frac{201}{134719}}}{4} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{\sqrt{3}} & -\frac{3}{2 \sqrt{35}} & \frac{1}{2
   \sqrt{2310}} & \frac{15 \sqrt{\frac{3}{5038}}}{2} & -\frac{1}{4
   \sqrt{2290}} & \frac{9}{4 \sqrt{482}} & -\frac{13
   \sqrt{\frac{39}{694321}}}{4} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \sqrt{\frac{723}{37453}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 4 \sqrt{\frac{6}{241}} &
   \frac{192}{\sqrt{9026173}} \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{229}{10}}}{8} & -\frac{25}{8
   \sqrt{482}} & -\frac{441 \sqrt{\frac{3}{9026173}}}{8} \\
 0 & 0 & 0 & 0 & 2 \sqrt{\frac{22}{229}} & -\frac{9
   \sqrt{\frac{3}{2290}}}{8} & -\frac{19 \sqrt{\frac{3}{482}}}{8} &
   -\frac{4553}{8 \sqrt{9026173}} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{105}{22}}}{4} & -\frac{9
   \sqrt{\frac{3}{5038}}}{4} & -\frac{91}{8 \sqrt{2290}} & \frac{7}{8
   \sqrt{482}} & -\frac{185 \sqrt{\frac{3}{9026173}}}{8} \\
 0 & 0 & 2 \sqrt{\frac{3}{35}} & \frac{9}{4 \sqrt{770}} & \frac{53}{4
   \sqrt{5038}} & \frac{9 \sqrt{\frac{3}{2290}}}{8} & \frac{19
   \sqrt{\frac{3}{482}}}{8} & \frac{697}{8 \sqrt{9026173}} \\
 0 & \frac{1}{\sqrt{3}} & -\frac{3}{2 \sqrt{35}} & \frac{37}{4
   \sqrt{2310}} & \frac{27 \sqrt{\frac{3}{5038}}}{4} & \frac{11}{2
   \sqrt{2290}} & \frac{3}{2 \sqrt{482}} & 253 \sqrt{\frac{3}{9026173}} \\
 \frac{1}{\sqrt{3}} & 0 & -\frac{1}{2 \sqrt{105}} & -\frac{27}{4
   \sqrt{770}} & \frac{17}{4 \sqrt{5038}} & -\frac{9
   \sqrt{\frac{3}{2290}}}{2} & -\frac{\sqrt{\frac{3}{482}}}{2} &
   \frac{711}{\sqrt{9026173}} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_9&[3,2,1]_{10}&[3,2,1]_{11}&[3,2,1]_{12}&[3,2,1]_{13}&[3,2,1]_{14}&[3,2,1]_{15}&[3,2,1]_{16}\\
\hline
 \frac{2495 \sqrt{\frac{15}{687150191}}}{2} & -\frac{3
   \sqrt{\frac{209}{91735}}}{2} & 0 & -\sqrt{\frac{6}{749}} & \frac{53}{12
   \sqrt{7490}} & \frac{127}{12 \sqrt{17710}} & 2 \sqrt{\frac{2}{3795}} &
   0 \\
 -\frac{809 \sqrt{\frac{35}{98164313}}}{2} & \frac{27
   \sqrt{\frac{105}{547789}}}{2} & \frac{\sqrt{\frac{10}{1463}}}{3} &
   -\frac{2 \sqrt{\frac{2}{749}}}{3} & -\frac{143}{12 \sqrt{22470}} &
   -\frac{109}{12 \sqrt{53130}} & \frac{9}{2 \sqrt{2530}} & \frac{1}{2
   \sqrt{30}} \\
 \frac{7653 \sqrt{\frac{3}{3435750955}}}{2} &
   -\frac{\sqrt{\frac{209}{91735}}}{2} & 0 & -2 \sqrt{\frac{6}{749}} &
   -\frac{9}{\sqrt{7490}} & 3 \sqrt{\frac{7}{2530}} & -4
   \sqrt{\frac{2}{3795}} & 0 \\
 -157 \sqrt{\frac{35}{98164313}} & 2 \sqrt{\frac{105}{547789}} &
   -\frac{\sqrt{\frac{14}{1045}}}{3} & -\frac{2 \sqrt{\frac{14}{107}}}{3}
   & -\sqrt{\frac{21}{1070}} & -3 \sqrt{\frac{21}{2530}} & 4
   \sqrt{\frac{2}{1265}} & 0 \\
 48 \sqrt{\frac{105}{98164313}} & 8 \sqrt{\frac{209}{91735}} & 0 & 0 &
   \frac{\sqrt{\frac{107}{70}}}{6} & \frac{1}{6 \sqrt{17710}} & 8
   \sqrt{\frac{2}{3795}} & 0 \\
 48 \sqrt{\frac{35}{98164313}} & -34 \sqrt{\frac{105}{547789}} &
   \frac{29}{3 \sqrt{14630}} & \frac{1}{3 \sqrt{1498}} & -\frac{263}{6
   \sqrt{22470}} & \frac{\sqrt{\frac{11}{4830}}}{6} & \frac{3
   \sqrt{\frac{11}{230}}}{2} & \frac{1}{2 \sqrt{30}} \\
 -\frac{621 \sqrt{\frac{39}{264288535}}}{4} &
   -\frac{\sqrt{\frac{209}{91735}}}{4} & -\frac{\sqrt{\frac{209}{210}}}{2}
   & -\frac{43}{2 \sqrt{4494}} & \frac{181}{12 \sqrt{7490}} & \frac{13
   \sqrt{\frac{11}{1610}}}{12} & \frac{\sqrt{\frac{11}{690}}}{2} &
   \frac{1}{2 \sqrt{10}} \\
 \frac{10891}{4 \sqrt{3435750955}} & \frac{83
   \sqrt{\frac{33}{1742965}}}{4} & \frac{\sqrt{\frac{55}{266}}}{6} &
   \frac{5}{6 \sqrt{1498}} & -\frac{31}{12 \sqrt{22470}} &
   -\frac{\sqrt{\frac{77}{690}}}{12} & \frac{\sqrt{\frac{11}{230}}}{2} &
   \frac{\sqrt{\frac{3}{10}}}{2} \\
 -\frac{621 \sqrt{\frac{39}{264288535}}}{4} &
   -\frac{\sqrt{\frac{209}{91735}}}{4} & \frac{\sqrt{\frac{209}{210}}}{2}
   & -\frac{17}{2 \sqrt{4494}} & \sqrt{\frac{7}{1070}} &
   \frac{41}{\sqrt{17710}} & \frac{29}{2 \sqrt{7590}} & -\frac{1}{2
   \sqrt{10}} \\
 \frac{114269}{4 \sqrt{3435750955}} & \frac{197
   \sqrt{\frac{33}{1742965}}}{4} & \frac{\sqrt{\frac{55}{266}}}{6} &
   -\frac{\sqrt{\frac{7}{214}}}{6} & -8 \sqrt{\frac{2}{11235}} & 2
   \sqrt{\frac{2}{26565}} & \frac{3}{2 \sqrt{2530}} &
   \frac{\sqrt{\frac{3}{10}}}{2} \\
 -24 \sqrt{\frac{105}{98164313}} & -4 \sqrt{\frac{209}{91735}} & 0 & 0 &
   -\frac{\sqrt{\frac{107}{70}}}{12} & -\frac{1}{12 \sqrt{17710}} & -4
   \sqrt{\frac{2}{3795}} & 0 \\
 -\frac{761 \sqrt{\frac{35}{98164313}}}{2} & -\frac{7
   \sqrt{\frac{105}{547789}}}{2} & -\frac{8 \sqrt{\frac{10}{1463}}}{3} &
   -\frac{5 \sqrt{\frac{2}{749}}}{3} & \frac{17}{12 \sqrt{22470}} &
   -\frac{269}{12 \sqrt{53130}} & -\frac{1}{2 \sqrt{2530}} & -\frac{1}{2
   \sqrt{30}} \\
 -\frac{41 \sqrt{\frac{1005}{10255973}}}{2} & -\frac{3
   \sqrt{\frac{209}{91735}}}{2} & 0 & \sqrt{\frac{6}{749}} & \frac{9}{2
   \sqrt{7490}} & -\frac{3 \sqrt{\frac{7}{2530}}}{2} & 2
   \sqrt{\frac{2}{3795}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \sqrt{\frac{2}{15}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{253}{30}}}{4} & -\frac{1}{4
   \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 4 \sqrt{\frac{42}{1265}} & -\frac{1}{4 \sqrt{2530}} &
   -\frac{1}{4 \sqrt{30}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{749}{10}}}{12} &
   \frac{\sqrt{\frac{7}{2530}}}{12} & -\frac{29}{4 \sqrt{7590}} &
   \frac{1}{4 \sqrt{10}} \\
 0 & 0 & 0 & 2 \sqrt{\frac{14}{107}} & \frac{\sqrt{\frac{7}{3210}}}{12} &
   \frac{7 \sqrt{\frac{35}{1518}}}{12} & -\frac{1}{4 \sqrt{2530}} &
   -\frac{1}{4 \sqrt{30}} \\
 -\frac{621 \sqrt{\frac{39}{264288535}}}{2} &
   -\frac{\sqrt{\frac{209}{91735}}}{2} & 0 & 2 \sqrt{\frac{6}{749}} &
   -\frac{53}{6 \sqrt{7490}} & -\frac{127}{6 \sqrt{17710}} & -4
   \sqrt{\frac{2}{3795}} & 0 \\
 0 & 0 & \frac{\sqrt{\frac{209}{70}}}{3} & -\frac{29}{3 \sqrt{1498}} &
   \frac{137}{6 \sqrt{22470}} & -\frac{389}{6 \sqrt{53130}} & -\frac{17}{2
   \sqrt{2530}} & -\frac{1}{2 \sqrt{30}} \\
 0 & \sqrt{\frac{2621}{7315}} & -\frac{29}{2 \sqrt{43890}} & -\frac{1}{2
   \sqrt{4494}} & -\frac{379}{12 \sqrt{7490}} & -\frac{17}{12
   \sqrt{17710}} & -\frac{19}{2 \sqrt{7590}} & -\frac{1}{2 \sqrt{10}} \\
 \sqrt{\frac{37453}{91735}} & -6 \sqrt{\frac{105}{547789}} & -\frac{25
   \sqrt{\frac{5}{2926}}}{6} & -\frac{1}{6 \sqrt{1498}} & \frac{7
   \sqrt{\frac{7}{3210}}}{12} & -\frac{43 \sqrt{\frac{7}{7590}}}{12} &
   -\frac{3}{2 \sqrt{2530}} & -\frac{\sqrt{\frac{3}{10}}}{2} \\
 48 \sqrt{\frac{105}{98164313}} & -\frac{949}{\sqrt{19172615}} &
   \frac{29}{2 \sqrt{43890}} & \frac{1}{2 \sqrt{4494}} &
   -\frac{13}{\sqrt{7490}} & \frac{1}{\sqrt{17710}} & -\frac{61}{2
   \sqrt{7590}} & \frac{1}{2 \sqrt{10}} \\
 -\frac{4483}{\sqrt{3435750955}} & -6 \sqrt{\frac{105}{547789}} &
   -\frac{25 \sqrt{\frac{5}{2926}}}{6} & -\frac{25}{6 \sqrt{1498}} & 2
   \sqrt{\frac{2}{11235}} & -2 \sqrt{\frac{2}{26565}} & -\frac{3}{2
   \sqrt{2530}} & -\frac{\sqrt{\frac{3}{10}}}{2} \\
 -\frac{3337 \sqrt{\frac{3}{3435750955}}}{4} & \frac{211}{4
   \sqrt{19172615}} & -\sqrt{\frac{7}{6270}} & 11 \sqrt{\frac{2}{2247}} &
   \frac{33}{2 \sqrt{7490}} & -\frac{3 \sqrt{\frac{7}{2530}}}{2} & 2
   \sqrt{\frac{2}{3795}} & 0 \\
 \frac{46229}{4 \sqrt{3435750955}} & \frac{563
   \sqrt{\frac{3}{19172615}}}{4} & 3 \sqrt{\frac{5}{2926}} & 0 & 0 & 2
   \sqrt{\frac{6}{8855}} & \frac{9}{2 \sqrt{2530}} & \frac{1}{2 \sqrt{30}}
   \\
 \frac{18643 \sqrt{\frac{3}{3435750955}}}{4} & -\frac{629}{4
   \sqrt{19172615}} & \sqrt{\frac{7}{6270}} & 4 \sqrt{\frac{2}{2247}} & 3
   \sqrt{\frac{2}{3745}} & -3 \sqrt{\frac{14}{1265}} & 8
   \sqrt{\frac{2}{3795}} & 0 \\
 -\frac{49589}{4 \sqrt{3435750955}} & \frac{1817
   \sqrt{\frac{3}{19172615}}}{4} & 3 \sqrt{\frac{5}{2926}} &
   \sqrt{\frac{2}{749}} & -\frac{4 \sqrt{\frac{10}{2247}}}{3} & \frac{2
   \sqrt{\frac{2}{26565}}}{3} & \frac{1}{2 \sqrt{2530}} & \frac{1}{2
   \sqrt{30}} \\
 -2201 \sqrt{\frac{3}{3435750955}} & 2 \sqrt{\frac{209}{91735}} & 0 &
   -\sqrt{\frac{6}{749}} & \frac{53}{12 \sqrt{7490}} & \frac{127}{12
   \sqrt{17710}} & 2 \sqrt{\frac{2}{3795}} & 0 \\
 \frac{3881}{\sqrt{3435750955}} & 2 \sqrt{\frac{627}{91735}} & 0 &
   \sqrt{\frac{2}{749}} & \frac{23 \sqrt{\frac{7}{3210}}}{12} & -\frac{25
   \sqrt{\frac{5}{10626}}}{12} & 2 \sqrt{\frac{2}{1265}} & 0 \\
\end{array}
\begin{array}{ccccccccc}
\hline
[2^2,1^2]_1&[2^2,1^2]_2&[2^2,1^2]_3&[2^2,1^2]_4&[2^2,1^2]_5&[2^2,1^2]_6&[2^2,1^2]_7&[2^2,1^2]_8&[2^2,1^2]_9\\
\hline
 0 & 0 & \frac{3 \sqrt{\frac{11}{5}}}{10} & \frac{7
   \sqrt{\frac{11}{195}}}{10} & -3 \sqrt{\frac{33}{9035}} &
   \frac{\sqrt{\frac{55}{834}}}{2} & -\frac{\sqrt{\frac{11}{6}}}{10} &
   \frac{1}{5 \sqrt{6}} & 0 \\
 \frac{1}{\sqrt{6}} & -\sqrt{\frac{3}{110}} & \frac{3
   \sqrt{\frac{3}{55}}}{20} & \frac{17 \sqrt{\frac{13}{55}}}{60} & 2
   \sqrt{\frac{13}{7645}} & -\frac{34 \sqrt{\frac{2}{7645}}}{3} & \frac{2
   \sqrt{\frac{2}{11}}}{15} & \frac{\sqrt{2}}{15} & \frac{1}{\sqrt{30}} \\
 0 & 0 & -\frac{3 \sqrt{\frac{11}{5}}}{20} & \frac{41
   \sqrt{\frac{3}{715}}}{20} & 8 \sqrt{\frac{3}{99385}} &
   \frac{\sqrt{\frac{33}{1390}}}{2} & \frac{\sqrt{\frac{33}{2}}}{10} &
   -\frac{\sqrt{\frac{3}{2}}}{5} & 0 \\
 0 & 4 \sqrt{\frac{2}{165}} & -\frac{1}{10 \sqrt{165}} & -\frac{23}{10
   \sqrt{715}} & -\frac{2}{\sqrt{99385}} & 8 \sqrt{\frac{2}{7645}} &
   \frac{1}{5 \sqrt{22}} & \frac{1}{10 \sqrt{2}} &
   -\frac{\sqrt{\frac{3}{10}}}{2} \\
 0 & 0 & -\frac{3 \sqrt{\frac{11}{5}}}{20} & -\frac{277}{20 \sqrt{2145}} &
   5 \sqrt{\frac{15}{19877}} & -2 \sqrt{\frac{22}{2085}} &
   -\frac{\sqrt{\frac{11}{6}}}{5} & \frac{\sqrt{\frac{2}{3}}}{5} & 0 \\
 0 & 0 & 0 & -\frac{4 \sqrt{\frac{5}{143}}}{3} & \frac{17}{\sqrt{99385}} &
   \frac{74 \sqrt{\frac{2}{7645}}}{3} & \frac{1}{15 \sqrt{22}} &
   \frac{1}{30 \sqrt{2}} & -\frac{\sqrt{\frac{3}{10}}}{2} \\
 0 & 2 \sqrt{\frac{2}{55}} & -\frac{17}{10 \sqrt{55}} & \frac{9
   \sqrt{\frac{3}{715}}}{10} & 7 \sqrt{\frac{3}{99385}} & -\frac{17
   \sqrt{\frac{15}{3058}}}{4} & \frac{\sqrt{\frac{3}{22}}}{4} & 0 & 0 \\
 -\frac{1}{\sqrt{6}} & -\frac{1}{\sqrt{330}} & -\frac{2}{5 \sqrt{165}} &
   \frac{62}{15 \sqrt{715}} & -\frac{42}{\sqrt{99385}} & \frac{1}{12
   \sqrt{15290}} & \frac{31}{60 \sqrt{22}} & -\frac{11}{30 \sqrt{2}} &
   \frac{1}{2 \sqrt{30}} \\
 0 & -2 \sqrt{\frac{2}{55}} & -\frac{8}{5 \sqrt{55}} & -\frac{4
   \sqrt{\frac{13}{165}}}{5} & 2 \sqrt{\frac{39}{7645}} & \frac{29
   \sqrt{\frac{5}{9174}}}{4} & \frac{7}{20 \sqrt{66}} & -\frac{1}{5
   \sqrt{6}} & 0 \\
 -\frac{1}{\sqrt{6}} & -\frac{1}{\sqrt{330}} & -\frac{2}{5 \sqrt{165}} &
   -\frac{38}{15 \sqrt{715}} & -5 \sqrt{\frac{5}{19877}} & -\frac{241}{12
   \sqrt{15290}} & -\frac{79}{60 \sqrt{22}} & -\frac{1}{30 \sqrt{2}} &
   \frac{1}{2 \sqrt{30}} \\
 0 & 0 & \frac{3 \sqrt{\frac{11}{5}}}{10} & -\frac{41
   \sqrt{\frac{3}{715}}}{10} & -16 \sqrt{\frac{3}{99385}} &
   -\sqrt{\frac{33}{1390}} & 0 & 0 & 0 \\
 0 & -2 \sqrt{\frac{2}{165}} & \frac{1}{20 \sqrt{165}} & \frac{23}{20
   \sqrt{715}} & \frac{1}{\sqrt{99385}} & -4 \sqrt{\frac{2}{7645}} &
   \frac{1}{\sqrt{22}} & \frac{1}{2 \sqrt{2}} &
   \frac{\sqrt{\frac{3}{10}}}{2} \\
 0 & 0 & 0 & 4 \sqrt{\frac{5}{429}} & -17 \sqrt{\frac{3}{99385}} & \frac{11
   \sqrt{\frac{11}{4170}}}{2} & -\frac{\sqrt{\frac{11}{6}}}{10} &
   \frac{1}{5 \sqrt{6}} & 0 \\
 0 & 0 & -\frac{\sqrt{\frac{33}{5}}}{20} & -\frac{277}{60 \sqrt{715}} &
   -\frac{118}{\sqrt{99385}} & \frac{26 \sqrt{\frac{2}{7645}}}{3} &
   -\frac{1}{3 \sqrt{22}} & -\frac{1}{6 \sqrt{2}} &
   -\frac{\sqrt{\frac{3}{10}}}{2} \\
 -\frac{1}{2 \sqrt{2}} & \frac{3}{2 \sqrt{110}} & -\frac{21}{20 \sqrt{55}}
   & \frac{151}{20 \sqrt{2145}} & 54 \sqrt{\frac{3}{99385}} & \frac{49}{2
   \sqrt{45870}} & \frac{1}{10 \sqrt{66}} & \frac{1}{20 \sqrt{6}} &
   \frac{1}{4 \sqrt{10}} \\
 \frac{1}{2 \sqrt{6}} & \frac{\sqrt{\frac{5}{66}}}{2} & -\frac{13}{20
   \sqrt{165}} & -\frac{97}{60 \sqrt{715}} & \frac{96}{\sqrt{99385}} &
   -\frac{8 \sqrt{\frac{10}{1529}}}{3} & -\frac{1}{3 \sqrt{22}} &
   -\frac{5}{12 \sqrt{2}} & -\frac{1}{4 \sqrt{30}} \\
 \frac{1}{2 \sqrt{2}} & -\frac{3}{2 \sqrt{110}} & -\frac{9}{4 \sqrt{55}} &
   \frac{19}{4 \sqrt{2145}} & -38 \sqrt{\frac{3}{99385}} & \frac{17}{2
   \sqrt{45870}} & -\frac{1}{10 \sqrt{66}} & -\frac{1}{20 \sqrt{6}} &
   -\frac{1}{4 \sqrt{10}} \\
 \frac{1}{2 \sqrt{6}} & \frac{\sqrt{\frac{5}{66}}}{2} & \frac{53}{20
   \sqrt{165}} & \frac{457}{60 \sqrt{715}} & \frac{46}{\sqrt{99385}} &
   \frac{4 \sqrt{\frac{2}{7645}}}{3} & -\frac{8 \sqrt{\frac{2}{11}}}{15} &
   -\frac{17}{60 \sqrt{2}} & -\frac{1}{4 \sqrt{30}} \\
 0 & 0 & \frac{3 \sqrt{\frac{11}{5}}}{20} & -\frac{41
   \sqrt{\frac{3}{715}}}{20} & -8 \sqrt{\frac{3}{99385}} &
   -\frac{\sqrt{\frac{33}{1390}}}{2} & \frac{\sqrt{\frac{33}{2}}}{10} &
   -\frac{\sqrt{\frac{3}{2}}}{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{3}{10}} \\
 0 & -2 \sqrt{\frac{2}{55}} & \frac{17}{10 \sqrt{55}} & -\frac{9
   \sqrt{\frac{3}{715}}}{10} & -7 \sqrt{\frac{3}{99385}} & -\frac{27
   \sqrt{\frac{3}{15290}}}{2} & -\frac{\sqrt{\frac{3}{22}}}{10} &
   -\frac{\sqrt{\frac{3}{2}}}{20} & -\frac{3}{4 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{4 \sqrt{2}} &
   -\frac{\sqrt{\frac{3}{10}}}{4} \\
 0 & 2 \sqrt{\frac{2}{55}} & \frac{8}{5 \sqrt{55}} & -\frac{16
   \sqrt{\frac{3}{715}}}{5} & -9 \sqrt{\frac{3}{99385}} &
   \frac{\sqrt{\frac{15}{3058}}}{2} & \frac{\sqrt{\frac{3}{22}}}{10} &
   \frac{\sqrt{\frac{3}{2}}}{20} & \frac{3}{4 \sqrt{10}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{11}{2}}}{5} & \frac{7}{20
   \sqrt{2}} & -\frac{\sqrt{\frac{3}{10}}}{4} \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{417}{110}}}{4} & -\frac{3
   \sqrt{\frac{3}{22}}}{20} & \frac{\sqrt{\frac{3}{2}}}{20} & \frac{3}{4
   \sqrt{10}} \\
 0 & 0 & 0 & 0 & \sqrt{\frac{143}{695}} & \frac{\sqrt{\frac{11}{1390}}}{4}
   & -\frac{\sqrt{\frac{11}{2}}}{20} & \frac{7}{20 \sqrt{2}} &
   -\frac{\sqrt{\frac{3}{10}}}{4} \\
 0 & 0 & 0 & 4 \sqrt{\frac{5}{429}} & -17 \sqrt{\frac{3}{99385}} &
   -\frac{35 \sqrt{\frac{5}{9174}}}{4} & -\frac{13}{20 \sqrt{66}} &
   \frac{1}{20 \sqrt{6}} & -\frac{3}{4 \sqrt{10}} \\
 0 & 0 & \frac{\sqrt{\frac{33}{5}}}{10} & \frac{7 \sqrt{\frac{11}{65}}}{30}
   & 2 \sqrt{\frac{55}{1807}} & \frac{13 \sqrt{\frac{11}{1390}}}{12} &
   \frac{7 \sqrt{\frac{11}{2}}}{60} & \frac{1}{60 \sqrt{2}} &
   -\frac{\sqrt{\frac{3}{10}}}{4} \\
 0 & \sqrt{\frac{2}{55}} & -\frac{17}{20 \sqrt{55}} & \frac{9
   \sqrt{\frac{3}{715}}}{20} & -68 \sqrt{\frac{3}{99385}} & -6
   \sqrt{\frac{6}{7645}} & \frac{\sqrt{\frac{6}{11}}}{5} &
   \frac{\sqrt{\frac{3}{2}}}{5} & 0 \\
 \frac{1}{\sqrt{6}} & \sqrt{\frac{3}{110}} & -\frac{3
   \sqrt{\frac{3}{55}}}{20} & -\frac{17 \sqrt{\frac{13}{55}}}{60} & -2
   \sqrt{\frac{13}{7645}} & \frac{34 \sqrt{\frac{2}{7645}}}{3} & -\frac{2
   \sqrt{\frac{2}{11}}}{15} & -\frac{\sqrt{2}}{15} & \frac{1}{\sqrt{30}} \\
\end{array}
\begin{array}{ccccc}
\hline
[3^2]_1&[3^2]_2&[3^2]_3&[3^2]_4&[3^2]_5\\
\hline
 -\frac{1}{\sqrt{33}} & -\frac{1}{4 \sqrt{66}} & \frac{1}{4 \sqrt{6}} &
   \frac{\sqrt{\frac{3}{2}}}{4} & -\frac{1}{4 \sqrt{2}} \\
 \frac{1}{\sqrt{11}} & \frac{1}{4 \sqrt{22}} & \frac{1}{4 \sqrt{2}} &
   \frac{1}{4 \sqrt{2}} & \frac{1}{4 \sqrt{6}} \\
 -\frac{1}{2 \sqrt{33}} & -\frac{\sqrt{\frac{3}{22}}}{2} &
   \frac{\sqrt{\frac{3}{2}}}{4} & 0 & -\frac{1}{4 \sqrt{2}} \\
 \frac{1}{2 \sqrt{11}} & \frac{3}{2 \sqrt{22}} & \frac{1}{4 \sqrt{2}} & 0 &
   -\frac{1}{4 \sqrt{6}} \\
 \frac{1}{2 \sqrt{33}} & -\frac{5}{4 \sqrt{66}} & 0 & \frac{1}{4 \sqrt{6}}
   & -\frac{1}{2 \sqrt{2}} \\
 \frac{1}{2 \sqrt{11}} & -\frac{5}{4 \sqrt{22}} & 0 & \frac{1}{4 \sqrt{2}}
   & \frac{1}{2 \sqrt{6}} \\
 -\frac{1}{\sqrt{33}} & -\frac{1}{4 \sqrt{66}} & -\frac{1}{4 \sqrt{6}} &
   \frac{\sqrt{\frac{3}{2}}}{4} & \frac{1}{4 \sqrt{2}} \\
 \frac{1}{\sqrt{11}} & \frac{1}{4 \sqrt{22}} & -\frac{1}{4 \sqrt{2}} &
   \frac{1}{4 \sqrt{2}} & -\frac{1}{4 \sqrt{6}} \\
 -\frac{1}{\sqrt{33}} & \frac{5}{2 \sqrt{66}} & 0 & \frac{1}{2 \sqrt{6}} &
   0 \\
 0 & 0 & \frac{1}{2 \sqrt{2}} & 0 & \frac{1}{2 \sqrt{6}} \\
 \frac{1}{2 \sqrt{33}} & -\frac{5}{4 \sqrt{66}} & \frac{1}{2 \sqrt{6}} &
   -\frac{\sqrt{\frac{3}{2}}}{4} & 0 \\
 -\frac{1}{2 \sqrt{11}} & \frac{5}{4 \sqrt{22}} & 0 & -\frac{1}{4 \sqrt{2}}
   & -\frac{1}{2 \sqrt{6}} \\
 \frac{\sqrt{\frac{3}{11}}}{2} & -\frac{1}{\sqrt{66}} & -\frac{1}{4
   \sqrt{6}} & -\frac{1}{2 \sqrt{6}} & -\frac{1}{4 \sqrt{2}} \\
 \frac{1}{2 \sqrt{11}} & \frac{3}{2 \sqrt{22}} & \frac{1}{4 \sqrt{2}} & 0 &
   -\frac{1}{4 \sqrt{6}} \\
 0 & 0 & \frac{1}{\sqrt{6}} & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{1}{\sqrt{6}} \\
 -\frac{\sqrt{\frac{3}{11}}}{2} & -\frac{7}{4 \sqrt{66}} & \frac{1}{2
   \sqrt{6}} & -\frac{1}{4 \sqrt{6}} & 0 \\
 -\frac{1}{2 \sqrt{11}} & \frac{5}{4 \sqrt{22}} & 0 & -\frac{1}{4 \sqrt{2}}
   & \frac{1}{2 \sqrt{6}} \\
 \frac{1}{\sqrt{33}} & \frac{1}{4 \sqrt{66}} &
   -\frac{\sqrt{\frac{3}{2}}}{4} & \frac{1}{4 \sqrt{6}} & -\frac{1}{4
   \sqrt{2}} \\
 \frac{1}{\sqrt{11}} & \frac{1}{4 \sqrt{22}} & \frac{1}{4 \sqrt{2}} &
   \frac{1}{4 \sqrt{2}} & \frac{1}{4 \sqrt{6}} \\
 -\frac{1}{2 \sqrt{33}} & \frac{5}{4 \sqrt{66}} & \frac{1}{2 \sqrt{6}} &
   \frac{\sqrt{\frac{3}{2}}}{4} & 0 \\
 \frac{1}{2 \sqrt{11}} & -\frac{5}{4 \sqrt{22}} & 0 & \frac{1}{4 \sqrt{2}}
   & -\frac{1}{2 \sqrt{6}} \\
 -\frac{2}{\sqrt{33}} & -\frac{1}{2 \sqrt{66}} & 0 & \frac{1}{2 \sqrt{6}} &
   0 \\
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{6}} \\
 -\frac{\sqrt{\frac{3}{11}}}{2} & \frac{1}{\sqrt{66}} & -\frac{1}{4
   \sqrt{6}} & \frac{1}{2 \sqrt{6}} & -\frac{1}{4 \sqrt{2}} \\
 \frac{1}{2 \sqrt{11}} & \frac{3}{2 \sqrt{22}} & -\frac{1}{4 \sqrt{2}} & 0
   & \frac{1}{4 \sqrt{6}} \\
 0 & 0 & 0 & \frac{1}{\sqrt{6}} & 0 \\
 0 & 0 & \frac{1}{2 \sqrt{2}} & 0 & -\frac{1}{2 \sqrt{6}} \\
 0 & \frac{\sqrt{\frac{11}{6}}}{4} & \frac{1}{4 \sqrt{6}} & -\frac{1}{4
   \sqrt{6}} & -\frac{1}{4 \sqrt{2}} \\
 \frac{1}{\sqrt{11}} & \frac{1}{4 \sqrt{22}} & \frac{1}{4 \sqrt{2}} &
   \frac{1}{4 \sqrt{2}} & \frac{1}{4 \sqrt{6}} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_1&[3,2,1]_2&[3,2,1]_3&[3,2,1]_4&[3,2,1]_5&[3,2,1]_6&[3,2,1]_7&[3,2,1]_8\\
\hline
 0 & 0 & -\frac{1}{\sqrt{41}} & -\frac{19
   \sqrt{\frac{3}{902}}}{4} & \frac{137}{4 \sqrt{16302}} & -2
   \sqrt{\frac{10}{247}} & \frac{1}{\sqrt{157}} & -809
   \sqrt{\frac{2}{17640363}} \\
 0 & 0 & -\sqrt{\frac{3}{41}} & -\frac{57}{4 \sqrt{902}} &
   -\frac{3 \sqrt{\frac{13}{418}}}{4} & \frac{3
   \sqrt{\frac{39}{190}}}{4} & -\frac{3
   \sqrt{\frac{3}{157}}}{4} & \frac{2499}{4 \sqrt{11760242}}
   \\
 0 & 0 & -\frac{2}{\sqrt{41}} & \frac{3
   \sqrt{\frac{3}{902}}}{4} & \frac{\sqrt{\frac{247}{66}}}{4}
   & 0 & 0 & 2 \sqrt{\frac{314}{112359}} \\
 0 & 0 & -2 \sqrt{\frac{3}{41}} & \frac{9}{4 \sqrt{902}} &
   -\frac{105}{4 \sqrt{5434}} & -\frac{9
   \sqrt{\frac{3}{2470}}}{4} & \frac{\sqrt{\frac{3}{157}}}{4}
   & -\frac{1461}{4 \sqrt{11760242}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{\sqrt{157}} & -32
   \sqrt{\frac{6}{5880121}} \\
 0 & 0 & 0 & 0 & 0 & 0 & -4 \sqrt{\frac{3}{157}} & 96
   \sqrt{\frac{2}{5880121}} \\
 0 & -\frac{1}{2 \sqrt{3}} & \frac{3}{4 \sqrt{41}} &
   -\frac{29}{4 \sqrt{2706}} & \frac{15
   \sqrt{\frac{3}{5434}}}{4} & \frac{43}{8 \sqrt{2470}} &
   -\frac{25}{8 \sqrt{157}} & -\frac{7607
   \sqrt{\frac{3}{11760242}}}{8} \\
 \frac{1}{2 \sqrt{3}} & 0 & -\frac{1}{4 \sqrt{123}} &
   -\frac{15}{4 \sqrt{902}} & -\frac{1}{4 \sqrt{5434}} &
   \frac{21 \sqrt{\frac{3}{2470}}}{8} &
   \frac{\sqrt{\frac{3}{157}}}{8} & \frac{105
   \sqrt{\frac{13}{904634}}}{8} \\
 0 & \frac{1}{2 \sqrt{3}} & -\frac{3}{4 \sqrt{41}} &
   \frac{29}{4 \sqrt{2706}} & -\frac{15
   \sqrt{\frac{3}{5434}}}{4} & -\frac{43}{8 \sqrt{2470}} &
   -\frac{7}{8 \sqrt{157}} & -\frac{1929
   \sqrt{\frac{3}{11760242}}}{8} \\
 \frac{1}{2 \sqrt{3}} & 0 & -\frac{1}{4 \sqrt{123}} &
   -\frac{15}{4 \sqrt{902}} & -\frac{1}{4 \sqrt{5434}} &
   \frac{21 \sqrt{\frac{3}{2470}}}{8} &
   \frac{\sqrt{\frac{3}{157}}}{8} & \frac{105
   \sqrt{\frac{13}{904634}}}{8} \\
 0 & 0 & -\frac{1}{\sqrt{41}} & \frac{\sqrt{\frac{33}{82}}}{2}
   & \frac{5 \sqrt{\frac{11}{1482}}}{2} & 2
   \sqrt{\frac{10}{247}} & -\frac{1}{\sqrt{157}} & -761
   \sqrt{\frac{2}{17640363}} \\
 \frac{1}{2 \sqrt{3}} & -\frac{1}{2} & -\frac{1}{\sqrt{123}} &
   \frac{\sqrt{\frac{11}{82}}}{2} &
   -\frac{\sqrt{\frac{11}{494}}}{2} & -2 \sqrt{\frac{6}{1235}}
   & -2 \sqrt{\frac{3}{157}} & 48 \sqrt{\frac{2}{5880121}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{3}} & -\frac{1}{2} & \frac{5}{2 \sqrt{123}}
   & -\frac{7}{2 \sqrt{902}} & \frac{23}{2 \sqrt{5434}} &
   \frac{11 \sqrt{\frac{3}{2470}}}{4} & \frac{3
   \sqrt{\frac{3}{157}}}{4} & \frac{33
   \sqrt{\frac{67}{175526}}}{4} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{\sqrt{3}} & 0 & \frac{1}{2 \sqrt{123}} &
   \frac{15}{2 \sqrt{902}} & \frac{1}{2 \sqrt{5434}} &
   -\frac{21 \sqrt{\frac{3}{2470}}}{4} &
   -\frac{\sqrt{\frac{3}{157}}}{4} & -\frac{105
   \sqrt{\frac{13}{904634}}}{4} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \sqrt{\frac{942}{37453}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 4 \sqrt{\frac{3}{157}} & -96
   \sqrt{\frac{2}{5880121}} \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{247}{10}}}{8} &
   \frac{17}{8 \sqrt{157}} & -\frac{3255
   \sqrt{\frac{3}{11760242}}}{8} \\
 0 & 0 & 0 & 0 & 2 \sqrt{\frac{22}{247}} & \frac{9
   \sqrt{\frac{3}{2470}}}{8} & -\frac{\sqrt{\frac{3}{157}}}{8}
   & \frac{3973}{8 \sqrt{11760242}} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{123}{22}}}{4} & -\frac{9
   \sqrt{\frac{3}{5434}}}{4} & \frac{73}{8 \sqrt{2470}} &
   -\frac{1}{8 \sqrt{157}} & \frac{2999
   \sqrt{\frac{3}{11760242}}}{8} \\
 0 & 0 & 2 \sqrt{\frac{3}{41}} & -\frac{9}{4 \sqrt{902}} &
   -\frac{71}{4 \sqrt{5434}} & \frac{9
   \sqrt{\frac{3}{2470}}}{8} & -\frac{\sqrt{\frac{3}{157}}}{8}
   & -\frac{1051}{8 \sqrt{11760242}} \\
 0 & \frac{1}{\sqrt{3}} & \frac{3}{2 \sqrt{41}} & -\frac{17}{4
   \sqrt{2706}} & \frac{27 \sqrt{\frac{3}{5434}}}{4} &
   \frac{7}{2 \sqrt{2470}} & -\frac{3}{\sqrt{157}} & -\frac{61
   \sqrt{\frac{3}{11760242}}}{2} \\
 \frac{1}{\sqrt{3}} & 0 & \frac{5}{2 \sqrt{123}} & \frac{27}{4
   \sqrt{902}} & \frac{37}{4 \sqrt{5434}} & -\frac{9
   \sqrt{\frac{3}{2470}}}{2} & \sqrt{\frac{3}{157}} &
   -\frac{567}{2 \sqrt{11760242}} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_9&[3,2,1]_{10}&[3,2,1]_{11}&[3,2,1]_{12}&[3,2,1]_{13}&[3,2,1]_{14}&[3,2,1]_{15}&[3,2,1]_{16}\\
\hline
 -\frac{321 \sqrt{\frac{105}{113744761}}}{2} & -\frac{71
   \sqrt{\frac{35}{634733}}}{2} &
   \frac{\sqrt{\frac{10}{1463}}}{3} & -\frac{8
   \sqrt{\frac{2}{2261}}}{3} & \frac{109}{12 \sqrt{67830}} &
   \frac{143}{60 \sqrt{714}} & \frac{7}{30 \sqrt{34}} &
   -\frac{1}{2 \sqrt{30}} \\
 -\frac{5961}{2 \sqrt{3981066635}} &
   -\frac{\sqrt{\frac{3135}{21259}}}{2} & 0 &
   -\sqrt{\frac{6}{2261}} & -\frac{23
   \sqrt{\frac{7}{3230}}}{12} & -\frac{43}{60 \sqrt{238}} &
   \frac{2 \sqrt{\frac{2}{51}}}{5} & 0 \\
 16 \sqrt{\frac{105}{113744761}} & 13 \sqrt{\frac{35}{634733}}
   & \frac{\sqrt{\frac{14}{1045}}}{3} & \frac{2
   \sqrt{\frac{14}{323}}}{3} & -3 \sqrt{\frac{21}{3230}} &
   -\frac{\sqrt{\frac{21}{34}}}{5} & -\frac{4
   \sqrt{\frac{2}{17}}}{5} & 0 \\
 \frac{1147}{2 \sqrt{3981066635}} & \frac{3
   \sqrt{\frac{627}{106295}}}{2} & 0 & -2
   \sqrt{\frac{6}{2261}} & \frac{27}{\sqrt{22610}} &
   -\frac{\sqrt{\frac{7}{34}}}{5} & -\frac{4
   \sqrt{\frac{2}{51}}}{5} & 0 \\
 -482 \sqrt{\frac{105}{113744761}} & -12
   \sqrt{\frac{35}{634733}} & -\frac{29}{3 \sqrt{14630}} &
   \frac{59}{3 \sqrt{4522}} & \frac{11}{6 \sqrt{67830}} &
   -\frac{263}{30 \sqrt{714}} & \frac{1}{30 \sqrt{34}} &
   \frac{1}{2 \sqrt{30}} \\
 -8 \sqrt{\frac{3037}{1310855}} & 0 & 0 & 4
   \sqrt{\frac{6}{2261}} & -\frac{1}{6 \sqrt{22610}} &
   \frac{\sqrt{\frac{17}{14}}}{6} & 0 & 0 \\
 \frac{13919 \sqrt{\frac{3}{3981066635}}}{4} & -\frac{59
   \sqrt{\frac{11}{2019605}}}{4} &
   -\frac{\sqrt{\frac{55}{266}}}{6} &
   \frac{\sqrt{\frac{7}{646}}}{6} & \frac{67}{12 \sqrt{67830}}
   & -\frac{5 \sqrt{\frac{7}{102}}}{12} & -\frac{1}{6
   \sqrt{34}} & \frac{\sqrt{\frac{3}{10}}}{2} \\
 \frac{379 \sqrt{\frac{13}{306235895}}}{4} & -\frac{3
   \sqrt{\frac{627}{106295}}}{4} &
   -\frac{\sqrt{\frac{209}{210}}}{2} & \frac{41}{2
   \sqrt{13566}} & \frac{577}{12 \sqrt{22610}} & \frac{59}{60
   \sqrt{238}} & -\frac{3 \sqrt{\frac{3}{34}}}{10} &
   -\frac{1}{2 \sqrt{10}} \\
 \frac{40121 \sqrt{\frac{3}{3981066635}}}{4} & -\frac{781
   \sqrt{\frac{11}{2019605}}}{4} &
   -\frac{\sqrt{\frac{55}{266}}}{6} & \frac{43}{6 \sqrt{4522}}
   & -4 \sqrt{\frac{2}{33915}} & -\frac{2
   \sqrt{\frac{2}{357}}}{5} & \frac{1}{10 \sqrt{34}} &
   \frac{\sqrt{\frac{3}{10}}}{2} \\
 \frac{379 \sqrt{\frac{13}{306235895}}}{4} & -\frac{3
   \sqrt{\frac{627}{106295}}}{4} &
   \frac{\sqrt{\frac{209}{210}}}{2} &
   \frac{\sqrt{\frac{19}{714}}}{2} & \sqrt{\frac{19}{1190}} &
   \frac{13}{5 \sqrt{238}} & -\frac{31}{10 \sqrt{102}} &
   \frac{1}{2 \sqrt{10}} \\
 \frac{161 \sqrt{\frac{105}{113744761}}}{2} & -\frac{59
   \sqrt{\frac{35}{634733}}}{2} & -\frac{8
   \sqrt{\frac{10}{1463}}}{3} &
   \frac{\sqrt{\frac{2}{2261}}}{3} & \frac{269}{12
   \sqrt{67830}} & -\frac{\sqrt{\frac{17}{42}}}{60} &
   \frac{\sqrt{\frac{17}{2}}}{30} & \frac{1}{2 \sqrt{30}} \\
 -4 \sqrt{\frac{3037}{1310855}} & 0 & 0 & 2
   \sqrt{\frac{6}{2261}} & -\frac{1}{12 \sqrt{22610}} &
   \frac{\sqrt{\frac{17}{14}}}{12} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \sqrt{\frac{2}{15}} \\
 \frac{183 \sqrt{\frac{67}{59418905}}}{2} &
   -\frac{\sqrt{\frac{3135}{21259}}}{2} & 0 &
   \sqrt{\frac{6}{2261}} & -\frac{27}{2 \sqrt{22610}} &
   \frac{\sqrt{\frac{7}{34}}}{10} & \frac{2
   \sqrt{\frac{2}{51}}}{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{17}{2}}}{4} &
   -\frac{1}{4 \sqrt{30}} \\
 0 & 0 & 0 & 0 & 0 & \frac{4 \sqrt{\frac{14}{17}}}{5} &
   \frac{1}{20 \sqrt{102}} & \frac{1}{4 \sqrt{10}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{2261}{30}}}{12} &
   \frac{\sqrt{\frac{7}{102}}}{60} & \frac{31}{60 \sqrt{34}} &
   -\frac{1}{4 \sqrt{30}} \\
 0 & 0 & 0 & 2 \sqrt{\frac{42}{323}} &
   -\frac{\sqrt{\frac{7}{3230}}}{12} & -\frac{11
   \sqrt{\frac{7}{34}}}{60} & -\frac{1}{20 \sqrt{102}} &
   -\frac{1}{4 \sqrt{10}} \\
 0 & 0 & \frac{\sqrt{\frac{209}{70}}}{3} & \frac{31}{3
   \sqrt{4522}} & \frac{389}{6 \sqrt{67830}} & -\frac{137}{30
   \sqrt{714}} & \frac{49}{30 \sqrt{34}} & \frac{1}{2
   \sqrt{30}} \\
 -\frac{379 \sqrt{\frac{13}{306235895}}}{2} & \frac{3
   \sqrt{\frac{627}{106295}}}{2} & 0 & 2 \sqrt{\frac{6}{2261}}
   & \frac{23 \sqrt{\frac{7}{3230}}}{6} & \frac{43}{30
   \sqrt{238}} & -\frac{4 \sqrt{\frac{2}{51}}}{5} & 0 \\
 0 & \sqrt{\frac{3037}{7315}} & -\frac{25
   \sqrt{\frac{5}{2926}}}{6} & \frac{11}{6 \sqrt{4522}} &
   \frac{13}{12 \sqrt{67830}} & -\frac{7
   \sqrt{\frac{7}{102}}}{60} & \frac{19}{30 \sqrt{34}} &
   \frac{\sqrt{\frac{3}{10}}}{2} \\
 \sqrt{\frac{37453}{106295}} & 6 \sqrt{\frac{105}{634733}} &
   \frac{29}{2 \sqrt{43890}} & \frac{5
   \sqrt{\frac{17}{798}}}{2} &
   -\frac{\sqrt{\frac{17}{1330}}}{12} & \frac{101}{60
   \sqrt{238}} & -\frac{1}{10 \sqrt{102}} & -\frac{1}{2
   \sqrt{10}} \\
 96 \sqrt{\frac{105}{113744761}} &
   -\frac{307}{\sqrt{22215655}} & -\frac{25
   \sqrt{\frac{5}{2926}}}{6} & \frac{11}{6 \sqrt{4522}} & 2
   \sqrt{\frac{14}{4845}} & -\frac{2 \sqrt{\frac{2}{357}}}{5}
   & \frac{1}{10 \sqrt{34}} & \frac{\sqrt{\frac{3}{10}}}{2} \\
 -\frac{13157}{\sqrt{3981066635}} & -6
   \sqrt{\frac{105}{634733}} & -\frac{29}{2 \sqrt{43890}} &
   \frac{5 \sqrt{\frac{7}{1938}}}{2} & \frac{1}{\sqrt{22610}}
   & \frac{27}{5 \sqrt{238}} & \frac{1}{10 \sqrt{102}} &
   \frac{1}{2 \sqrt{10}} \\
 -\frac{11749 \sqrt{\frac{3}{3981066635}}}{4} & \frac{3551}{4
   \sqrt{22215655}} & 3 \sqrt{\frac{5}{2926}} & 0 & 0 &
   \frac{2 \sqrt{\frac{6}{119}}}{5} & -\frac{3}{10 \sqrt{34}}
   & -\frac{1}{2 \sqrt{30}} \\
 \frac{2213}{4 \sqrt{3981066635}} & \frac{283
   \sqrt{\frac{3}{22215655}}}{4} & \sqrt{\frac{7}{6270}} & -11
   \sqrt{\frac{2}{6783}} & \frac{99}{2 \sqrt{22610}} &
   -\frac{\sqrt{\frac{7}{34}}}{10} & -\frac{2
   \sqrt{\frac{2}{51}}}{5} & 0 \\
 -\frac{21991 \sqrt{\frac{3}{3981066635}}}{4} & -\frac{4391}{4
   \sqrt{22215655}} & 3 \sqrt{\frac{5}{2926}} & -3
   \sqrt{\frac{2}{2261}} & -\frac{4 \sqrt{\frac{10}{6783}}}{3}
   & \frac{2 \sqrt{\frac{2}{357}}}{15} & -\frac{1}{30
   \sqrt{34}} & -\frac{1}{2 \sqrt{30}} \\
 -\frac{4507}{4 \sqrt{3981066635}} & -\frac{1537
   \sqrt{\frac{3}{22215655}}}{4} & -\sqrt{\frac{7}{6270}} & -4
   \sqrt{\frac{2}{6783}} & 9 \sqrt{\frac{2}{11305}} &
   -\frac{\sqrt{\frac{14}{17}}}{5} & -\frac{8
   \sqrt{\frac{2}{51}}}{5} & 0 \\
 -6284 \sqrt{\frac{3}{3981066635}} & \sqrt{\frac{209}{106295}}
   & 0 & 3 \sqrt{\frac{2}{2261}} & -\frac{163}{12
   \sqrt{67830}} & \frac{127}{60 \sqrt{714}} & \frac{2
   \sqrt{\frac{2}{17}}}{15} & 0 \\
 \frac{5444}{\sqrt{3981066635}} & \sqrt{\frac{627}{106295}} &
   0 & -\sqrt{\frac{6}{2261}} & -\frac{23
   \sqrt{\frac{7}{3230}}}{12} & -\frac{43}{60 \sqrt{238}} &
   \frac{2 \sqrt{\frac{2}{51}}}{5} & 0 \\
\end{array}
\begin{array}{ccccc}
\hline
[5,1]_1&[5,1]_2&[5,1]_3&[5,1]_4&[5,1]_5\\
\hline
 -\frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{5}} & \frac{1}{6} & 0 & 0 \\
 -\frac{1}{5 \sqrt{3}} & -\frac{\sqrt{2}}{15} & 0 & \frac{4}{15} &
   \frac{2}{15} \\
 \frac{2}{5 \sqrt{3}} & \frac{2 \sqrt{2}}{15} & 0 & \frac{2}{15} &
   \frac{1}{15} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{5}} & 0 & \frac{1}{6
   \sqrt{10}} & \frac{1}{2 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & -\frac{\sqrt{2}}{15} &
   \frac{\sqrt{\frac{2}{5}}}{3} & \frac{1}{5} & -\frac{1}{15} \\
 \frac{2}{5 \sqrt{3}} & \frac{2 \sqrt{2}}{15} & \frac{1}{3 \sqrt{10}}
   & \frac{1}{10} & -\frac{1}{30} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{5}} & 0 & -\frac{1}{2
   \sqrt{10}} & \frac{1}{6 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & -\frac{\sqrt{2}}{15} &
   -\frac{\sqrt{\frac{2}{5}}}{3} & \frac{1}{15} & \frac{1}{5} \\
 \frac{2}{5 \sqrt{3}} & \frac{2 \sqrt{2}}{15} & -\frac{1}{3
   \sqrt{10}} & \frac{1}{30} & \frac{1}{10} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{12 \sqrt{5}} & \frac{1}{4} &
   \frac{1}{6 \sqrt{10}} & -\frac{1}{3 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & \frac{1}{30 \sqrt{2}} & -\frac{1}{6
   \sqrt{10}} & \frac{7}{30} & \frac{1}{5} \\
 \frac{2}{5 \sqrt{3}} & -\frac{1}{15 \sqrt{2}} & \frac{1}{3
   \sqrt{10}} & \frac{1}{5} & -\frac{1}{15} \\
 0 & \frac{\sqrt{5}}{12} & \frac{1}{4} & \frac{1}{6 \sqrt{10}} &
   -\frac{1}{3 \sqrt{10}} \\
 0 & -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{10}} & \frac{3}{10} &
   \frac{1}{15} \\
 0 & \frac{1}{3 \sqrt{2}} & -\frac{1}{3 \sqrt{10}} & \frac{1}{15} &
   \frac{1}{5} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{5}} & 0 & \frac{1}{2
   \sqrt{10}} & -\frac{1}{6 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & -\frac{\sqrt{2}}{15} &
   \frac{\sqrt{\frac{2}{5}}}{3} & \frac{1}{15} & \frac{1}{5} \\
 \frac{2}{5 \sqrt{3}} & \frac{2 \sqrt{2}}{15} & \frac{1}{3 \sqrt{10}}
   & \frac{1}{30} & \frac{1}{10} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{5}} & 0 & -\frac{1}{6
   \sqrt{10}} & -\frac{1}{2 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & -\frac{\sqrt{2}}{15} &
   \frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{5} & \frac{1}{15} \\
 \frac{2}{5 \sqrt{3}} & \frac{2 \sqrt{2}}{15} & \frac{1}{3 \sqrt{10}}
   & -\frac{1}{10} & \frac{1}{30} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{12 \sqrt{5}} & -\frac{1}{12} &
   \frac{\sqrt{\frac{5}{2}}}{6} & 0 \\
 -\frac{1}{5 \sqrt{3}} & \frac{1}{30 \sqrt{2}} &
   \frac{\sqrt{\frac{5}{2}}}{6} & 0 & \frac{1}{6} \\
 \frac{2}{5 \sqrt{3}} & -\frac{1}{15 \sqrt{2}} & 0 & \frac{1}{6} &
   \frac{1}{6} \\
 0 & \frac{\sqrt{5}}{12} & -\frac{1}{12} &
   \frac{\sqrt{\frac{5}{2}}}{6} & 0 \\
 0 & -\frac{1}{6 \sqrt{2}} & \frac{1}{2 \sqrt{10}} & \frac{2}{15} &
   \frac{7}{30} \\
 0 & \frac{1}{3 \sqrt{2}} & \frac{\sqrt{\frac{2}{5}}}{3} &
   -\frac{1}{10} & \frac{1}{30} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{5}} & -\frac{1}{6} & 0 & 0
   \\
 -\frac{1}{5 \sqrt{3}} & -\frac{\sqrt{2}}{15} & 0 & -\frac{2}{15} &
   \frac{4}{15} \\
 \frac{2}{5 \sqrt{3}} & \frac{2 \sqrt{2}}{15} & 0 & -\frac{1}{15} &
   \frac{2}{15} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{12 \sqrt{5}} & \frac{1}{12} &
   \frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{2 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & \frac{1}{30 \sqrt{2}} & \frac{1}{2
   \sqrt{10}} & \frac{1}{30} & \frac{4}{15} \\
 \frac{2}{5 \sqrt{3}} & -\frac{1}{15 \sqrt{2}} &
   \frac{\sqrt{\frac{2}{5}}}{3} & \frac{1}{10} & -\frac{1}{30} \\
 0 & \frac{\sqrt{5}}{12} & \frac{1}{12} &
   \frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{2 \sqrt{10}} \\
 0 & -\frac{1}{6 \sqrt{2}} & \frac{\sqrt{\frac{5}{2}}}{6} &
   \frac{1}{10} & \frac{2}{15} \\
 0 & \frac{1}{3 \sqrt{2}} & 0 & -\frac{1}{30} & \frac{7}{30} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{12 \sqrt{5}} & \frac{1}{12} & 0 &
   -\frac{\sqrt{\frac{5}{2}}}{6} \\
 -\frac{1}{5 \sqrt{3}} & \frac{1}{30 \sqrt{2}} &
   -\frac{\sqrt{\frac{5}{2}}}{6} & \frac{1}{6} & 0 \\
 \frac{2}{5 \sqrt{3}} & -\frac{1}{15 \sqrt{2}} & 0 & \frac{1}{6} &
   -\frac{1}{6} \\
 0 & \frac{\sqrt{5}}{12} & \frac{1}{12} & 0 &
   -\frac{\sqrt{\frac{5}{2}}}{6} \\
 0 & -\frac{1}{6 \sqrt{2}} & -\frac{1}{2 \sqrt{10}} & \frac{7}{30} &
   -\frac{2}{15} \\
 0 & \frac{1}{3 \sqrt{2}} & -\frac{\sqrt{\frac{2}{5}}}{3} &
   \frac{1}{30} & \frac{1}{10} \\
 0 & 0 & \frac{1}{3} & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{3} & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{3} \\
\end{array}
\right)
\left(
\begin{array}{ccccccccc}
\hline
[4,2]_1&[4,2]_2&[4,2]_3&[4,2]_4&[4,2]_5&[4,2]_6&[4,2]_7&[4,2]_8&[4,2]_9\\
\hline
 -\frac{1}{4 \sqrt{2}} & \frac{7}{4 \sqrt{230}} & \frac{9}{2
   \sqrt{1610}} & -\frac{9}{10 \sqrt{14}} &
   \frac{\sqrt{\frac{7}{2}}}{10} & 0 & \frac{1}{2 \sqrt{5}} & 0 & 0
   \\
 -\frac{1}{4 \sqrt{5}} & \frac{7}{20 \sqrt{23}} & \frac{9}{10
   \sqrt{161}} & \frac{1}{2 \sqrt{35}} & -\frac{1}{2 \sqrt{35}} &
   -\frac{1}{5 \sqrt{14}} & 0 & -\frac{4}{5 \sqrt{5}} & -\frac{2}{5
   \sqrt{5}} \\
 \frac{1}{2 \sqrt{5}} & -\frac{7}{10 \sqrt{23}} & -\frac{9}{5
   \sqrt{161}} & -\frac{1}{\sqrt{35}} & \frac{1}{\sqrt{35}} &
   \frac{\sqrt{\frac{2}{7}}}{5} & 0 & -\frac{2}{5 \sqrt{5}} &
   -\frac{1}{5 \sqrt{5}} \\
 0 & -\sqrt{\frac{2}{115}} & 4 \sqrt{\frac{2}{805}} & -\frac{1}{5
   \sqrt{14}} & \frac{3}{5 \sqrt{14}} & -\frac{3}{2 \sqrt{35}} & 0 &
   \frac{1}{10 \sqrt{2}} & \frac{3}{10 \sqrt{2}} \\
 0 & -\frac{2}{5 \sqrt{23}} & \frac{8}{5 \sqrt{161}} & -\frac{1}{5
   \sqrt{35}} & -\frac{2}{5 \sqrt{35}} & \frac{\sqrt{\frac{2}{7}}}{5}
   & -\frac{\sqrt{2}}{5} & -\frac{3}{5 \sqrt{5}} & \frac{1}{5
   \sqrt{5}} \\
 0 & \frac{4}{5 \sqrt{23}} & -\frac{16}{5 \sqrt{161}} & \frac{2}{5
   \sqrt{35}} & \frac{4}{5 \sqrt{35}} & -\frac{2
   \sqrt{\frac{2}{7}}}{5} & -\frac{1}{5 \sqrt{2}} & -\frac{3}{10
   \sqrt{5}} & \frac{1}{10 \sqrt{5}} \\
 -\frac{1}{4 \sqrt{2}} & -\frac{9}{4 \sqrt{230}} &
   -\frac{\sqrt{\frac{5}{322}}}{2} & -\frac{9}{10 \sqrt{14}} &
   -\frac{3}{10 \sqrt{14}} & -\frac{1}{\sqrt{35}} & 0 & -\frac{3}{10
   \sqrt{2}} & \frac{1}{10 \sqrt{2}} \\
 \frac{1}{4 \sqrt{5}} & \frac{9}{20 \sqrt{23}} & \frac{1}{2
   \sqrt{161}} & -\frac{1}{2 \sqrt{35}} & -\frac{1}{2 \sqrt{35}} &
   -\frac{1}{5 \sqrt{14}} & \frac{\sqrt{2}}{5} & -\frac{1}{5
   \sqrt{5}} & -\frac{3}{5 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{5}} & -\frac{9}{10 \sqrt{23}} &
   -\frac{1}{\sqrt{161}} & \frac{1}{\sqrt{35}} & \frac{1}{\sqrt{35}}
   & \frac{\sqrt{\frac{2}{7}}}{5} & \frac{1}{5 \sqrt{2}} &
   -\frac{1}{10 \sqrt{5}} & -\frac{3}{10 \sqrt{5}} \\
 \frac{1}{4 \sqrt{2}} & \frac{9}{4 \sqrt{230}} &
   \frac{\sqrt{\frac{5}{322}}}{2} & -\frac{1}{2 \sqrt{14}} & 0 &
   \frac{\sqrt{\frac{7}{5}}}{4} & \frac{1}{4 \sqrt{5}} & -\frac{1}{10
   \sqrt{2}} & \frac{1}{5 \sqrt{2}} \\
 \frac{1}{2 \sqrt{5}} & \frac{9}{10 \sqrt{23}} & \frac{1}{\sqrt{161}}
   & \frac{11}{10 \sqrt{35}} & \frac{1}{5 \sqrt{35}} & -\frac{9}{10
   \sqrt{14}} & \frac{1}{10 \sqrt{2}} & -\frac{1}{10 \sqrt{5}} &
   \frac{1}{5 \sqrt{5}} \\
 \frac{1}{4 \sqrt{5}} & \frac{9}{20 \sqrt{23}} & \frac{1}{2
   \sqrt{161}} & -\frac{6}{5 \sqrt{35}} & \frac{8}{5 \sqrt{35}} &
   -\frac{1}{5 \sqrt{14}} & -\frac{1}{5 \sqrt{2}} & \frac{1}{5
   \sqrt{5}} & -\frac{2}{5 \sqrt{5}} \\
 -\frac{1}{4 \sqrt{2}} & \frac{3 \sqrt{\frac{5}{46}}}{4} &
   -\frac{\sqrt{\frac{7}{230}}}{2} & \frac{\sqrt{\frac{7}{2}}}{10} &
   \frac{\sqrt{\frac{2}{7}}}{5} & \frac{3}{4 \sqrt{35}} & \frac{1}{4
   \sqrt{5}} & -\frac{1}{10 \sqrt{2}} & \frac{1}{5 \sqrt{2}} \\
 -\frac{1}{4 \sqrt{5}} & -\frac{9}{20 \sqrt{23}} & \frac{41}{10
   \sqrt{161}} & \frac{4}{5 \sqrt{35}} & \frac{11}{10 \sqrt{35}} &
   \frac{3}{10 \sqrt{14}} & -\frac{1}{10 \sqrt{2}} & \frac{1}{10
   \sqrt{5}} & -\frac{1}{5 \sqrt{5}} \\
 \frac{1}{2 \sqrt{5}} & -\frac{11}{10 \sqrt{23}} & -\frac{1}{5
   \sqrt{161}} & \frac{9}{10 \sqrt{35}} & \frac{3}{10 \sqrt{35}} &
   \frac{\sqrt{\frac{2}{7}}}{5} & \frac{1}{5 \sqrt{2}} & -\frac{1}{5
   \sqrt{5}} & \frac{2}{5 \sqrt{5}} \\
 -\frac{1}{4 \sqrt{2}} & -\frac{9}{4 \sqrt{230}} &
   -\frac{\sqrt{\frac{5}{322}}}{2} & -\frac{9}{10 \sqrt{14}} &
   -\frac{3}{10 \sqrt{14}} & -\frac{1}{\sqrt{35}} & 0 & \frac{3}{10
   \sqrt{2}} & -\frac{1}{10 \sqrt{2}} \\
 -\frac{1}{4 \sqrt{5}} & -\frac{9}{20 \sqrt{23}} & -\frac{1}{2
   \sqrt{161}} & \frac{1}{2 \sqrt{35}} & \frac{1}{2 \sqrt{35}} &
   \frac{1}{5 \sqrt{14}} & -\frac{\sqrt{2}}{5} & -\frac{1}{5
   \sqrt{5}} & -\frac{3}{5 \sqrt{5}} \\
 \frac{1}{2 \sqrt{5}} & \frac{9}{10 \sqrt{23}} & \frac{1}{\sqrt{161}}
   & -\frac{1}{\sqrt{35}} & -\frac{1}{\sqrt{35}} &
   -\frac{\sqrt{\frac{2}{7}}}{5} & -\frac{1}{5 \sqrt{2}} &
   -\frac{1}{10 \sqrt{5}} & -\frac{3}{10 \sqrt{5}} \\
 0 & -\sqrt{\frac{2}{115}} & 4 \sqrt{\frac{2}{805}} & -\frac{1}{5
   \sqrt{14}} & \frac{3}{5 \sqrt{14}} & -\frac{3}{2 \sqrt{35}} & 0 &
   -\frac{1}{10 \sqrt{2}} & -\frac{3}{10 \sqrt{2}} \\
 0 & \frac{2}{5 \sqrt{23}} & -\frac{8}{5 \sqrt{161}} & \frac{1}{5
   \sqrt{35}} & \frac{2}{5 \sqrt{35}} & -\frac{\sqrt{\frac{2}{7}}}{5}
   & -\frac{\sqrt{2}}{5} & \frac{3}{5 \sqrt{5}} & -\frac{1}{5
   \sqrt{5}} \\
 0 & -\frac{4}{5 \sqrt{23}} & \frac{16}{5 \sqrt{161}} & -\frac{2}{5
   \sqrt{35}} & -\frac{4}{5 \sqrt{35}} & \frac{2
   \sqrt{\frac{2}{7}}}{5} & -\frac{1}{5 \sqrt{2}} & \frac{3}{10
   \sqrt{5}} & -\frac{1}{10 \sqrt{5}} \\
 0 & \sqrt{\frac{2}{115}} & -4 \sqrt{\frac{2}{805}} & \frac{1}{5
   \sqrt{14}} & -\frac{11}{10 \sqrt{14}} & -\frac{3}{4 \sqrt{35}} &
   \frac{1}{4 \sqrt{5}} & \frac{1}{10 \sqrt{2}} & -\frac{1}{5
   \sqrt{2}} \\
 0 & \frac{4}{5 \sqrt{23}} & -\frac{16}{5 \sqrt{161}} & -\frac{3}{10
   \sqrt{35}} & \frac{\sqrt{\frac{7}{5}}}{5} &
   \frac{\sqrt{\frac{7}{2}}}{10} & \frac{1}{10 \sqrt{2}} &
   \frac{1}{10 \sqrt{5}} & -\frac{1}{5 \sqrt{5}} \\
 0 & \frac{2}{5 \sqrt{23}} & -\frac{8}{5 \sqrt{161}} & -\frac{19}{10
   \sqrt{35}} & -\frac{3}{10 \sqrt{35}} &
   -\frac{\sqrt{\frac{2}{7}}}{5} & -\frac{1}{5 \sqrt{2}} &
   -\frac{1}{5 \sqrt{5}} & \frac{2}{5 \sqrt{5}} \\
 0 & -2 \sqrt{\frac{2}{115}} & -\sqrt{\frac{7}{230}} & 0 &
   -\frac{1}{2 \sqrt{14}} & \frac{\sqrt{\frac{5}{7}}}{4} & \frac{1}{4
   \sqrt{5}} & \frac{1}{10 \sqrt{2}} & -\frac{1}{5 \sqrt{2}} \\
 -\frac{3}{4 \sqrt{5}} & \frac{1}{4 \sqrt{23}} & \frac{13}{10
   \sqrt{161}} & -\frac{3}{5 \sqrt{35}} &
   -\frac{\sqrt{\frac{7}{5}}}{10} & \frac{\sqrt{\frac{7}{2}}}{10} &
   -\frac{1}{10 \sqrt{2}} & -\frac{1}{10 \sqrt{5}} & \frac{1}{5
   \sqrt{5}} \\
 \frac{1}{4 \sqrt{5}} & \frac{5}{4 \sqrt{23}} & \frac{19}{10
   \sqrt{161}} & \frac{1}{5 \sqrt{35}} & -\frac{3}{5 \sqrt{35}} &
   \frac{3}{5 \sqrt{14}} & \frac{1}{5 \sqrt{2}} & \frac{1}{5
   \sqrt{5}} & -\frac{2}{5 \sqrt{5}} \\
 -\frac{1}{4 \sqrt{2}} & \frac{7}{4 \sqrt{230}} & \frac{9}{2
   \sqrt{1610}} & -\frac{9}{10 \sqrt{14}} &
   \frac{\sqrt{\frac{7}{2}}}{10} & 0 & -\frac{1}{2 \sqrt{5}} & 0 & 0
   \\
 \frac{1}{4 \sqrt{5}} & -\frac{7}{20 \sqrt{23}} & -\frac{9}{10
   \sqrt{161}} & -\frac{1}{2 \sqrt{35}} & \frac{1}{2 \sqrt{35}} &
   \frac{1}{5 \sqrt{14}} & 0 & \frac{2}{5 \sqrt{5}} & -\frac{4}{5
   \sqrt{5}} \\
 -\frac{1}{2 \sqrt{5}} & \frac{7}{10 \sqrt{23}} & \frac{9}{5
   \sqrt{161}} & \frac{1}{\sqrt{35}} & -\frac{1}{\sqrt{35}} &
   -\frac{\sqrt{\frac{2}{7}}}{5} & 0 & \frac{1}{5 \sqrt{5}} &
   -\frac{2}{5 \sqrt{5}} \\
 \frac{1}{4 \sqrt{2}} & -\frac{7}{4 \sqrt{230}} & -\frac{9}{2
   \sqrt{1610}} & -\frac{1}{2 \sqrt{14}} & -\frac{1}{\sqrt{14}} &
   \frac{3}{4 \sqrt{35}} & -\frac{1}{4 \sqrt{5}} & \frac{1}{5
   \sqrt{2}} & \frac{1}{10 \sqrt{2}} \\
 \frac{1}{2 \sqrt{5}} & -\frac{7}{10 \sqrt{23}} & -\frac{9}{5
   \sqrt{161}} & \frac{11}{10 \sqrt{35}} & \frac{6}{5 \sqrt{35}} &
   -\frac{1}{2 \sqrt{14}} & -\frac{1}{10 \sqrt{2}} & \frac{1}{5
   \sqrt{5}} & \frac{1}{10 \sqrt{5}} \\
 \frac{1}{4 \sqrt{5}} & -\frac{7}{20 \sqrt{23}} & -\frac{9}{10
   \sqrt{161}} & -\frac{6}{5 \sqrt{35}} & -\frac{2}{5 \sqrt{35}} &
   -\frac{1}{\sqrt{14}} & \frac{1}{5 \sqrt{2}} & -\frac{2}{5
   \sqrt{5}} & -\frac{1}{5 \sqrt{5}} \\
 -\frac{1}{4 \sqrt{2}} & -\frac{1}{4 \sqrt{230}} & -\frac{3
   \sqrt{\frac{7}{230}}}{2} & \frac{\sqrt{\frac{7}{2}}}{10} &
   -\frac{3}{5 \sqrt{14}} & -\frac{1}{4 \sqrt{35}} & -\frac{1}{4
   \sqrt{5}} & \frac{1}{5 \sqrt{2}} & \frac{1}{10 \sqrt{2}} \\
 -\frac{1}{4 \sqrt{5}} & -\frac{5}{4 \sqrt{23}} & \frac{27}{10
   \sqrt{161}} & \frac{4}{5 \sqrt{35}} & -\frac{9}{10 \sqrt{35}} &
   -\frac{1}{2 \sqrt{14}} & \frac{1}{10 \sqrt{2}} & -\frac{1}{5
   \sqrt{5}} & -\frac{1}{10 \sqrt{5}} \\
 \frac{1}{2 \sqrt{5}} & \frac{1}{2 \sqrt{23}} & \frac{13}{5
   \sqrt{161}} & \frac{9}{10 \sqrt{35}} &
   -\frac{\sqrt{\frac{7}{5}}}{10} & 0 & -\frac{1}{5 \sqrt{2}} &
   \frac{2}{5 \sqrt{5}} & \frac{1}{5 \sqrt{5}} \\
 \frac{1}{2 \sqrt{2}} & -\frac{3}{2 \sqrt{230}} & 3
   \sqrt{\frac{2}{805}} & \frac{1}{5 \sqrt{14}} & -\frac{1}{10
   \sqrt{14}} & \frac{1}{4 \sqrt{35}} & -\frac{1}{4 \sqrt{5}} &
   -\frac{1}{5 \sqrt{2}} & -\frac{1}{10 \sqrt{2}} \\
 0 & \frac{2}{\sqrt{23}} & \frac{6}{5 \sqrt{161}} & \frac{1}{5
   \sqrt{35}} & -\frac{1}{10 \sqrt{35}} & \frac{1}{10 \sqrt{14}} &
   -\frac{1}{10 \sqrt{2}} & -\frac{1}{5 \sqrt{5}} & -\frac{1}{10
   \sqrt{5}} \\
 0 & 0 & \frac{\sqrt{\frac{23}{7}}}{5} & -\frac{2}{5 \sqrt{35}} &
   \frac{1}{5 \sqrt{35}} & -\frac{1}{5 \sqrt{14}} & \frac{1}{5
   \sqrt{2}} & \frac{2}{5 \sqrt{5}} & \frac{1}{5 \sqrt{5}} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{7}{2}}}{5} & \frac{3}{10 \sqrt{14}} &
   -\frac{3}{4 \sqrt{35}} & -\frac{1}{4 \sqrt{5}} & -\frac{1}{5
   \sqrt{2}} & -\frac{1}{10 \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{5}{7}}}{2} & \frac{3}{10
   \sqrt{14}} & \frac{1}{10 \sqrt{2}} & \frac{1}{5 \sqrt{5}} &
   \frac{1}{10 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{7}{2}}}{5} & -\frac{1}{5
   \sqrt{2}} & -\frac{2}{5 \sqrt{5}} & -\frac{1}{5 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} \\
\end{array}
\begin{array}{cccccccc}
\hline
[4,1^2]_{1}&4,1^2]_{2}&[4,1^2]_{3}&[4,1^2]_{4}&[4,1^2]_{5}&[4,1^2]_{6}&[4,1^2]_{7}&[4,1^2]_{8}\\
\hline
 \frac{1}{3 \sqrt{17}} & \frac{4 }{3}\sqrt{\frac{2}{19397}} &
   -\frac{458}{13 \sqrt{12551}} & -\frac{102}{13}
   \sqrt{\frac{3}{35365}} & 738 \sqrt{\frac{3}{23247665}}
   & -\frac{1088}{\sqrt{219554853}} & -\frac{862}{3
   \sqrt{27660693}} & -\frac{1796}{3 \sqrt{37422969}} \\
 0 & 3 \sqrt{\frac{17}{5705}} & \frac{167}{13 \sqrt{125510}} &
   \frac{943}{130} \sqrt{\frac{3}{14146}} & -\frac{291}{5}
   \sqrt{\frac{3}{9299066}} & -438
   \sqrt{\frac{6}{365924755}} & -\frac{4779}{2}
   \sqrt{\frac{3}{92202310}} & 331
   \sqrt{\frac{3}{124743230}} \\
 0 & 9 \sqrt{\frac{17}{5705}} & \frac{501}{13 \sqrt{125510}} &
   -\frac{202 \sqrt{\frac{2}{21219}}}{65} & \frac{407}{5}
   \sqrt{\frac{3}{9299066}} & 107
   \sqrt{\frac{3}{731849510}} & 1261 \sqrt{\frac{2}{138303465}}
   & -\frac{1841}{\sqrt{374229690}} \\
 -\frac{1}{\sqrt{17}} & -4 \sqrt{\frac{2}{19397}} &
   \frac{233}{13 \sqrt{12551}} & -\frac{216}{13}
   \sqrt{\frac{3}{35365}} & 239 \sqrt{\frac{3}{23247665}}
   & -26 \sqrt{\frac{3}{73184951}} &
   -\frac{802}{\sqrt{27660693}} & -\frac{314}{\sqrt{37422969}}
   \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{21693}{101210}} & 196
   \sqrt{\frac{2}{138303465}} & -505 \sqrt{\frac{5}{74845938}}
   \\
 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{7231}{303630}} & -\frac{196}{3}
   \sqrt{\frac{2}{138303465}} & -\frac{4961}{3}
   \sqrt{\frac{5}{74845938}} \\
 -\frac{1}{3 \sqrt{17}} & -\frac{4}{3} \sqrt{\frac{2}{19397}} &
   \frac{233}{39 \sqrt{12551}} & -\frac{72}{13}
   \sqrt{\frac{3}{35365}} & \frac{239}{\sqrt{69742995}} &
   -\frac{26}{\sqrt{219554853}} & -\frac{802}{3
   \sqrt{27660693}} & -\frac{314}{3 \sqrt{37422969}} \\
 0 & \sqrt{\frac{17}{5705}} & -\frac{487}{39}
   \sqrt{\frac{2}{62755}} & \frac{489}{26}
   \sqrt{\frac{3}{14146}} & 184 \sqrt{\frac{6}{4649533}} &
   1907 \sqrt{\frac{5}{439109706}} & -\frac{12017}{6
   \sqrt{276606930}} & \frac{1613}{3}
   \sqrt{\frac{2}{187114845}} \\
 0 & 3 \sqrt{\frac{17}{5705}} & -\frac{487}{13}
   \sqrt{\frac{2}{62755}} & -\frac{98}{13}
   \sqrt{\frac{6}{7073}} & -407 \sqrt{\frac{2}{13948599}}
   & -107 \sqrt{\frac{10}{219554853}} & -\frac{2489}{3}
   \sqrt{\frac{2}{138303465}} & \frac{6209}{3}
   \sqrt{\frac{2}{187114845}} \\
 -\frac{2}{3 \sqrt{17}} & \frac{5}{3} \sqrt{\frac{7}{5542}} &
   -\frac{166}{39} \sqrt{\frac{7}{1793}} & \frac{1173}{52}
   \sqrt{\frac{3}{35365}} & -\frac{739}{\sqrt{69742995}} &
   -\frac{17 }{2}\sqrt{\frac{3}{73184951}} & \frac{1467}{4}
   \sqrt{\frac{3}{9220231}} & \frac{370}{\sqrt{37422969}}
   \\
 0 & -\sqrt{\frac{17}{5705}} & -\frac{167}{39 \sqrt{125510}} &
   -\frac{9}{260} \sqrt{\frac{3}{14146}} & -\frac{1623}{5}
   \sqrt{\frac{6}{4649533}} & \frac{3641}{2}
   \sqrt{\frac{3}{731849510}} & -\frac{1933}{4
   \sqrt{276606930}} & -479 \sqrt{\frac{3}{124743230}} \\
 0 & -3 \sqrt{\frac{17}{5705}} & -\frac{167}{13 \sqrt{125510}}
   & -\frac{27}{260} \sqrt{\frac{3}{14146}} & \frac{1468}{5}
   \sqrt{\frac{2}{13948599}} & -\frac{3271}{2
   \sqrt{2195548530}} & \frac{1403}{12 \sqrt{276606930}} &
   \frac{2947}{3 \sqrt{374229690}} \\
 \frac{2}{\sqrt{17}} & -\frac{1}{\sqrt{38794}} & \frac{230}{39
   \sqrt{12551}} & -\frac{21}{52} \sqrt{\frac{3}{35365}} & -31
   \sqrt{\frac{7}{9963285}} & \frac{37}{2}
   \sqrt{\frac{7}{31364979}} & -\frac{371}{12
   \sqrt{27660693}} & \frac{146}{3 \sqrt{37422969}} \\
 0 & 0 & \frac{1}{39}\sqrt{\frac{1141}{110}} & -\frac{4881}{260}
   \sqrt{\frac{3}{14146}} & \frac{703}{5}
   \sqrt{\frac{6}{4649533}} & \frac{13393}{2
   \sqrt{2195548530}} & \frac{25129}{12 \sqrt{276606930}} &
   \frac{866}{3} \sqrt{\frac{10}{37422969}} \\
 0 & 0 & \frac{1}{13}\sqrt{\frac{1141}{110}} & \frac{3947}{260}
   \sqrt{\frac{3}{14146}} & \frac{27}{5}
   \sqrt{\frac{42}{664219}} & -\frac{431}{2}
   \sqrt{\frac{21}{104549930}} & \frac{20077}{12
   \sqrt{276606930}} & \frac{944}{3} \sqrt{\frac{10}{37422969}}
   \\
 \frac{1}{3 \sqrt{17}} & \frac{4}{3} \sqrt{\frac{2}{19397}} &
   -\frac{233}{39 \sqrt{12551}} & \frac{72}{13}
   \sqrt{\frac{3}{35365}} & -\frac{239}{\sqrt{69742995}} &
   \frac{26}{\sqrt{219554853}} & \frac{802}{3 \sqrt{27660693}}
   & \frac{314}{3 \sqrt{37422969}} \\
 0 & \sqrt{\frac{17}{5705}} & \frac{167}{39 \sqrt{125510}} &
   \frac{2793 \sqrt{\frac{3}{14146}}}{130} & -\frac{1121}{5}
   \sqrt{\frac{3}{9299066}} & -248
   \sqrt{\frac{30}{73184951}} & -\frac{913}{2}
   \sqrt{\frac{3}{92202310}} & -361
   \sqrt{\frac{5}{74845938}} \\
 0 & 3 \sqrt{\frac{17}{5705}} & \frac{167}{13 \sqrt{125510}} &
   -\frac{229}{65} \sqrt{\frac{6}{7073}} & \frac{477}{5}
   \sqrt{\frac{3}{9299066}} & 153
   \sqrt{\frac{15}{146369902}} & \frac{751}{3}
   \sqrt{\frac{2}{138303465}} & \frac{59}{3}
   \sqrt{\frac{5}{74845938}} \\
 \frac{1}{\sqrt{17}} & 4 \sqrt{\frac{2}{19397}} &
   -\frac{233}{13 \sqrt{12551}} & \frac{216
   \sqrt{\frac{3}{35365}}}{13} & -239 \sqrt{\frac{3}{23247665}}
   & 26 \sqrt{\frac{3}{73184951}} & \frac{802}{\sqrt{27660693}}
   & \frac{314}{\sqrt{37422969}} \\
 0 & 0 & \frac{1}{13}\sqrt{\frac{1141}{110}} & \frac{261}{65}
   \sqrt{\frac{6}{7073}} & -\frac{929}{5 \sqrt{27897198}}
   & -131 \sqrt{\frac{2}{1097774265}} & \frac{2966}{3}
   \sqrt{\frac{2}{138303465}} & \frac{4753}{3}
   \sqrt{\frac{2}{187114845}} \\
 0 & 0 & -\frac{1}{39}\sqrt{\frac{1141}{110}} & -\frac{87}{65}
   \sqrt{\frac{6}{7073}} & -\frac{3469}{5}
   \sqrt{\frac{3}{9299066}} & 3047
   \sqrt{\frac{2}{1097774265}} & -\frac{1772}{3}
   \sqrt{\frac{2}{138303465}} & -\frac{4231}{3}
   \sqrt{\frac{2}{187114845}} \\
 0 & 0 & 0 & -\frac{13}{4} \sqrt{\frac{33}{3215}} &
   -\frac{2063}{\sqrt{69742995}} & -\frac{5935}{2
   \sqrt{219554853}} & \frac{5219}{12 \sqrt{27660693}} &
   \frac{274}{3 \sqrt{37422969}} \\
 -3 \sqrt{\frac{2}{85}} & \frac{3}{2 \sqrt{96985}} & -\frac{23}{13}
   \sqrt{\frac{10}{12551}} & \frac{63}{260}
   \sqrt{\frac{3}{14146}} & \frac{31}{5}
   \sqrt{\frac{21}{1328438}} & -\frac{37}{2}
   \sqrt{\frac{21}{104549930}} & \frac{371}{4
   \sqrt{276606930}} & \frac{2587}{\sqrt{374229690}} \\
 \sqrt{\frac{2}{85}} & -\frac{1}{2 \sqrt{96985}} & \frac{23}{39}
   \sqrt{\frac{10}{12551}} & -\frac{21}{260}
   \sqrt{\frac{3}{14146}} & -\frac{31}{5}
   \sqrt{\frac{7}{3985314}} & \frac{37}{2}
   \sqrt{\frac{7}{313649790}} & -\frac{371}{12
   \sqrt{276606930}} & \frac{24743}{3 \sqrt{374229690}} \\
 0 & -\sqrt{\frac{34}{1141}} & \frac{974}{39 \sqrt{12551}} &
   \frac{687}{52} \sqrt{\frac{3}{35365}} & 223
   \sqrt{\frac{3}{23247665}} & -\frac{1265}{2 \sqrt{219554853}}
   & \frac{8377}{12 \sqrt{27660693}} & -\frac{4048}{3
   \sqrt{37422969}} \\
 \frac{1}{3}\sqrt{\frac{2}{85}} &
   -\frac{1}{6}\sqrt{\frac{35}{2771}} & \frac{83}{39}
   \sqrt{\frac{14}{8965}} & -\frac{1173}{260}
   \sqrt{\frac{3}{14146}} & \frac{739}{5 \sqrt{27897198}}
   & \frac{14479}{2} \sqrt{\frac{3}{731849510}} &
   -\frac{5969}{4 \sqrt{276606930}} & -289
   \sqrt{\frac{2}{187114845}} \\
 \sqrt{\frac{2}{85}} & -\frac{1}{2}\sqrt{\frac{35}{2771}} &
   \frac{83}{13} \sqrt{\frac{14}{8965}} & -\frac{3519}{260}
   \sqrt{\frac{3}{14146}} & \frac{739}{5}
   \sqrt{\frac{3}{9299066}} & -\frac{41}{2}
   \sqrt{\frac{349}{6290970}} & -\frac{109}{12}
   \sqrt{\frac{349}{792570}} & -\frac{1561}{3}
   \sqrt{\frac{2}{187114845}} \\
 -\frac{1}{3 \sqrt{17}} & -\frac{4}{3} \sqrt{\frac{2}{19397}} &
   \frac{458}{13 \sqrt{12551}} & \frac{102}{13}
   \sqrt{\frac{3}{35365}} & -738 \sqrt{\frac{3}{23247665}}
   & \frac{1088}{\sqrt{219554853}} & \frac{862}{3
   \sqrt{27660693}} & \frac{1796}{3 \sqrt{37422969}} \\
 \frac{8}{3} \sqrt{\frac{2}{85}} & \frac{13}{3 \sqrt{96985}} &
   -\frac{236}{39} \sqrt{\frac{2}{62755}} & \frac{111}{26}
   \sqrt{\frac{3}{14146}} & -139 \sqrt{\frac{2}{13948599}}
   & 121 \sqrt{\frac{3}{731849510}} & \frac{403}{2}
   \sqrt{\frac{5}{55321386}} & 86 \sqrt{\frac{6}{62371615}}
   \\
 -2 \sqrt{\frac{2}{85}} & \frac{18}{\sqrt{96985}} & -\frac{1858}{39}
   \sqrt{\frac{2}{62755}} & \frac{177}{13}
   \sqrt{\frac{3}{14146}} & -200 \sqrt{\frac{2}{13948599}}
   & -103 \sqrt{\frac{2}{1097774265}} & \frac{1999}{3}
   \sqrt{\frac{5}{55321386}} & \frac{1592}{3}
   \sqrt{\frac{2}{187114845}} \\
 0 & \sqrt{\frac{34}{1141}} & -\frac{974}{39 \sqrt{12551}} &
   -\frac{687}{52} \sqrt{\frac{3}{35365}} & -223
   \sqrt{\frac{3}{23247665}} & \frac{1265}{2 \sqrt{219554853}}
   & -\frac{8377}{12 \sqrt{27660693}} & \frac{4048}{3
   \sqrt{37422969}} \\
 0 & -3 \sqrt{\frac{17}{5705}} & -\frac{654}{13}
   \sqrt{\frac{2}{62755}} & -\frac{423}{52}
   \sqrt{\frac{3}{14146}} & -171 \sqrt{\frac{3}{9299066}}
   & \frac{1487}{2} \sqrt{\frac{3}{731849510}} & -\frac{1739}{4}
   \sqrt{\frac{5}{55321386}} & -649
   \sqrt{\frac{5}{74845938}} \\
 0 & -9 \sqrt{\frac{17}{5705}} & -\frac{181}{39}
   \sqrt{\frac{2}{62755}} & \frac{123}{52}
   \sqrt{\frac{3}{14146}} & -5 \sqrt{\frac{3}{9299066}} &
   -\frac{13}{2} \sqrt{\frac{29}{75708570}} & \frac{49}{12}
   \sqrt{\frac{145}{1907634}} & \frac{1555}{3}
   \sqrt{\frac{5}{74845938}} \\
 0 & 0 & 0 & \frac{13}{4} \sqrt{\frac{33}{3215}} &
   \frac{2063}{\sqrt{69742995}} & \frac{5935}{2
   \sqrt{219554853}} & -\frac{5219}{12 \sqrt{27660693}} &
   -\frac{274}{3 \sqrt{37422969}} \\
 0 & 0 & 0 & -\frac{13}{20} \sqrt{\frac{33}{1286}} &
   \frac{4367}{5 \sqrt{27897198}} & \frac{1319}{2
   \sqrt{2195548530}} & \frac{88379}{12 \sqrt{276606930}} &
   -\frac{275}{3} \sqrt{\frac{10}{37422969}} \\
 0 & 0 & 0 & \frac{13}{20} \sqrt{\frac{11}{3858}} & \frac{441}{5}
   \sqrt{\frac{21}{1328438}} & -\frac{593}{2}
   \sqrt{\frac{21}{104549930}} & -\frac{2577}{4}
   \sqrt{\frac{3}{92202310}} & 69
   \sqrt{\frac{30}{12474323}} \\
 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{7231}{30363}} & -\frac{392}{3
   \sqrt{27660693}} & -\frac{208}{3 \sqrt{37422969}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3}\sqrt{\frac{20242}{13665}} &
   -\frac{2996}{3} \sqrt{\frac{2}{187114845}} \\
 0 & 0 & 0 & \frac{13}{2} \sqrt{\frac{11}{3858}} & -128
   \sqrt{\frac{6}{4649533}} & -547 \sqrt{\frac{15}{146369902}}
   & -\frac{7571}{2 \sqrt{276606930}} & -586
   \sqrt{\frac{2}{187114845}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{2733}{13693}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -2 \sqrt{\frac{85}{1141}} & -\frac{167}{39}
   \sqrt{\frac{10}{12551}} & -\frac{9}{26}
   \sqrt{\frac{3}{14146}} & -31 \sqrt{\frac{6}{4649533}} &
   37 \sqrt{\frac{15}{146369902}} & -\frac{53}{2}
   \sqrt{\frac{5}{55321386}} & 151
   \sqrt{\frac{10}{37422969}} \\
 -\frac{1}{3 \sqrt{17}} & -\frac{4}{3} \sqrt{\frac{2}{19397}} &
   \frac{458}{13 \sqrt{12551}} & \frac{102}{13}
   \sqrt{\frac{3}{35365}} & -738 \sqrt{\frac{3}{23247665}}
   & \frac{1088}{\sqrt{219554853}} & \frac{862}{3
   \sqrt{27660693}} & \frac{1796}{3 \sqrt{37422969}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{3}\sqrt{\frac{10}{17}} & \frac{8}{3}
   \sqrt{\frac{5}{19397}} & -\frac{233}{39}
   \sqrt{\frac{10}{12551}} & \frac{72}{13}
   \sqrt{\frac{6}{7073}} & -239 \sqrt{\frac{2}{13948599}}
   & 26 \sqrt{\frac{10}{219554853}} & \frac{802}{3}
   \sqrt{\frac{10}{27660693}} & \frac{314}{3}
   \sqrt{\frac{10}{37422969}} \\
\end{array}
\begin{array}{cc}
\hline
[4,1^2]_{9}&[4,1^2]_{10}\\
\hline
 -\frac{409}{3 \sqrt{5271805}} & -\frac{83}{3 \sqrt{28105}} \\
 31 \sqrt{\frac{2}{1054361}} & \frac{4
   \sqrt{\frac{2}{5621}}}{3} \\
 -2 \sqrt{\frac{154}{13693}} & 0 \\
 -\frac{53 \sqrt{\frac{5}{1054361}}}{2} & -\frac{59
   \sqrt{\frac{5}{5621}}}{6} \\
 \frac{439}{5 \sqrt{2108722}} & \frac{79}{15 \sqrt{11242}} \\
 \frac{757 \sqrt{\frac{11}{191702}}}{30} & \frac{3
   \sqrt{\frac{11}{1022}}}{10} \\
 -\frac{53 \sqrt{\frac{5}{1054361}}}{6} & \frac{83
   \sqrt{\frac{5}{5621}}}{6} \\
 -\sqrt{\frac{11}{191702}} & \frac{\sqrt{\frac{11}{1022}}}{3}
   \\
 \frac{125 \sqrt{\frac{7}{301246}}}{6} &
   \frac{\sqrt{\frac{7}{1606}}}{6} \\
 \frac{512}{3 \sqrt{5271805}} & -\frac{26}{3 \sqrt{28105}} \\
 -\frac{4283}{15 \sqrt{2108722}} & -\frac{83
   \sqrt{\frac{2}{5621}}}{15} \\
 -\frac{17093}{30 \sqrt{2108722}} & \frac{289}{30 \sqrt{11242}}
   \\
 \frac{6}{\sqrt{5271805}} & -\frac{34}{3 \sqrt{28105}} \\
 \frac{3131}{15 \sqrt{2108722}} & \frac{16
   \sqrt{\frac{2}{5621}}}{15} \\
 \frac{4391}{30 \sqrt{2108722}} & -\frac{141}{10 \sqrt{11242}}
   \\
 \frac{53 \sqrt{\frac{5}{1054361}}}{6} & -\frac{83
   \sqrt{\frac{5}{5621}}}{6} \\
 \frac{119 \sqrt{\frac{7}{301246}}}{15} & -\frac{17
   \sqrt{\frac{7}{1606}}}{15} \\
 \frac{1763 \sqrt{\frac{11}{191702}}}{30} & -\frac{3
   \sqrt{\frac{11}{1022}}}{10} \\
 \frac{53 \sqrt{\frac{5}{1054361}}}{2} & \frac{59
   \sqrt{\frac{5}{5621}}}{6} \\
 \frac{71 \sqrt{\frac{7}{301246}}}{3} & -\frac{7
   \sqrt{\frac{7}{1606}}}{3} \\
 -\frac{905}{6 \sqrt{2108722}} & -\frac{53}{6 \sqrt{11242}} \\
 \frac{1073}{12 \sqrt{5271805}} & -\frac{59}{12 \sqrt{28105}}
   \\
 -\frac{1913}{20 \sqrt{2108722}} & \frac{317}{60 \sqrt{11242}}
   \\
 -\frac{5499}{20 \sqrt{2108722}} & -\frac{409}{60 \sqrt{11242}}
   \\
 -\frac{853}{4 \sqrt{5271805}} & -\frac{43}{12 \sqrt{28105}} \\
 -\frac{163 \sqrt{\frac{11}{191702}}}{60} & -\frac{11
   \sqrt{\frac{11}{1022}}}{60} \\
 -\frac{6229}{60 \sqrt{2108722}} & \frac{129}{20 \sqrt{11242}}
   \\
 \frac{409}{3 \sqrt{5271805}} & \frac{83}{3 \sqrt{28105}} \\
 \frac{283 \sqrt{\frac{2}{1054361}}}{15} & -\frac{64
   \sqrt{\frac{2}{5621}}}{15} \\
 \frac{23 \sqrt{\frac{22}{95851}}}{5} & -\frac{2
   \sqrt{\frac{22}{511}}}{15} \\
 \frac{853}{4 \sqrt{5271805}} & \frac{43}{12 \sqrt{28105}} \\
 -\frac{309 \sqrt{\frac{7}{301246}}}{20} & \frac{101
   \sqrt{\frac{7}{1606}}}{60} \\
 \frac{19403}{60 \sqrt{2108722}} & -\frac{289}{60 \sqrt{11242}}
   \\
 -\frac{1073}{12 \sqrt{5271805}} & \frac{59}{12 \sqrt{28105}}
   \\
 -\frac{7171}{60 \sqrt{2108722}} & \frac{113}{60 \sqrt{11242}}
   \\
 \frac{387 \sqrt{\frac{7}{301246}}}{20} & \frac{39
   \sqrt{\frac{7}{1606}}}{20} \\
 \frac{17 \sqrt{\frac{5}{1054361}}}{12} & -\frac{5
   \sqrt{\frac{5}{5621}}}{4} \\
 -\frac{11771}{60 \sqrt{2108722}} & -\frac{89}{20 \sqrt{11242}}
   \\
 -\frac{1891}{20 \sqrt{2108722}} & -\frac{107}{20 \sqrt{11242}}
   \\
 -\frac{263 \sqrt{\frac{7}{753115}}}{4} & -\frac{13
   \sqrt{\frac{7}{4015}}}{12} \\
 \frac{\sqrt{\frac{13693}{154}}}{20} & -\frac{337}{60
   \sqrt{11242}} \\
 \frac{3547}{60 \sqrt{2108722}} & \frac{59}{60 \sqrt{11242}} \\
 \frac{409}{3 \sqrt{5271805}} & \frac{83}{3 \sqrt{28105}} \\
 0 & \frac{\sqrt{\frac{154}{73}}}{3} \\
 \frac{265}{3 \sqrt{2108722}} & \frac{47}{3 \sqrt{11242}} \\
\end{array}
\right)
\left(
\begin{array}{ccccc}
\hline
[3,3]_{1}&[3,3]_{2}&[3,3]_{3}&[3,3]_{4}&[3,3]_{5}\\
\hline
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{4 \sqrt{\frac{2}{3}}}{5} & 0 \\
 0 & 0 & 0 & \frac{2 \sqrt{\frac{2}{3}}}{5} & 0 \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{2}{3}}}{5} \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{3}{5}}}{5} \\
 0 & 0 & 0 & 0 & \frac{1}{5 \sqrt{15}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{6}}{5} \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{3}{5}}}{5} \\
 0 & 0 & 0 & 0 & -\frac{3 \sqrt{\frac{3}{5}}}{5} \\
 0 & 0 & 0 & 0 & 0 \\
 \sqrt{\frac{2}{5}} & 0 & 0 & -\frac{\sqrt{\frac{2}{3}}}{5} & 0 \\
 \frac{1}{\sqrt{10}} & 0 & 0 & -\frac{1}{5 \sqrt{6}} & 0 \\
 0 & \frac{1}{2 \sqrt{10}} & \frac{3}{2 \sqrt{10}} & 0 & -\frac{1}{10 \sqrt{6}} \\
 0 & -\frac{3}{20} & -\frac{9}{20} & 0 & \frac{\sqrt{\frac{3}{5}}}{20} \\
 0 & \frac{1}{20} & \frac{3}{20} & 0 & -\frac{1}{20 \sqrt{15}} \\
 0 & \frac{3}{2 \sqrt{10}} & -\frac{1}{2 \sqrt{10}} & 0 & -\frac{\sqrt{\frac{3}{2}}}{10} \\
 0 & -\frac{3}{20} & \frac{1}{20} & 0 & \frac{\sqrt{\frac{3}{5}}}{20} \\
 0 & -\frac{9}{20} & \frac{3}{20} & 0 & \frac{3 \sqrt{\frac{3}{5}}}{20} \\
 0 & -\frac{3}{2 \sqrt{10}} & \frac{1}{2 \sqrt{10}} & 0 & \frac{\sqrt{\frac{3}{2}}}{10} \\
 0 & -\frac{3}{20} & \frac{1}{20} & 0 & -\frac{3 \sqrt{\frac{3}{5}}}{4} \\
 0 & -\frac{9}{20} & \frac{3}{20} & 0 & -\frac{\sqrt{\frac{3}{5}}}{4} \\
 0 & -\frac{1}{2 \sqrt{10}} & -\frac{3}{2 \sqrt{10}} & 0 & \frac{1}{10 \sqrt{6}} \\
 0 & -\frac{3}{20} & -\frac{9}{20} & 0 & -\frac{13}{20 \sqrt{15}} \\
 0 & \frac{1}{20} & \frac{3}{20} & 0 & -\frac{3 \sqrt{\frac{3}{5}}}{20} \\
 0 & 0 & 0 & -\frac{2}{\sqrt{15}} & 0 \\
 \frac{1}{\sqrt{10}} & 0 & 0 & \frac{1}{\sqrt{6}} & 0 \\
 -\sqrt{\frac{2}{5}} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_1&[3,2,1]_2&[3,2,1]_3&[3,2,1]_4&[3,2,1]_5&[3,2,1]_6&[3,2,1]_7&[3,2,1]_8\\
\hline
 0 & 0 & 0 & 2 \sqrt{\frac{2}{589}} & \frac{5}{2} \sqrt{\frac{21}{1178}} &
   \frac{1}{4 \sqrt{7}} & \frac{9}{4 \sqrt{91}} & \frac{1}{2 \sqrt{273}}
   \\
 0 & 0 & 0 & \frac{2}{\sqrt{2945}} & \frac{\sqrt{\frac{105}{589}}}{4} &
   \frac{1}{4 \sqrt{70}} & \frac{41}{4 \sqrt{910}} &
   -\frac{1}{2}\sqrt{\frac{7}{390}} \\
 0 & 0 & 0 & \frac{6}{\sqrt{2945}} & \frac{3 \sqrt{\frac{105}{589}}}{4} &
   \frac{3}{4 \sqrt{70}} & -\frac{37}{4 \sqrt{910}} & \frac{19}{2
   \sqrt{2730}} \\
 \frac{1}{2 \sqrt{3}} & \frac{7}{4 \sqrt{78}} & -\frac{1}{4 \sqrt{26}} &
   -\frac{23}{4 \sqrt{1178}} & -\frac{27 \sqrt{\frac{3}{8246}}}{4} & 0 &
   -\frac{5}{4 \sqrt{91}} & -\frac{1}{\sqrt{273}} \\
 \frac{1}{2 \sqrt{30}} & \frac{5}{8} \sqrt{\frac{5}{39}} & -\frac{11}{8
   \sqrt{65}} & -\frac{23}{8 \sqrt{2945}} & -\frac{27
   \sqrt{\frac{3}{20615}}}{8} & \frac{1}{2 \sqrt{70}} & -\frac{23}{4
   \sqrt{910}} & -\sqrt{\frac{2}{1365}} \\
 \frac{\sqrt{\frac{3}{10}}}{2} & -\frac{\sqrt{\frac{15}{13}}}{8} &
   \frac{17}{8 \sqrt{65}} & -\frac{69}{8 \sqrt{2945}} & -\frac{81
   \sqrt{\frac{3}{20615}}}{8} & -\frac{1}{\sqrt{70}} & \frac{3
   \sqrt{\frac{7}{130}}}{4} & -\frac{1}{\sqrt{2730}} \\
 -\frac{1}{2 \sqrt{3}} & -\frac{7}{4 \sqrt{78}} & \frac{1}{4 \sqrt{26}} &
   \frac{7}{4 \sqrt{1178}} & -\frac{43 \sqrt{\frac{3}{8246}}}{4} &
   -\frac{1}{4 \sqrt{7}} & -\frac{1}{\sqrt{91}} & \frac{1}{2 \sqrt{273}}
   \\
 \frac{\sqrt{\frac{3}{10}}}{2} & -\frac{\sqrt{\frac{3}{65}}}{8} &
   -\frac{7}{8 \sqrt{65}} & \frac{117}{8 \sqrt{2945}} & -\frac{61
   \sqrt{\frac{5}{12369}}}{8} & -\sqrt{\frac{2}{35}} & -\frac{31}{12
   \sqrt{910}} & 2 \sqrt{\frac{2}{1365}} \\
 -\frac{1}{2 \sqrt{30}} & \frac{41}{8 \sqrt{195}} & \frac{9}{8 \sqrt{65}}
   & \frac{51}{8 \sqrt{2945}} & -\frac{29 \sqrt{\frac{15}{4123}}}{8} &
   \frac{\sqrt{\frac{2}{35}}}{3} & \frac{9}{4 \sqrt{910}} &
   \sqrt{\frac{7}{390}} \\
 0 & \frac{\sqrt{\frac{3}{26}}}{4} & \frac{7}{4 \sqrt{26}} & \frac{27}{4
   \sqrt{1178}} & -\frac{23 \sqrt{\frac{7}{3534}}}{4} & \frac{5}{12
   \sqrt{7}} & 0 & 0 \\
 -\sqrt{\frac{2}{15}} & \frac{17}{8 \sqrt{195}} &
   \frac{\sqrt{\frac{5}{13}}}{8} & -\frac{83}{8 \sqrt{2945}} &
   \frac{\sqrt{\frac{15}{4123}}}{8} & 0 & -\frac{1}{4 \sqrt{910}} &
   \frac{23}{2 \sqrt{2730}} \\
 -\frac{1}{\sqrt{30}} & \frac{1}{8 \sqrt{195}} & -\frac{3
   \sqrt{\frac{5}{13}}}{8} & \frac{51}{8 \sqrt{2945}} & -\frac{29
   \sqrt{\frac{15}{4123}}}{8} & 0 & \frac{31}{12 \sqrt{910}} &
   -\frac{\sqrt{\frac{21}{130}}}{2} \\
 0 & -\frac{\sqrt{\frac{3}{26}}}{4} & -\frac{7}{4 \sqrt{26}} & \frac{5}{4
   \sqrt{1178}} & -\sqrt{\frac{2}{12369}} & -\frac{\sqrt{7}}{8} &
   -\frac{19}{24 \sqrt{91}} & \frac{\sqrt{\frac{7}{39}}}{4} \\
 0 & -\frac{\sqrt{\frac{39}{5}}}{8} & \frac{\sqrt{\frac{13}{5}}}{8} &
   \frac{\sqrt{\frac{5}{589}}}{8} & -\frac{1}{\sqrt{61845}} &
   -\frac{13}{24 \sqrt{70}} & -\frac{41}{8 \sqrt{910}} &
   \frac{\sqrt{\frac{7}{390}}}{4} \\
 0 & -\frac{9 \sqrt{\frac{3}{65}}}{8} & -\frac{11}{8 \sqrt{65}} & \frac{3
   \sqrt{\frac{5}{589}}}{8} & -\sqrt{\frac{3}{20615}} &
   \frac{\sqrt{\frac{7}{10}}}{8} & \frac{17}{8 \sqrt{910}} & -\frac{79}{4
   \sqrt{2730}} \\
 -\frac{1}{2 \sqrt{3}} & -\frac{7}{4 \sqrt{78}} & \frac{1}{4 \sqrt{26}} &
   \frac{7}{4 \sqrt{1178}} & -\frac{43 \sqrt{\frac{3}{8246}}}{4} &
   -\frac{1}{4 \sqrt{7}} & -\frac{1}{\sqrt{91}} & \frac{1}{2 \sqrt{273}}
   \\
 -\frac{1}{2 \sqrt{30}} & -\frac{5 \sqrt{\frac{5}{39}}}{8} & \frac{11}{8
   \sqrt{65}} & \frac{7}{8 \sqrt{2945}} & -\frac{43
   \sqrt{\frac{3}{20615}}}{8} & -\frac{3}{4 \sqrt{70}} & -\frac{9}{2
   \sqrt{910}} & \frac{11}{2 \sqrt{2730}} \\
 -\frac{\sqrt{\frac{3}{10}}}{2} & \frac{\sqrt{\frac{15}{13}}}{8} &
   -\frac{17}{8 \sqrt{65}} & \frac{21}{8 \sqrt{2945}} & -\frac{129
   \sqrt{\frac{3}{20615}}}{8} & \frac{1}{4 \sqrt{70}} & 2
   \sqrt{\frac{2}{455}} & -\frac{17}{2 \sqrt{2730}} \\
 \frac{1}{2 \sqrt{3}} & \frac{7}{4 \sqrt{78}} & -\frac{1}{4 \sqrt{26}} &
   -\frac{23}{4 \sqrt{1178}} & -\frac{27 \sqrt{\frac{3}{8246}}}{4} & 0 &
   -\frac{5}{4 \sqrt{91}} & -\frac{1}{\sqrt{273}} \\
 \frac{1}{2 \sqrt{30}} & \frac{31}{8 \sqrt{195}} & \frac{3}{8 \sqrt{65}} &
   \frac{159}{8 \sqrt{2945}} & \frac{33 \sqrt{\frac{3}{20615}}}{8} &
   -\frac{\sqrt{\frac{5}{14}}}{4} & \frac{\sqrt{\frac{5}{182}}}{3} &
   \frac{\sqrt{\frac{7}{390}}}{2} \\
 \frac{\sqrt{\frac{3}{10}}}{2} & -\frac{9 \sqrt{\frac{3}{65}}}{8} &
   -\frac{11}{8 \sqrt{65}} & \frac{47}{8 \sqrt{2945}} & -\frac{193}{8
   \sqrt{61845}} & \frac{\sqrt{\frac{5}{14}}}{12} & \sqrt{\frac{5}{182}} &
   \frac{\sqrt{\frac{21}{130}}}{2} \\
 \frac{1}{2 \sqrt{3}} & -\frac{5}{4 \sqrt{78}} & -\frac{3}{4 \sqrt{26}} &
   \frac{15}{2 \sqrt{1178}} & -2 \sqrt{\frac{6}{4123}} & \frac{2}{3
   \sqrt{7}} & -\frac{1}{\sqrt{91}} & \frac{1}{2 \sqrt{273}} \\
 \frac{1}{2 \sqrt{30}} & -\frac{11}{8 \sqrt{195}} & -\frac{17}{8
   \sqrt{65}} & -\sqrt{\frac{19}{155}} & -\frac{\sqrt{\frac{57}{1085}}}{2}
   & -\frac{1}{4 \sqrt{70}} & \frac{9}{4 \sqrt{910}} &
   \sqrt{\frac{7}{390}} \\
 \frac{\sqrt{\frac{3}{10}}}{2} & -\frac{\sqrt{\frac{3}{65}}}{8} &
   \frac{19}{8 \sqrt{65}} & -\frac{13}{4 \sqrt{2945}} & -\frac{97}{4
   \sqrt{61845}} & -\frac{3}{4 \sqrt{70}} & \frac{31}{12 \sqrt{910}} & -2
   \sqrt{\frac{2}{1365}} \\
 0 & \sqrt{\frac{3}{26}} & \frac{1}{2 \sqrt{26}} & -\frac{5}{4
   \sqrt{1178}} & \sqrt{\frac{2}{12369}} & -\frac{\sqrt{7}}{8} &
   \frac{29}{24 \sqrt{91}} & \frac{\sqrt{\frac{3}{91}}}{4} \\
 0 & \frac{\sqrt{\frac{15}{13}}}{4} & -\frac{1}{\sqrt{65}} &
   -\frac{\sqrt{\frac{5}{589}}}{8} & \frac{1}{\sqrt{61845}} & \frac{23}{24
   \sqrt{70}} & -\frac{69}{8 \sqrt{910}} & -\frac{5
   \sqrt{\frac{5}{546}}}{4} \\
 0 & 0 & \frac{\sqrt{\frac{13}{5}}}{4} & -\frac{3 \sqrt{\frac{5}{589}}}{8}
   & \sqrt{\frac{3}{20615}} & \frac{3}{8 \sqrt{70}} & -\frac{27}{8
   \sqrt{910}} & -\frac{11 \sqrt{\frac{5}{546}}}{4} \\
 0 & 0 & 0 & 2 \sqrt{\frac{2}{589}} & \frac{5 \sqrt{\frac{21}{1178}}}{2} &
   \frac{1}{4 \sqrt{7}} & \frac{9}{4 \sqrt{91}} & \frac{1}{2 \sqrt{273}}
   \\
 0 & 0 & 0 & -\frac{22}{\sqrt{2945}} & \frac{23}{4 \sqrt{61845}} &
   \frac{29}{12 \sqrt{70}} & \frac{\sqrt{\frac{7}{130}}}{4} &
   -\frac{\sqrt{\frac{5}{546}}}{2} \\
 0 & 0 & 0 & -\frac{6}{\sqrt{2945}} & \frac{137}{2 \sqrt{61845}} &
   -\frac{3}{2 \sqrt{70}} & -\frac{41}{6 \sqrt{910}} &
   -\sqrt{\frac{15}{182}} \\
 0 & 0 & 0 & -4 \sqrt{\frac{2}{589}} & \frac{169}{4 \sqrt{24738}} &
   -\frac{\sqrt{7}}{8} & \frac{19}{24 \sqrt{91}} &
   -\frac{\sqrt{\frac{7}{39}}}{4} \\
 0 & 0 & 0 & 4 \sqrt{\frac{5}{589}} & \frac{111 \sqrt{\frac{3}{20615}}}{8}
   & -\frac{3}{8 \sqrt{70}} & -\frac{11}{8 \sqrt{910}} & -\frac{59}{4
   \sqrt{2730}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{589}{105}}}{8} & \frac{23}{24
   \sqrt{70}} & -\frac{43}{8 \sqrt{910}} & \frac{53}{4 \sqrt{2730}} \\
 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{7}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{4 \sqrt{\frac{10}{91}}}{3} &
   \sqrt{\frac{2}{1365}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{26}{105}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_9&[3,2,1]_{10}&[3,2,1]_{11}&[3,2,1]_{12}&[3,2,1]_{13}&[3,2,1]_{14}&[3,2,1]_{15}&[3,2,1]_{16}\\
\hline
 0 & 2 \sqrt{\frac{2}{589}} & \frac{1}{4 \sqrt{7}} & \frac{1}{2
   \sqrt{273}} & -\frac{4}{7 \sqrt{165}} & -\frac{333
   \sqrt{\frac{6}{3318007}}}{5} & \frac{2}{3 \sqrt{5}} & 0 \\
 0 & \frac{2}{\sqrt{2945}} & \frac{1}{4 \sqrt{70}} &
   -\frac{1}{2}\sqrt{\frac{7}{390}} & \frac{1}{35}\sqrt{\frac{22}{3}} & 89
   \sqrt{\frac{11}{4524555}} & 0 & \frac{2}{15 \sqrt{5}} \\
 0 & \frac{6}{\sqrt{2945}} & \frac{3}{4 \sqrt{70}} & \frac{19}{2
   \sqrt{2730}} & \frac{1}{35}\sqrt{\frac{6}{11}} & \frac{1079}{2
   \sqrt{49770105}} & 0 & \frac{1}{15 \sqrt{5}} \\
 \frac{7}{4 \sqrt{78}} & -\frac{23}{4 \sqrt{1178}} & 0 &
   -\frac{1}{\sqrt{273}} & -\frac{16}{7 \sqrt{165}} & -\frac{2}{5}
   \sqrt{\frac{462}{43091}} & 0 & \frac{\sqrt{2}}{5} \\
 \frac{5}{8} \sqrt{\frac{5}{39}} & -\frac{23}{8 \sqrt{2945}} & \frac{1}{2
   \sqrt{70}} & -\sqrt{\frac{2}{1365}} & \frac{4}{35} \sqrt{\frac{22}{3}}
   & \frac{38}{5} \sqrt{\frac{77}{646365}} & \frac{\sqrt{2}}{15} &
   -\frac{1}{15 \sqrt{5}} \\
 -\frac{1}{8}\sqrt{\frac{15}{13}} & -\frac{69}{8 \sqrt{2945}} &
   -\frac{1}{\sqrt{70}} & -\frac{1}{\sqrt{2730}} & \frac{4}{35}
   \sqrt{\frac{6}{11}} & -\frac{1}{5}\sqrt{\frac{77}{646365}} &
   \frac{1}{15 \sqrt{2}} & -\frac{1}{30 \sqrt{5}} \\
 -\frac{7}{4 \sqrt{78}} & \frac{7}{4 \sqrt{1178}} & -\frac{1}{4 \sqrt{7}}
   & \frac{1}{2 \sqrt{273}} & \frac{4}{7} \sqrt{\frac{5}{33}} & \frac{487}{5}
   \sqrt{\frac{6}{3318007}} & 0 & \frac{\sqrt{2}}{15} \\
 -\frac{1}{8}\sqrt{\frac{3}{65}} & \frac{117}{8 \sqrt{2945}} &
   -\sqrt{\frac{2}{35}} & 2 \sqrt{\frac{2}{1365}} & \frac{1}{7 \sqrt{66}}
   & 53 \sqrt{\frac{3}{16590035}} & -\frac{\sqrt{2}}{15} & \frac{1}{5
   \sqrt{5}} \\
 \frac{41}{8 \sqrt{195}} & \frac{51}{8 \sqrt{2945}} &
   \frac{1}{3}\sqrt{\frac{2}{35}} & \sqrt{\frac{7}{390}} & \frac{4}{7}
   \sqrt{\frac{2}{33}} & -\frac{1531}{2 \sqrt{49770105}} &
   -\frac{1}{15 \sqrt{2}} & \frac{1}{10 \sqrt{5}} \\
 \frac{1}{4}\sqrt{\frac{3}{26}} & \frac{27}{4 \sqrt{1178}} & \frac{5}{12
   \sqrt{7}} & 0 & -\frac{5}{ 14}\sqrt{\frac{5}{33}} & \frac{5}{4
   \sqrt{19908042}} & -\frac{1}{2 \sqrt{5}} & -\frac{1}{15 \sqrt{2}} \\
 \frac{17}{8 \sqrt{195}} & -\frac{83}{8 \sqrt{2945}} & 0 & \frac{23}{2
   \sqrt{2730}} & -\frac{1}{14}\sqrt{\frac{11}{6}} & \frac{9027}{40}
   \sqrt{\frac{3}{16590035}} & -\frac{1}{30 \sqrt{2}} & -\frac{2}{5
   \sqrt{5}} \\
 \frac{1}{8 \sqrt{195}} & \frac{51}{8 \sqrt{2945}} & 0 &
   -\frac{1}{2}\sqrt{\frac{21}{130}} & -\frac{23}{14 \sqrt{66}} &
   \frac{19241}{40} \sqrt{\frac{3}{16590035}} & \frac{1}{15 \sqrt{2}} &
   \frac{23}{60 \sqrt{5}} \\
 -\frac{1}{4}\sqrt{\frac{3}{26}} & \frac{5}{4 \sqrt{1178}} &
   -\frac{\sqrt{7}}{8} & \frac{1}{4}\sqrt{\frac{7}{39}} & -\frac{1}{14
   \sqrt{165}} & -\frac{813}{20} \sqrt{\frac{3}{6636014}} & -\frac{1}{2
   \sqrt{5}} & -\frac{1}{15 \sqrt{2}} \\
 -\frac{1}{8}\sqrt{\frac{39}{5}}& \frac{\sqrt{\frac{5}{589}}}{8} &
   -\frac{13}{24 \sqrt{70}} & \frac{1}{4}\sqrt{\frac{7}{390}} &
   \frac{31}{70 \sqrt{66}} & -\frac{95077}{40 \sqrt{49770105}} &
   \frac{1}{30 \sqrt{2}} & \frac{1}{15 \sqrt{5}} \\
 -\frac{9}{8} \sqrt{\frac{3}{65}} & \frac{3}{8} \sqrt{\frac{5}{589}} &
   \frac{1}{8}\sqrt{\frac{7}{10}} & -\frac{79}{4 \sqrt{2730}} &
   -\frac{1}{10 \sqrt{66}} & \frac{893}{40} \sqrt{\frac{3}{16590035}} &
   -\frac{1}{15 \sqrt{2}} & -\frac{11}{20 \sqrt{5}} \\
 -\frac{7}{4 \sqrt{78}} & \frac{7}{4 \sqrt{1178}} & -\frac{1}{4 \sqrt{7}}
   & \frac{1}{2 \sqrt{273}} & \frac{4}{7} \sqrt{\frac{5}{33}} & \frac{487}{5}
   \sqrt{\frac{6}{3318007}} & 0 & -\frac{\sqrt{2}}{15} \\
 -\frac{5}{8} \sqrt{\frac{5}{39}} & \frac{7}{8 \sqrt{2945}} & -\frac{3}{4
   \sqrt{70}} & \frac{11}{2 \sqrt{2730}} & -\frac{\sqrt{\frac{22}{3}}}{7}
   & -5 \sqrt{\frac{165}{301637}} & \frac{\sqrt{2}}{15} & \frac{1}{5
   \sqrt{5}} \\
 \frac{1}{8}\sqrt{\frac{15}{13}} & \frac{21}{8 \sqrt{2945}} & \frac{1}{4
   \sqrt{70}} & -\frac{17}{2 \sqrt{2730}} & -\frac{\sqrt{\frac{6}{11}}}{7}
   & -\frac{267}{2} \sqrt{\frac{15}{3318007}} & \frac{1}{15 \sqrt{2}} &
   \frac{1}{10 \sqrt{5}} \\
 \frac{7}{4 \sqrt{78}} & -\frac{23}{4 \sqrt{1178}} & 0 &
   -\frac{1}{\sqrt{273}} & -\frac{16}{7 \sqrt{165}} & -\frac{}{5}
   \sqrt{\frac{462}{43091}} & 0 & -\frac{\sqrt{2}}{5} \\
 \frac{31}{8 \sqrt{195}} & \frac{159}{8 \sqrt{2945}} &
   -\frac{\sqrt{\frac{5}{14}}}{4} & \frac{\sqrt{\frac{7}{390}}}{2} &
   \frac{26 \sqrt{\frac{2}{33}}}{35} & \frac{648}{5}
   \sqrt{\frac{3}{16590035}} & \frac{\sqrt{2}}{15} & \frac{1}{15
   \sqrt{5}} \\
 -\frac{9 }{8}\sqrt{\frac{3}{65}} & \frac{47}{8 \sqrt{2945}} &
   \frac{1}{12}\sqrt{\frac{5}{14}} & \frac{1}{2}\sqrt{\frac{21}{130}}&
   -\frac{2}{35} \sqrt{\frac{2}{33}} & \frac{6362}{5 \sqrt{49770105}} &
   \frac{1}{15 \sqrt{2}} & \frac{1}{30 \sqrt{5}} \\
 -\frac{5}{4 \sqrt{78}} & \frac{15}{2 \sqrt{1178}} & \frac{2}{3 \sqrt{7}}
   & \frac{1}{2 \sqrt{273}} & -\frac{4}{7 \sqrt{165}} & \frac{1711}{20
   \sqrt{19908042}} & -\frac{1}{12 \sqrt{5}} & \frac{3}{20 \sqrt{2}} \\
 -\frac{11}{8 \sqrt{195}} & -\sqrt{\frac{19}{155}} & -\frac{1}{4
   \sqrt{70}} & \sqrt{\frac{7}{390}} & \frac{32}{35} \sqrt{\frac{2}{33}} &
   -\frac{26693}{40 \sqrt{49770105}} & -\frac{17}{60 \sqrt{2}} &
   -\frac{7}{120 \sqrt{5}} \\
 -\frac{1}{8}\sqrt{\frac{3}{65}} & -\frac{13}{4 \sqrt{2945}} & -\frac{3}{4
   \sqrt{70}} & -2 \sqrt{\frac{2}{1365}} & \frac{16}{35}
   \sqrt{\frac{2}{33}} & \frac{3137}{40} \sqrt{\frac{3}{16590035}} &
   \frac{3}{20 \sqrt{2}} & -\frac{61}{120 \sqrt{5}} \\
 \sqrt{\frac{3}{26}} & -\frac{5}{4 \sqrt{1178}} & -\frac{\sqrt{7}}{8} &
   \frac{1}{4}\sqrt{\frac{3}{91}} & -\frac{1}{7 \sqrt{165}} & -\frac{89}{4}
   \sqrt{\frac{21}{948002}} & -\frac{1}{12 \sqrt{5}} & \frac{3}{20
   \sqrt{2}} \\
 \frac{1}{4}\sqrt{\frac{15}{13}} & -\frac{1}{8}\sqrt{\frac{5}{589}} &
   \frac{23}{24 \sqrt{70}} & -\frac{5}{4}\sqrt{\frac{5}{546}} &
   -\frac{1}{35}\sqrt{\frac{11}{6}} & \frac{3887}{40}
   \sqrt{\frac{7}{7110015}} & -\frac{1}{20 \sqrt{2}} & -\frac{53}{120
   \sqrt{5}} \\
 0 & -\frac{3 }{8}\sqrt{\frac{5}{589}} & \frac{3}{8 \sqrt{70}} & -\frac{11}{4}
   \sqrt{\frac{5}{546}} & \frac{1}{5 \sqrt{66}} & \frac{7921}{40}
   \sqrt{\frac{7}{7110015}}& -\frac{19}{60 \sqrt{2}} & \frac{31}{120
   \sqrt{5}} \\
 0 & 2 \sqrt{\frac{2}{589}} & \frac{1}{4 \sqrt{7}} & \frac{1}{2
   \sqrt{273}} & -\frac{4}{7 \sqrt{165}} & -\frac{333}{5}
   \sqrt{\frac{6}{3318007}} & -\frac{2}{3 \sqrt{5}} & 0 \\
 0 & -\frac{22}{\sqrt{2945}} & \frac{29}{12 \sqrt{70}} &
   -\frac{1}{2}\sqrt{\frac{5}{546}} & \frac{3}{5} \sqrt{\frac{3}{22}} &
   -\sqrt{\frac{5}{9954021}} & 0 & \frac{4}{15 \sqrt{5}} \\
 0 & -\frac{6}{\sqrt{2945}} & -\frac{3}{2 \sqrt{70}} &
   -\sqrt{\frac{15}{182}} & \frac{4 }{35}\sqrt{\frac{6}{11}} & \frac{215}{2}
   \sqrt{\frac{15}{3318007}} & 0 & \frac{2}{15 \sqrt{5}} \\
 0 & -4 \sqrt{\frac{2}{589}} & -\frac{\sqrt{7}}{8} &
   -\frac{1}{4}\sqrt{\frac{7}{39}} & -\frac{9}{14} \sqrt{\frac{3}{55}} &
   -\frac{53}{4} \sqrt{\frac{3}{6636014}} & \frac{1}{12 \sqrt{5}} &
   \frac{1}{20 \sqrt{2}} \\
 0 & 4 \sqrt{\frac{5}{589}} & -\frac{3}{8 \sqrt{70}} & -\frac{59}{4
   \sqrt{2730}} & \frac{107}{70 \sqrt{66}} & -\frac{32779}{40
   \sqrt{49770105}} & -\frac{1}{20 \sqrt{2}} & -\frac{49}{120 \sqrt{5}} \\
 0 & 0 & \frac{23}{24 \sqrt{70}} & \frac{53}{4 \sqrt{2730}} & -\frac{3}{70}
   \sqrt{\frac{3}{22}} & -\frac{7057}{40 \sqrt{49770105}} &
   -\frac{19}{60 \sqrt{2}} & \frac{23}{120 \sqrt{5}} \\
 0 & 0 & \frac{4}{3 \sqrt{7}} & 0 & -\frac{1}{14}\sqrt{\frac{3}{55}} &
   -\frac{3259}{20 \sqrt{19908042}} & \frac{1}{12 \sqrt{5}} & \frac{1}{20
   \sqrt{2}} \\
0 & 0 & 0 & \sqrt{\frac{2}{1365}} & -\frac{1}{70}\sqrt{\frac{3}{22}} &
   \frac{17781}{40} \sqrt{\frac{3}{16590035}} & -\frac{17}{60 \sqrt{2}} &
   -\frac{11}{120 \sqrt{5}} \\
 0 & 0 & 0 & \sqrt{\frac{26}{105}} & \frac{1}{70}\sqrt{\frac{11}{6}} &
   \frac{46139}{40 \sqrt{49770105}} & \frac{3}{20 \sqrt{2}} &
   -\frac{53}{120 \sqrt{5}} \\
 0 & 0 & 0 & 0 & \frac{4}{\sqrt{165}} & \frac{29}{10}
   \sqrt{\frac{77}{258546}} & \frac{1}{12 \sqrt{5}} & \frac{17}{60
   \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{4}{5} \sqrt{\frac{2}{33}} & -\frac{769}{20}
   \sqrt{\frac{21}{2370005}} & \frac{17}{60 \sqrt{2}} & \frac{3}{40
   \sqrt{5}} \\
	0 & 0 & 0 & 0 & \frac{7}{5} \sqrt{\frac{2}{33}} & -\frac{1409}{5}
   \sqrt{\frac{7}{7110015}} & -\frac{3}{20 \sqrt{2}} & \frac{7}{120
   \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \frac{13}{10} \sqrt{\frac{77}{258546}} & \frac{1}{12
   \sqrt{5}} & \frac{17}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{4}\sqrt{\frac{15785}{3153}} & \frac{1}{20
   \sqrt{2}} & \frac{11}{120 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{19}{60 \sqrt{2}} & \frac{1}{40 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{5}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{5}} \\
\end{array}
\begin{array}{ccccccccc}
\hline
[4,2]_1&[4,2]_2&[4,2]_3&[4,2]_4&[4,2]_5&[4,2]_6&[4,2]_7&[4,2]_8&[4,2]_9\\
\hline
 0 & -\sqrt{\frac{2}{165}} & -\sqrt{\frac{3}{55}} & \frac{1}{\sqrt{15}} & \frac{1}{5}\sqrt{\frac{3}{2}} & -\frac{1}{5 \sqrt{6}} & 0 &
   0 & 0 \\
 0 & \frac{4}{5 \sqrt{33}} & \frac{2}{5} \sqrt{\frac{6}{11}} & \frac{1}{5}\sqrt{\frac{2}{3}} & \frac{1}{5}\sqrt{\frac{3}{5}} &
   -\frac{1}{5 \sqrt{15}} & 0 & \frac{1}{5 \sqrt{5}} & -\frac{2}{5 \sqrt{5}} \\
 0 & \frac{2}{5 \sqrt{33}} & \frac{1}{5}\sqrt{\frac{6}{11}} & \frac{1}{5 \sqrt{6}} & \frac{\sqrt{\frac{3}{5}}}{10} & -\frac{1}{10
   \sqrt{15}} & 0 & -\frac{2}{5 \sqrt{5}} & \frac{4}{5 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{2 \sqrt{330}} & -\frac{2}{\sqrt{165}} & 0 & \frac{2 }{5}\sqrt{\frac{2}{3}} &
   \frac{1}{5}\sqrt{\frac{2}{3}} & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & -\frac{1}{5 \sqrt{33}} & \frac{4}{5}\sqrt{\frac{2}{33}} & 0 & \frac{4}{5 \sqrt{15}} & \frac{2}{5 \sqrt{15}}
   & -\frac{1}{5 \sqrt{2}} & \frac{3}{10 \sqrt{5}} & -\frac{1}{10 \sqrt{5}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{10 \sqrt{33}} & \frac{2}{5} \sqrt{\frac{2}{33}} & 0 & \frac{2}{5 \sqrt{15}} & \frac{1}{5
   \sqrt{15}} & \frac{\sqrt{2}}{5} & -\frac{3}{5 \sqrt{5}} & \frac{1}{5 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{6}} & -\frac{1}{2}\sqrt{\frac{11}{30}} & 0 & 0 & \frac{1}{5}\sqrt{\frac{3}{2}} & -\frac{1}{5 \sqrt{6}} & 0 & 0 & 0
   \\
 -\frac{1}{\sqrt{15}} & \frac{1}{\sqrt{33}} & \frac{2}{5} \sqrt{\frac{2}{33}} & \frac{1}{5}\sqrt{\frac{2}{3}} & -\frac{1}{5
   \sqrt{15}} & -\frac{1}{5}\sqrt{\frac{3}{5}} & -\frac{1}{5 \sqrt{2}} & -\frac{1}{10 \sqrt{5}} & -\frac{3}{10 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{15}} & \frac{1}{2 \sqrt{33}} & \frac{1}{5}\sqrt{\frac{2}{33}} & \frac{1}{5 \sqrt{6}} & -\frac{1}{10 \sqrt{15}} &
   -\frac{1}{10}\sqrt{\frac{3}{5}} & \frac{\sqrt{2}}{5} & \frac{1}{5 \sqrt{5}} & \frac{3}{5 \sqrt{5}} \\
 \frac{1}{2 \sqrt{6}} & -\frac{1}{2}\sqrt{\frac{5}{66}} & -\frac{1}{\sqrt{165}} & \frac{1}{\sqrt{15}} & \frac{1}{10 \sqrt{6}} &
   \frac{1}{10}\sqrt{\frac{3}{2}} & -\frac{1}{2 \sqrt{5}} & 0 & 0 \\
 -\frac{1}{2 \sqrt{15}} & \frac{13}{10 \sqrt{33}} & \frac{1}{5}\sqrt{\frac{3}{22}} & \frac{\sqrt{\frac{3}{2}}}{10} & \frac{3
   \sqrt{\frac{3}{5}}}{20} & \frac{17}{20 \sqrt{15}} & 0 & -\frac{3}{10 \sqrt{5}} & -\frac{2}{5 \sqrt{5}} \\
 \frac{1}{\sqrt{15}} & \frac{7}{5 \sqrt{33}} & -\frac{1}{5 \sqrt{66}} & -\frac{1}{10 \sqrt{6}} & \frac{7}{20 \sqrt{15}} & -\frac{3}{20}
   \sqrt{\frac{3}{5}} & 0 & -\frac{2}{5 \sqrt{5}} & \frac{3}{10 \sqrt{5}} \\
 \frac{1}{2 \sqrt{6}} & -\frac{\sqrt{\frac{5}{66}}}{2} & -\frac{1}{\sqrt{165}} & \frac{1}{\sqrt{15}} & \frac{1}{10 \sqrt{6}} &
   \frac{1}{10}\sqrt{\frac{3}{2}} & \frac{1}{2 \sqrt{5}} & 0 & 0 \\
 \frac{1}{2 \sqrt{15}} & \frac{19}{10 \sqrt{33}} & \frac{1}{5 \sqrt{66}} & \frac{1}{10 \sqrt{6}} & \frac{11}{20 \sqrt{15}} &
   \frac{\sqrt{\frac{3}{5}}}{20} & 0 & \frac{1}{2 \sqrt{5}} & 0 \\
 -\frac{1}{\sqrt{15}} & \frac{1}{5 \sqrt{33}} & \frac{1}{5}\sqrt{\frac{3}{22}} & \frac{1}{10}\sqrt{\frac{3}{2}} &
   \frac{1}{20}\sqrt{\frac{3}{5}} & \frac{19}{20 \sqrt{15}} & 0 & 0 & \frac{1}{2 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{2}\sqrt{\frac{5}{66}} & \frac{1}{\sqrt{165}} & -\frac{1}{\sqrt{15}} & \frac{1}{5 \sqrt{6}} &
   \frac{1}{5}\sqrt{\frac{3}{2}} & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & -\frac{1}{\sqrt{33}} & -\frac{2}{5} \sqrt{\frac{2}{33}} & -\frac{1}{5}\sqrt{\frac{2}{3}} & \frac{1}{5
   \sqrt{15}} & \frac{1}{5}\sqrt{\frac{3}{5}} & -\frac{1}{5 \sqrt{2}} & \frac{1}{10 \sqrt{5}} & \frac{3}{10 \sqrt{5}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{2 \sqrt{33}} & -\frac{1}{5}\sqrt{\frac{2}{33}} & -\frac{1}{5 \sqrt{6}} & \frac{1}{10 \sqrt{15}} &
   \frac{1}{10}\sqrt{\frac{3}{5}} & \frac{\sqrt{2}}{5} & -\frac{1}{5 \sqrt{5}} & -\frac{3}{5 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{6}} & -\frac{7}{2 \sqrt{330}} & \sqrt{\frac{3}{55}} & -\frac{1}{\sqrt{15}} & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & -\frac{1}{5 \sqrt{33}} & \frac{4 }{5}\sqrt{\frac{2}{33}} & 0 & \frac{4}{5 \sqrt{15}} & \frac{2}{5 \sqrt{15}}
   & -\frac{1}{5 \sqrt{2}} & -\frac{3}{10 \sqrt{5}} & \frac{1}{10 \sqrt{5}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{10 \sqrt{33}} & \frac{2}{5} \sqrt{\frac{2}{33}} & 0 & \frac{2}{5 \sqrt{15}} & \frac{1}{5
   \sqrt{15}} & \frac{\sqrt{2}}{5} & \frac{3}{5 \sqrt{5}} & -\frac{1}{5 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{2 \sqrt{330}} & -\frac{2}{\sqrt{165}} & 0 & -\frac{1}{10 \sqrt{6}} & \frac{7}{10 \sqrt{6}} & 0 &
   -\frac{3}{10 \sqrt{2}} & \frac{1}{10 \sqrt{2}} \\
 \frac{1}{\sqrt{15}} & \frac{1}{5 \sqrt{33}} & \frac{1}{5}\sqrt{\frac{3}{22}} & -\frac{1}{10 \sqrt{6}} &
   -\frac{1}{4}\sqrt{\frac{3}{5}} & \frac{1}{4}\sqrt{\frac{3}{5}} & -\frac{3}{10 \sqrt{2}} & -\frac{1}{20 \sqrt{5}} & -\frac{3}{20
   \sqrt{5}} \\
 \frac{1}{2 \sqrt{15}} & \frac{1}{10}\sqrt{\frac{11}{3}} & -\frac{1}{5}\sqrt{\frac{11}{6}} & -\frac{\sqrt{\frac{3}{2}}}{10} &
   \frac{1}{4 \sqrt{15}} & -\frac{1}{4 \sqrt{15}} & \frac{1}{10 \sqrt{2}} & -\frac{3}{20 \sqrt{5}} & -\frac{9}{20 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{2 \sqrt{330}} & -\frac{2}{\sqrt{165}} & 0 & -\frac{1}{10 \sqrt{6}} & \frac{7}{10 \sqrt{6}} & 0 &
   \frac{3}{10 \sqrt{2}} & -\frac{1}{10 \sqrt{2}} \\
 \frac{1}{\sqrt{15}} & \frac{1}{\sqrt{33}} & -\frac{7}{5 \sqrt{66}} & -\frac{1}{10}\sqrt{\frac{3}{2}} & -\frac{1}{4 \sqrt{15}} &
   \frac{1}{4 \sqrt{15}} & \frac{1}{10 \sqrt{2}} & \frac{3}{20 \sqrt{5}} & \frac{9}{20 \sqrt{5}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{2 \sqrt{33}} & \frac{3}{5} \sqrt{\frac{3}{22}} & \frac{1}{10 \sqrt{6}} &
   -\frac{1}{4}\sqrt{\frac{3}{5}} & \frac{1}{4}\sqrt{\frac{3}{5}} & \frac{3}{10 \sqrt{2}} & -\frac{1}{20 \sqrt{5}} & -\frac{3}{20
   \sqrt{5}} \\
 0 & -\sqrt{\frac{6}{55}} & \frac{2}{\sqrt{165}} & 0 & -\frac{1}{5 \sqrt{6}} & -\frac{\sqrt{\frac{3}{2}}}{5} & 0 & 0 & 0 \\
 0 & \frac{4}{5 \sqrt{33}} & \frac{2}{5} \sqrt{\frac{6}{11}} & \frac{1}{5}\sqrt{\frac{2}{3}} & \frac{1}{5}\sqrt{\frac{3}{5}} &
   -\frac{1}{5 \sqrt{15}} & 0 & -\frac{2}{5 \sqrt{5}} & -\frac{1}{5 \sqrt{5}} \\
 0 & \frac{2}{5 \sqrt{33}} & \frac{1}{5}\sqrt{\frac{6}{11}} & \frac{1}{5 \sqrt{6}} & \frac{1}{10}\sqrt{\frac{3}{5}} & -\frac{1}{10
   \sqrt{15}} & 0 & \frac{4}{5 \sqrt{5}} & \frac{2}{5 \sqrt{5}} \\
 0 & -\sqrt{\frac{2}{165}} & -\sqrt{\frac{3}{55}} & \frac{1}{\sqrt{15}} & -\frac{1}{10}\sqrt{\frac{3}{2}} & \frac{1}{10 \sqrt{6}} & 0
   & -\frac{3}{10 \sqrt{2}} & \frac{1}{10 \sqrt{2}} \\
 0 & \frac{2}{5} \sqrt{\frac{3}{11}} & \frac{7}{5 \sqrt{66}} & \frac{1}{10}\sqrt{\frac{3}{2}} & -\frac{19}{20 \sqrt{15}} &
   \frac{1}{20}\sqrt{\frac{3}{5}} & -\frac{1}{10 \sqrt{2}} & -\frac{3}{20 \sqrt{5}} & -\frac{9}{20 \sqrt{5}} \\
 0 & \frac{8}{5 \sqrt{33}} & -\frac{3}{5} \sqrt{\frac{3}{22}} & -\frac{1}{10 \sqrt{6}} & \frac{1}{20}\sqrt{\frac{3}{5}} &
   -\frac{11}{20 \sqrt{15}} & -\frac{3}{10 \sqrt{2}} & \frac{1}{20 \sqrt{5}} & \frac{3}{20 \sqrt{5}} \\
 0 & -\sqrt{\frac{2}{165}} & -\sqrt{\frac{3}{55}} & \frac{1}{\sqrt{15}} & -\frac{1}{10}\sqrt{\frac{3}{2}} & \frac{1}{10 \sqrt{6}} & 0
   & \frac{3}{10 \sqrt{2}} & -\frac{1}{10 \sqrt{2}} \\
 0 & \frac{2}{\sqrt{33}} & -\frac{1}{5}\sqrt{\frac{3}{22}} & \frac{1}{10 \sqrt{6}} & -\frac{3}{20} \sqrt{\frac{3}{5}} & -\frac{7}{20
   \sqrt{15}} & \frac{3}{10 \sqrt{2}} & \frac{1}{20 \sqrt{5}} & \frac{3}{20 \sqrt{5}} \\
 0 & 0 & \frac{1}{5}\sqrt{\frac{11}{6}} & \frac{1}{10}\sqrt{\frac{3}{2}} & -\frac{17}{20 \sqrt{15}} & \frac{3 \sqrt{\frac{3}{5}}}{20}
   & -\frac{1}{10 \sqrt{2}} & \frac{3}{20 \sqrt{5}} & \frac{9}{20 \sqrt{5}} \\
 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{3}{5}} & 0 & 0 & 0 & \frac{1}{10 \sqrt{2}} & \frac{3}{10 \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{3}{10} \sqrt{\frac{3}{5}} & \frac{2 }{5}\sqrt{\frac{3}{5}} & \frac{3}{10 \sqrt{2}} & -\frac{3}{20 \sqrt{5}} &
   \frac{1}{20 \sqrt{5}} \\
 0 & 0 & 0 & 0 & \frac{2}{5} \sqrt{\frac{3}{5}} & -\frac{3}{10} \sqrt{\frac{3}{5}} & -\frac{1}{10 \sqrt{2}} & -\frac{9}{20 \sqrt{5}}
   & \frac{3}{20 \sqrt{5}} \\
 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{3}{5}} & 0 & 0 & 0 & -\frac{1}{10 \sqrt{2}} & -\frac{3}{10 \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{3}{5}} & 0 & -\frac{1}{10 \sqrt{2}} & \frac{9}{20 \sqrt{5}} & -\frac{3}{20 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{3}{5}} & -\frac{3}{10 \sqrt{2}} & -\frac{3}{20 \sqrt{5}} & \frac{1}{20 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} \\
\end{array}
\begin{array}{cccccccccc}
\hline
[4,1^2]_1&[4,1^2]_2&[4,1^2]_3&[4,1^2]_4&[4,1^2]_5&[4,1^2]_6&[4,1^2]_7&[4,1^2]_8&[4,1^2]_9&[4,1^2]_{10}\\
\hline
 0 & \frac{1}{3}\sqrt{\frac{2}{21}} & \frac{2}{3 \sqrt{7}} & 0 & -\frac{1}{3}\sqrt{\frac{5}{7}} & -\frac{10}{3} \sqrt{\frac{2}{357}} &
   \frac{1}{3 \sqrt{17}} & 0 & 0 & 0 \\
 0 & -\frac{4}{3 \sqrt{105}} & -\frac{4}{3} \sqrt{\frac{2}{35}} & 0 & -\frac{1}{3}\sqrt{\frac{2}{7}} & -\frac{4}{3}  \sqrt{\frac{5}{357}} & \frac{1}{3}\sqrt{\frac{2}{85}} & 0 & -\frac{\sqrt{2}}{15} & \frac{2 }{15}\sqrt{2} \\
 0 & -\frac{2}{3 \sqrt{105}} & -\frac{2}{3} \sqrt{\frac{2}{35}} & 0 & -\frac{1}{3 \sqrt{14}} & -\frac{2}{3} \sqrt{\frac{5}{357}} &
   \frac{1}{3 \sqrt{170}} & 0 & \frac{2}{15} \sqrt{2} & -\frac{4}{15} \sqrt{2} \\
 \frac{1}{2 \sqrt{6}} & \frac{5}{6 \sqrt{42}} & -\frac{1}{3 \sqrt{7}} & 0 & 0 & -\frac{2}{3} \sqrt{\frac{14}{51}} & -\frac{2}{3
   \sqrt{17}} & 0 & 0 & 0 \\
 -\frac{1}{\sqrt{15}} & -\frac{1}{3}\sqrt{\frac{5}{21}} & \frac{2}{3} \sqrt{\frac{2}{35}} & 0 & 0 & -\frac{4}{3} \sqrt{\frac{7}{255}}
   & -\frac{2}{3} \sqrt{\frac{2}{85}} & \frac{1}{3 \sqrt{5}} & -\frac{1}{5 \sqrt{2}} & \frac{1}{15 \sqrt{2}} \\
 -\frac{1}{2 \sqrt{15}} & -\frac{1}{6}\sqrt{\frac{5}{21}} & \frac{1}{3}\sqrt{\frac{2}{35}} & 0 & 0 & -\frac{2 }{3}\sqrt{\frac{7}{255}}
   & -\frac{1}{3}\sqrt{\frac{2}{85}} & -\frac{2}{3 \sqrt{5}} & \frac{\sqrt{2}}{5} & -\frac{\sqrt{2}}{15} \\
 \frac{1}{2 \sqrt{6}} & \frac{1}{2}\sqrt{\frac{3}{14}} & \frac{1}{3 \sqrt{7}} & \frac{1}{\sqrt{15}} & -\frac{2}{3 \sqrt{35}} &
   \sqrt{\frac{2}{357}} & -\frac{2}{3 \sqrt{17}} & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & -\frac{1}{3}\sqrt{\frac{7}{15}} & 0 & 0 & \frac{1}{3}\sqrt{\frac{2}{7}} & -\frac{8}{3 \sqrt{1785}} &
   -\sqrt{\frac{2}{85}} & \frac{1}{3 \sqrt{5}} & \frac{1}{15 \sqrt{2}} & \frac{1}{5 \sqrt{2}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{6}\sqrt{\frac{7}{15}} & 0 & 0 & \frac{1}{3 \sqrt{14}} & -\frac{4}{3 \sqrt{1785}} &
   -\frac{1}{\sqrt{170}} & -\frac{2}{3 \sqrt{5}} & -\frac{\sqrt{2}}{15} & -\frac{\sqrt{2}}{5} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{6}\sqrt{\frac{7}{6}} & 0 & 0 & -\frac{1}{6}\sqrt{\frac{5}{7}} & -\frac{13}{6 \sqrt{714}} &
   -\frac{7}{6 \sqrt{17}} & -\frac{1}{6 \sqrt{2}} & -\frac{1}{6 \sqrt{5}} & \frac{1}{3 \sqrt{5}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{2}\sqrt{\frac{5}{21}} & -\frac{1}{3 \sqrt{70}} & \frac{1}{5 \sqrt{6}} & -\frac{29}{30 \sqrt{14}} &
   -\frac{1}{2}\sqrt{\frac{3}{595}} & -\frac{11}{6 \sqrt{170}} & \frac{1}{6 \sqrt{5}} & -\frac{2 \sqrt{2}}{15} & -\frac{\sqrt{2}}{15}
   \\
 -\frac{1}{\sqrt{15}} & -\frac{1}{3}\sqrt{\frac{5}{21}} & -\frac{1}{\sqrt{70}} & \frac{1}{5}\sqrt{\frac{3}{2}} & \frac{13}{30
   \sqrt{14}} & -\frac{1}{3 \sqrt{1785}} & \frac{7}{6 \sqrt{170}} & -\frac{1}{3 \sqrt{5}} & -\frac{\sqrt{2}}{15} & -\frac{1}{15
   \sqrt{2}} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{6}\sqrt{\frac{7}{6}} & 0 & \frac{1}{\sqrt{15}} & \frac{1}{6 \sqrt{35}} & -\frac{31}{6 \sqrt{714}} &
   -\frac{1}{6 \sqrt{17}} & \frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{5}} & -\frac{1}{3 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{15}} & -\frac{17}{6 \sqrt{105}} & -\frac{1}{\sqrt{70}} & \frac{1}{5 \sqrt{6}} & -\frac{19}{30 \sqrt{14}} &
   \frac{11}{6 \sqrt{1785}} & -\frac{13}{6 \sqrt{170}} & \frac{1}{6 \sqrt{5}} & \frac{2}{15} \sqrt{2} & \frac{\sqrt{2}}{15} \\
 \frac{1}{\sqrt{15}} & -\frac{1}{\sqrt{105}} & \frac{1}{3 \sqrt{70}} & \frac{1}{5}\sqrt{\frac{3}{2}} & -\frac{\sqrt{\frac{7}{2}}}{30}
   & -\sqrt{\frac{7}{255}} & \frac{11}{6 \sqrt{170}} & -\frac{1}{3 \sqrt{5}} & \frac{\sqrt{2}}{15} & \frac{1}{15 \sqrt{2}} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{6}\sqrt{\frac{7}{6}} & 0 & 0 & \frac{1}{3}\sqrt{\frac{5}{7}} & -\frac{4}{3} \sqrt{\frac{2}{357}} &
   -\frac{1}{\sqrt{17}} & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & -\frac{1}{3}\sqrt{\frac{7}{15}} & 0 & 0 & \frac{1}{3}\sqrt{\frac{2}{7}} & -\frac{8}{3 \sqrt{1785}} &
   -\sqrt{\frac{2}{85}} & \frac{1}{3 \sqrt{5}} & -\frac{1}{15 \sqrt{2}} & -\frac{1}{5 \sqrt{2}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{6}\sqrt{\frac{7}{15}} & 0 & 0 & \frac{1}{3 \sqrt{14}} & -\frac{4}{3 \sqrt{1785}} &
   -\frac{1}{\sqrt{170}} & -\frac{2}{3 \sqrt{5}} & \frac{\sqrt{2}}{15} & \frac{1}{5}\sqrt{2} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{2 \sqrt{42}} & -\frac{2}{3 \sqrt{7}} & \frac{1}{\sqrt{15}} & -\frac{2}{3 \sqrt{35}} &
   \sqrt{\frac{2}{357}} & -\frac{2}{3 \sqrt{17}} & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & \frac{1}{3}\sqrt{\frac{5}{21}} & -\frac{2}{3} \sqrt{\frac{2}{35}} & 0 & 0 & \frac{4}{3} \sqrt{\frac{7}{255}} &
   \frac{2}{3} \sqrt{\frac{2}{85}} & \frac{1}{3 \sqrt{5}} & \frac{1}{5 \sqrt{2}} & -\frac{1}{15 \sqrt{2}} \\
 \frac{1}{2 \sqrt{15}} & \frac{1}{6}\sqrt{\frac{5}{21}} & -\frac{1}{3}\sqrt{\frac{2}{35}} & 0 & 0 & \frac{2}{3} \sqrt{\frac{7}{255}} &
   \frac{1}{3}\sqrt{\frac{2}{85}} & -\frac{2}{3 \sqrt{5}} & -\frac{\sqrt{2}}{5} & \frac{\sqrt{2}}{15} \\
 -\frac{1}{2 \sqrt{6}} & -\frac{5}{6 \sqrt{42}} & \frac{1}{3 \sqrt{7}} & 0 & 0 & \frac{5 \sqrt{1}{6}\frac{7}{102}} &
   -\frac{1}{\sqrt{17}} & \frac{1}{6 \sqrt{2}} & -\frac{1}{3 \sqrt{5}} & -\frac{1}{6 \sqrt{5}} \\
 \frac{1}{\sqrt{15}} & \frac{1}{\sqrt{105}} & -\frac{1}{3 \sqrt{70}} & \frac{1}{5 \sqrt{6}} & \frac{1}{30 \sqrt{14}} &
   \frac{1}{2}\sqrt{\frac{3}{595}} & -\frac{23}{6 \sqrt{170}} & -\frac{1}{3 \sqrt{5}} & \frac{1}{30 \sqrt{2}} & -\frac{7}{30
   \sqrt{2}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{6}\sqrt{\frac{7}{15}} & \frac{1}{3}\sqrt{\frac{7}{10}} & \frac{1}{5}\sqrt{\frac{3}{2}} & \frac{1}{10
   \sqrt{14}} & -\frac{4}{3 \sqrt{1785}} & \frac{11}{6 \sqrt{170}} & -\frac{1}{6 \sqrt{5}} & -\frac{7}{30 \sqrt{2}} & -\frac{1}{30
   \sqrt{2}} \\
 -\frac{1}{2 \sqrt{6}} & -\frac{5}{6 \sqrt{42}} & \frac{1}{3 \sqrt{7}} & \frac{1}{\sqrt{15}} & \frac{1}{\sqrt{35}} &
   \frac{1}{6}\sqrt{\frac{17}{42}} & 0 & -\frac{1}{6 \sqrt{2}} & \frac{1}{3 \sqrt{5}} & \frac{1}{6 \sqrt{5}} \\
 \frac{1}{\sqrt{15}} & -\frac{1}{3 \sqrt{105}} & \frac{1}{3}\sqrt{\frac{5}{14}} & \frac{1}{5 \sqrt{6}} & -\frac{3}{10 \sqrt{14}} &
   \frac{1}{6}\sqrt{\frac{17}{105}} & -\frac{1}{6}\sqrt{\frac{17}{10}} & \frac{1}{3 \sqrt{5}} & \frac{1}{6 \sqrt{2}} & \frac{1}{6
   \sqrt{2}} \\
 \frac{1}{2 \sqrt{15}} & \frac{1}{2}\sqrt{\frac{3}{35}} & -\frac{1}{3}\sqrt{\frac{5}{14}} & \frac{1}{5}\sqrt{\frac{3}{2}} &
   \frac{23}{30 \sqrt{14}} & -\frac{4}{\sqrt{1785}} & -\frac{1}{6 \sqrt{170}} & \frac{1}{6 \sqrt{5}} & -\frac{1}{6 \sqrt{2}} &
   \frac{1}{6 \sqrt{2}} \\
 0 & -\sqrt{\frac{2}{21}} & \frac{1}{3 \sqrt{7}} & \frac{1}{\sqrt{15}} & -\frac{2}{3 \sqrt{35}} & \sqrt{\frac{2}{357}} & -\frac{2}{3
   \sqrt{17}} & 0 & 0 & 0 \\
 0 & \frac{4}{3 \sqrt{105}} & \frac{4}{3} \sqrt{\frac{2}{35}} & 0 & \frac{1}{3}\sqrt{\frac{2}{7}} & \frac{4}{3} \sqrt{\frac{5}{357}}
   & -\frac{1}{3}\sqrt{\frac{2}{85}} & 0 & \frac{2 }{15}\sqrt{2} & \frac{\sqrt{2}}{15} \\
 0 & \frac{2}{3 \sqrt{105}} & \frac{2 }{3}\sqrt{\frac{2}{35}} & 0 & \frac{1}{3 \sqrt{14}} & \frac{2}{3} \sqrt{\frac{5}{357}} &
   -\frac{1}{3 \sqrt{170}} & 0 & -\frac{4 \sqrt{2}}{15} & -\frac{2 \sqrt{2}}{15} \\
 0 & -\frac{1}{3}\sqrt{\frac{2}{21}} & -\frac{2}{3 \sqrt{7}} & 0 & -\frac{1}{6}\sqrt{\frac{5}{7}} & \frac{43}{6 \sqrt{714}} &
   -\frac{1}{2 \sqrt{17}} & -\frac{1}{6 \sqrt{2}} & -\frac{1}{6 \sqrt{5}} & \frac{1}{3 \sqrt{5}} \\
 0 & \frac{2}{\sqrt{105}} & \frac{1}{3}\sqrt{\frac{5}{14}} & \frac{1}{5 \sqrt{6}} & -\frac{29}{30 \sqrt{14}} & \frac{11}{2
   \sqrt{1785}} & -\frac{1}{6}\sqrt{\frac{5}{34}} & -\frac{1}{3 \sqrt{5}} & \frac{1}{30 \sqrt{2}} & -\frac{7}{30 \sqrt{2}} \\
 0 & \frac{8}{3 \sqrt{105}} & -\frac{1}{3}\sqrt{\frac{5}{14}} & \frac{1}{5}\sqrt{\frac{3}{2}} & \frac{13}{30 \sqrt{14}} & -\frac{8}{3
   \sqrt{1785}} & \frac{1}{6}\sqrt{\frac{5}{34}} & -\frac{1}{6 \sqrt{5}} & -\frac{7}{30 \sqrt{2}} & -\frac{1}{30 \sqrt{2}} \\
 0 & -\frac{1}{3}\sqrt{\frac{2}{21}} & -\frac{2}{3 \sqrt{7}} & \frac{1}{\sqrt{15}} & \frac{1}{6 \sqrt{35}} & \frac{25}{6 \sqrt{714}}
   & \frac{1}{2 \sqrt{17}} & \frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{5}} & -\frac{1}{3 \sqrt{5}} \\
 0 & \frac{2}{3} \sqrt{\frac{5}{21}} & -\frac{1}{3 \sqrt{70}} & \frac{1}{5 \sqrt{6}} & -\frac{19}{30 \sqrt{14}} & \frac{5}{6}
   \sqrt{\frac{5}{357}} & -\frac{11}{6 \sqrt{170}} & \frac{1}{3 \sqrt{5}} & \frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} \\
 0 & 0 & \frac{1}{3}\sqrt{\frac{7}{10}} & \frac{1}{5}\sqrt{\frac{3}{2}} & -\frac{1}{30}\sqrt{\frac{7}{2}} & 0 &
   \frac{\sqrt{1}{6}\frac{17}{10}} & \frac{1}{6 \sqrt{5}} & -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & -\frac{1}{\sqrt{15}} & \frac{3}{2 \sqrt{35}} & \frac{5}{2 \sqrt{714}} & -\frac{5}{6 \sqrt{17}} & -\frac{1}{6 \sqrt{2}}
   & -\frac{1}{6 \sqrt{5}} & \frac{1}{3 \sqrt{5}} \\
 0 & 0 & 0 & -\frac{\sqrt{\frac{2}{3}}}{5} & -\frac{\sqrt{\frac{2}{7}}}{5} & \frac{9 \sqrt{\frac{3}{595}}}{2} & \frac{7}{3
   \sqrt{170}} & \frac{1}{3 \sqrt{5}} & -\frac{7}{30 \sqrt{2}} & -\frac{1}{30 \sqrt{2}} \\
 0 & 0 & 0 & \frac{2 \sqrt{\frac{2}{3}}}{5} & \frac{2 \sqrt{\frac{2}{7}}}{5} & \frac{8}{\sqrt{1785}} & \frac{1}{3 \sqrt{170}} &
   \frac{1}{6 \sqrt{5}} & -\frac{1}{30 \sqrt{2}} & \frac{7}{30 \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{5}{7}} & -\frac{1}{2 \sqrt{714}} & \frac{1}{6 \sqrt{17}} & \frac{1}{6 \sqrt{2}} & \frac{1}{6
   \sqrt{5}} & -\frac{1}{3 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{35}{51}} & -\frac{1}{3 \sqrt{170}} & -\frac{1}{3 \sqrt{5}} & \frac{1}{6 \sqrt{2}} &
   -\frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3}\sqrt{\frac{17}{10}} & -\frac{1}{6 \sqrt{5}} & \frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} \\
\end{array}
\begin{array}{cccccccccc}
[3,1^3]_1&[3,1^3]_2&[3,1^3]_3&[3,1^3]_4&[3,1^3]_5&[3,1^3]_6&[3,1^3]_7&[3,1^3]_8&[3,1^3]_9&[3,1^3]_{10}\\
 0 & \frac{2}{3 \sqrt{5}} & -\frac{2}{3} \sqrt{\frac{2}{15}} & -\frac{1}{3 \sqrt{70}} & \sqrt{\frac{3}{70}} &
   \frac{1}{3}\sqrt{\frac{5}{21}} & -\frac{1}{3 \sqrt{35}} & 0 & 0 & 0 \\
 \sqrt{\frac{2}{15}} & -\frac{2 \sqrt{2}}{15} & -\frac{1}{15 \sqrt{3}} & -\frac{1}{30 \sqrt{7}} & \frac{1}{10}\sqrt{\frac{3}{7}} &
   \frac{1}{6}\sqrt{\frac{7}{6}} & -\frac{1}{30}\sqrt{\frac{7}{2}} & 0 & \frac{1}{15 \sqrt{2}} & -\frac{\sqrt{2}}{15} \\
 \frac{1}{\sqrt{30}} & \frac{1}{5 \sqrt{2}} & \frac{7}{15 \sqrt{3}} & -\frac{1}{10 \sqrt{7}} & \frac{3 \sqrt{\frac{3}{7}}}{10} &
   -\frac{1}{3}\sqrt{\frac{2}{21}}& \frac{1}{15}\sqrt{\frac{2}{7}} & 0 & -\frac{\sqrt{2}}{15} & \frac{2 \sqrt{2}}{15} \\
 0 & -\frac{2}{3 \sqrt{5}} & \frac{2}{3} \sqrt{\frac{2}{15}} & \frac{2}{3} \sqrt{\frac{2}{35}} & \sqrt{\frac{2}{105}} & \frac{4}{3
   \sqrt{105}} & \frac{2}{3 \sqrt{35}} & 0 & 0 & 0 \\
 -\sqrt{\frac{2}{15}} & \frac{2 \sqrt{2}}{15} & \frac{1}{15 \sqrt{3}} & \frac{2}{15 \sqrt{7}} & \frac{1}{5 \sqrt{21}} &
   \frac{1}{15}\sqrt{\frac{14}{3}} & \frac{1}{15}\sqrt{\frac{7}{2}} & -\frac{1}{6 \sqrt{5}} & \frac{1}{10 \sqrt{2}} & -\frac{1}{30
   \sqrt{2}} \\
 -\frac{1}{\sqrt{30}} & -\frac{1}{5 \sqrt{2}} & -\frac{7}{15 \sqrt{3}} & \frac{2}{5 \sqrt{7}} & \frac{1}{5}\sqrt{\frac{3}{7}} &
   -\frac{4}{15} \sqrt{\frac{2}{21}} & -\frac{2}{15} \sqrt{\frac{2}{7}} & \frac{1}{3 \sqrt{5}} & -\frac{1}{5 \sqrt{2}} & \frac{1}{15
   \sqrt{2}} \\
 0 & 0 & 0 & -\frac{1}{\sqrt{70}} & -\sqrt{\frac{5}{42}} & -\sqrt{\frac{3}{35}} & -\frac{1}{3 \sqrt{35}} & 0 & 0 & 0 \\
 -\sqrt{\frac{2}{15}} & -\frac{\sqrt{2}}{15} & \frac{2}{15 \sqrt{3}} & \frac{13}{30 \sqrt{7}} & \frac{1}{10}\sqrt{\frac{3}{7}} &
   -\frac{31}{30 \sqrt{42}} & \frac{3}{10 \sqrt{14}} & -\frac{1}{6 \sqrt{5}} & -\frac{1}{30 \sqrt{2}} & -\frac{1}{10 \sqrt{2}} \\
 -\frac{1}{\sqrt{30}} & -\frac{1}{15 \sqrt{2}} & \frac{1}{15 \sqrt{3}} & -\frac{1}{30 \sqrt{7}} & -\frac{11}{10 \sqrt{21}} &
   \frac{13 }{15}\sqrt{\frac{2}{21}} & \frac{1}{5}\sqrt{\frac{2}{7}} & \frac{1}{3 \sqrt{5}} & \frac{1}{15 \sqrt{2}} & \frac{1}{5
   \sqrt{2}} \\
 0 & -\frac{2}{3 \sqrt{5}} & -\frac{1}{3 \sqrt{30}} & \frac{1}{3 \sqrt{70}} & -\sqrt{\frac{3}{70}} & \frac{\sqrt{\frac{5}{21}}}{12}
   & -\frac{1}{12 \sqrt{35}} & \frac{1}{3 \sqrt{2}} & -\frac{1}{6 \sqrt{5}} & \frac{1}{3 \sqrt{5}} \\
 0 & \frac{\sqrt{2}}{5} & \frac{1}{10 \sqrt{3}} & -\frac{1}{2 \sqrt{7}} & -\frac{11}{10 \sqrt{21}} & \frac{1}{20}\sqrt{\frac{7}{6}} &
   \frac{1}{60}\sqrt{\frac{7}{2}} & \frac{1}{6 \sqrt{5}} & \frac{1}{30 \sqrt{2}} & \frac{2 \sqrt{2}}{15} \\
 0 & -\frac{\sqrt{2}}{15} & -\frac{1}{30 \sqrt{3}} & -\frac{1}{6 \sqrt{7}} & -\frac{13}{10 \sqrt{21}} & \frac{23}{60 \sqrt{42}} &
   \frac{1}{60 \sqrt{14}} & -\frac{1}{3 \sqrt{5}} & \frac{2 \sqrt{2}}{15} & -\frac{11}{30 \sqrt{2}} \\
 0 & 0 & \frac{1}{3}\sqrt{\frac{5}{6}} & 0 & 0 & -\frac{5}{12} \sqrt{\frac{5}{21}} & \frac{1}{12}\sqrt{\frac{5}{7}} & -\frac{1}{3
   \sqrt{2}} & \frac{1}{6 \sqrt{5}} & -\frac{1}{3 \sqrt{5}} \\
 0 & 0 & -\frac{1}{6 \sqrt{3}} & 0 & 0 & -\frac{31}{12 \sqrt{42}} & -\frac{5}{12 \sqrt{14}} & \frac{1}{6 \sqrt{5}} & -\frac{7}{30
   \sqrt{2}} & \frac{\sqrt{2}}{15} \\
 0 & 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & -\frac{1}{4 \sqrt{42}} & -\frac{5}{12 \sqrt{14}} & -\frac{1}{3 \sqrt{5}} &
   \frac{\sqrt{2}}{15} & -\frac{13}{30 \sqrt{2}} \\
 0 & \frac{2}{3 \sqrt{5}} & -\frac{2}{15} \sqrt{\frac{2}{15}} & \frac{1}{3}\sqrt{\frac{5}{14}} & -\frac{1}{\sqrt{210}} & -\frac{1}{3
   \sqrt{105}} & \frac{1}{\sqrt{35}} & 0 & 0 & 0 \\
 \sqrt{\frac{2}{15}} & -\frac{2}{15} \sqrt{2} & -\frac{1}{15 \sqrt{3}} & \frac{1}{6 \sqrt{7}} & -\frac{1}{10 \sqrt{21}} &
   -\frac{1}{30}\sqrt{\frac{7}{6}} & \frac{1}{10}\sqrt{\frac{7}{2}} & -\frac{1}{6 \sqrt{5}} & \frac{1}{30 \sqrt{2}} & \frac{1}{10
   \sqrt{2}} \\
 \frac{1}{\sqrt{30}} & \frac{1}{5 \sqrt{2}} & \frac{7}{15 \sqrt{3}} & \frac{1}{2 \sqrt{7}} & -\frac{1}{10}\sqrt{\frac{3}{7}} &
   \frac{1}{15}\sqrt{\frac{2}{21}} & -\frac{1}{5}\sqrt{\frac{2}{7}} & \frac{1}{3 \sqrt{5}} & -\frac{1}{15 \sqrt{2}} & -\frac{1}{5
   \sqrt{2}} \\
 0 & 0 & 0 & -\sqrt{\frac{2}{35}} & 2 \sqrt{\frac{2}{105}} & \frac{2}{\sqrt{105}} & -\frac{4}{3 \sqrt{35}} & 0 & 0 & 0 \\
 -\sqrt{\frac{2}{15}} & -\frac{\sqrt{2}}{15} & \frac{2}{15 \sqrt{3}} & -\frac{1}{15 \sqrt{7}} & -\frac{4}{5 \sqrt{21}} & \frac{1}{15
   \sqrt{42}} & -\frac{1}{3}\sqrt{\frac{2}{7}} & -\frac{1}{6 \sqrt{5}} & -\frac{1}{10 \sqrt{2}} & \frac{1}{30 \sqrt{2}} \\
 -\frac{1}{\sqrt{30}} & -\frac{1}{15 \sqrt{2}} & \frac{1}{15 \sqrt{3}} & -\frac{8}{15 \sqrt{7}} & \frac{1}{5}\sqrt{\frac{3}{7}} &
   -\frac{11}{15} \sqrt{\frac{2}{21}} & \frac{1}{3}\sqrt{\frac{2}{7}} & \frac{1}{3 \sqrt{5}} & \frac{1}{5 \sqrt{2}} & -\frac{1}{15
   \sqrt{2}} \\
 0 & -\frac{2}{3 \sqrt{5}} & -\frac{1}{3 \sqrt{30}} & -\frac{1}{3}\sqrt{\frac{5}{14}} & \frac{1}{\sqrt{210}} & -\frac{1}{12
   \sqrt{105}} & \frac{1}{4 \sqrt{35}} & \frac{1}{6 \sqrt{2}} & \frac{\sqrt{5}}{12} & -\frac{\sqrt{5}}{12} \\
 0 & \frac{\sqrt{2}}{5} & \frac{1}{10 \sqrt{3}} & -\frac{3}{10 \sqrt{7}} & \frac{13}{10 \sqrt{21}} & -\frac{1}{20}\sqrt{\frac{7}{6}}
   & \frac{1}{60}\sqrt{\frac{7}{2}} & \frac{\sqrt{5}}{12} & \frac{1}{12 \sqrt{2}} & -\frac{1}{12 \sqrt{2}} \\
 0 & -\frac{\sqrt{2}}{15} & -\frac{1}{30 \sqrt{3}} & -\frac{17}{30 \sqrt{7}} & \frac{3}{10} \sqrt{\frac{3}{7}} & -\frac{13}{60
   \sqrt{42}} & \frac{11}{60 \sqrt{14}} & -\frac{\sqrt{5}}{12} & -\frac{1}{12 \sqrt{2}} & \frac{5}{12 \sqrt{2}} \\
 0 & 0 & \frac{1}{3}\sqrt{\frac{5}{6}} & 0 & 0 & \frac{1}{12}\sqrt{\frac{5}{21}} & -\frac{1}{4}\sqrt{\frac{5}{7}} & -\frac{1}{6
   \sqrt{2}} & -\frac{\sqrt{5}}{12} & \frac{\sqrt{5}}{12} \\
 0 & 0 & -\frac{1}{6 \sqrt{3}} & 0 & 0 & \frac{23}{12 \sqrt{42}} & -\frac{13}{12 \sqrt{14}} & \frac{1}{12 \sqrt{5}} & \frac{1}{60
   \sqrt{2}} & -\frac{17}{60 \sqrt{2}} \\
 0 & 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & \frac{1}{4}\sqrt{\frac{3}{14}} & \frac{1}{12 \sqrt{14}} & -\frac{7}{12 \sqrt{5}} &
   -\frac{7}{60 \sqrt{2}} & \frac{19}{60 \sqrt{2}} \\
 0 & 0 & 0 & \frac{3}{\sqrt{70}} & \frac{1}{\sqrt{210}} & \frac{1}{\sqrt{105}} & \frac{\sqrt{\frac{5}{7}}}{3} & 0 & 0 & 0 \\
 \sqrt{\frac{2}{15}} & \frac{\sqrt{2}}{15} & -\frac{2}{15 \sqrt{3}} & -\frac{\sqrt{7}}{30} & -\frac{1}{10}\sqrt{\frac{7}{3}} &
   -\frac{11}{30 \sqrt{42}} & \frac{19}{30 \sqrt{14}} & 0 & -\frac{\sqrt{2}}{15} & -\frac{1}{15 \sqrt{2}} \\
 \frac{1}{\sqrt{30}} & \frac{1}{15 \sqrt{2}} & -\frac{1}{15 \sqrt{3}} & \frac{19}{30 \sqrt{7}} & -\frac{1}{10 \sqrt{21}} &
   -\frac{1}{15}\sqrt{\frac{14}{3}} & -\frac{\sqrt{14}}{15} & 0 & \frac{2 \sqrt{2}}{15} & \frac{\sqrt{2}}{15} \\
 0 & \frac{2}{3 \sqrt{5}} & \frac{1}{3 \sqrt{30}} & \frac{\sqrt{\frac{5}{14}}}{3} & -\frac{1}{\sqrt{210}} & \frac{1}{12 \sqrt{105}}
   & -\frac{1}{4 \sqrt{35}} & -\frac{1}{6 \sqrt{2}} & \frac{7}{12 \sqrt{5}} & \frac{1}{12 \sqrt{5}} \\
 0 & -\frac{\sqrt{2}}{5} & -\frac{1}{10 \sqrt{3}} & \frac{\sqrt{7}}{10} & \frac{1}{10}\sqrt{\frac{7}{3}} & -\frac{1}{4 \sqrt{42}} &
   -\frac{11}{60 \sqrt{14}} & -\frac{1}{12 \sqrt{5}} & \frac{11}{60 \sqrt{2}} & \frac{13}{60 \sqrt{2}} \\
 0 & \frac{\sqrt{2}}{15} & \frac{1}{30 \sqrt{3}} & \frac{23}{30 \sqrt{7}} & \frac{1}{10 \sqrt{21}} & -\frac{1}{12 \sqrt{42}} &
   -\frac{13}{60 \sqrt{14}} & \frac{7}{12 \sqrt{5}} & -\frac{17}{60 \sqrt{2}} & -\frac{11}{60 \sqrt{2}} \\
 0 & 0 & -\frac{1}{3}\sqrt{\frac{5}{6}} & 0 & 0 & -\frac{1}{12}\sqrt{\frac{5}{21}} & \frac{1}{4}\sqrt{\frac{5}{7}} & \frac{1}{6
   \sqrt{2}} & -\frac{7}{12 \sqrt{5}} & -\frac{1}{12 \sqrt{5}} \\
 0 & 0 & \frac{1}{6 \sqrt{3}} & 0 & 0 & \frac{13}{12 \sqrt{42}} & \frac{17}{12 \sqrt{14}} & -\frac{\sqrt{5}}{12} & \frac{7}{60
   \sqrt{2}} & \frac{1}{60 \sqrt{2}} \\
 0 & 0 & \frac{1}{2 \sqrt{3}} & 0 & 0 & \frac{1}{4}\sqrt{\frac{3}{14}} & \frac{1}{12 \sqrt{14}} & \frac{\sqrt{5}}{12} & -\frac{19}{60
   \sqrt{2}} & -\frac{17}{60 \sqrt{2}} \\
 0 & 0 & 0 & -\sqrt{\frac{2}{35}} & 2 \sqrt{\frac{2}{105}} & -\frac{1}{2 \sqrt{105}} & \frac{1}{3 \sqrt{35}} & -\frac{1}{6 \sqrt{2}}
   & -\frac{\sqrt{5}}{12} & -\frac{\sqrt{5}}{12} \\
 0 & 0 & 0 & \frac{1}{\sqrt{7}} & \frac{4}{5 \sqrt{21}} & -\frac{1}{10}\sqrt{\frac{3}{14}} & -\frac{2}{15} \sqrt{\frac{2}{7}} &
   -\frac{\sqrt{5}}{12} & -\frac{1}{12 \sqrt{2}} & -\frac{1}{12 \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{1}{5}\sqrt{\frac{7}{3}} & -\frac{1}{5}\sqrt{\frac{2}{21}} & \frac{1}{30 \sqrt{14}} & \frac{\sqrt{5}}{12} &
   \frac{5}{12 \sqrt{2}} & \frac{1}{12 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{5}{21}} & -\frac{1}{3}\sqrt{\frac{5}{7}} & \frac{1}{6 \sqrt{2}} & \frac{\sqrt{5}}{12} &
   \frac{\sqrt{5}}{12} \\
 0 & 0 & 0 & 0 & 0 & \frac{5}{2 \sqrt{42}} & \frac{1}{3}\sqrt{\frac{2}{7}} & -\frac{1}{12 \sqrt{5}} & -\frac{17}{60 \sqrt{2}} &
   -\frac{1}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6}\sqrt{\frac{7}{2}} & \frac{7}{12 \sqrt{5}} & \frac{19}{60 \sqrt{2}} & \frac{7}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_1&[3,2,1]_2&[3,2,1]_3&[3,2,1]_4&[3,2,1]_5&[3,2,1]_6&[3,2,1]_7&[3,2,1]_8\\
\hline
 0 & 0 & 0 & 40 \sqrt{\frac{2}{16549}} & -\frac{256 \sqrt{\frac{2}{1141881}}}{3} & -\frac{16}{3 \sqrt{391}} & \frac{32
   \sqrt{\frac{2}{5015}}}{9} & \frac{16}{3 \sqrt{885}} \\
 0 & 0 & -\frac{2}{\sqrt{15}} & -10 \sqrt{\frac{5}{16549}} & \frac{64 \sqrt{\frac{5}{1141881}}}{3} & -\frac{13
   \sqrt{\frac{2}{1955}}}{3} & \frac{52}{45 \sqrt{1003}} & \frac{13 \sqrt{\frac{2}{177}}}{15} \\
 0 & 0 & -\frac{1}{\sqrt{15}} & 15 \sqrt{\frac{5}{16549}} & -32 \sqrt{\frac{5}{1141881}} & \frac{31 \sqrt{\frac{2}{1955}}}{3} &
   -\frac{124}{45 \sqrt{1003}} & -\frac{31 \sqrt{\frac{2}{177}}}{15} \\
 \frac{1}{4 \sqrt{13}} & \frac{7}{4 \sqrt{39}} & \frac{\sqrt{\frac{3}{2}}}{4} & -\frac{97}{4 \sqrt{33098}} & -\frac{2689}{12
   \sqrt{2283762}} & \frac{3}{\sqrt{391}} & -\frac{739}{36 \sqrt{10030}} & \frac{11}{2 \sqrt{885}} \\
 -\frac{\sqrt{\frac{5}{26}}}{4} & \frac{17}{4 \sqrt{390}} & -\frac{1}{4 \sqrt{15}} & -\frac{33}{4 \sqrt{82745}} & \frac{23591}{24
   \sqrt{5709405}} & \frac{49}{3 \sqrt{3910}} & \frac{661}{360 \sqrt{1003}} & -\frac{29}{10 \sqrt{354}} \\
 \frac{3 \sqrt{\frac{5}{26}}}{4} & \frac{1}{4 \sqrt{390}} & -\frac{1}{8 \sqrt{15}} & -\frac{613}{8 \sqrt{82745}} & \frac{2411}{8
   \sqrt{5709405}} & -\frac{4 \sqrt{\frac{2}{1955}}}{3} & \frac{3443}{360 \sqrt{1003}} & \frac{23}{10 \sqrt{354}} \\
 \frac{1}{4 \sqrt{13}} & \frac{7}{4 \sqrt{39}} & -\frac{\sqrt{\frac{3}{2}}}{4} & \frac{17}{4 \sqrt{33098}} & \frac{1067}{4
   \sqrt{2283762}} & \frac{13}{6 \sqrt{391}} & \frac{73}{12 \sqrt{10030}} & \frac{2 \sqrt{\frac{5}{177}}}{3} \\
 \frac{\sqrt{\frac{5}{26}}}{4} & -\frac{17}{4 \sqrt{390}} & -\frac{1}{4 \sqrt{15}} & \frac{231}{4 \sqrt{82745}} & \frac{353}{24
   \sqrt{5709405}} & \frac{13}{3 \sqrt{3910}} & \frac{5 \sqrt{\frac{59}{17}}}{72} & \frac{\sqrt{\frac{59}{6}}}{30} \\
 -\frac{3 \sqrt{\frac{5}{26}}}{4} & -\frac{1}{4 \sqrt{390}} & -\frac{1}{8 \sqrt{15}} & \frac{11}{8 \sqrt{82745}} & \frac{9859}{24
   \sqrt{5709405}} & -6 \sqrt{\frac{2}{1955}} & -\frac{235}{72 \sqrt{1003}} & \frac{67}{30 \sqrt{354}} \\
 -\frac{1}{4 \sqrt{13}} & -\frac{7}{4 \sqrt{39}} & 0 & \sqrt{\frac{2}{16549}} & -\frac{3361}{12 \sqrt{2283762}} & \frac{19}{6
   \sqrt{391}} & \frac{41 \sqrt{\frac{5}{2006}}}{36} & -\frac{13}{3 \sqrt{885}} \\
 \frac{\sqrt{\frac{13}{10}}}{4} & -\frac{\sqrt{\frac{13}{30}}}{4} & \frac{\sqrt{\frac{3}{5}}}{4} & -\frac{61}{4 \sqrt{82745}} &
   -\frac{281 \sqrt{\frac{3}{1903135}}}{8} & -\frac{7}{3 \sqrt{3910}} & \frac{247}{120 \sqrt{1003}} & -\frac{77}{30 \sqrt{354}} \\
 \frac{9}{4 \sqrt{130}} & \frac{11}{4 \sqrt{390}} & \frac{\sqrt{\frac{3}{5}}}{8} & \frac{43 \sqrt{\frac{13}{6365}}}{8} & -\frac{1039
   \sqrt{\frac{13}{439185}}}{24} & \frac{19}{3 \sqrt{3910}} & \frac{223}{360 \sqrt{1003}} & \frac{109}{30 \sqrt{354}} \\
 -\frac{1}{4 \sqrt{13}} & -\frac{7}{4 \sqrt{39}} & 0 & -15 \sqrt{\frac{2}{16549}} & 32 \sqrt{\frac{2}{1141881}} & -\frac{15}{4
   \sqrt{391}} & -\frac{25 \sqrt{\frac{5}{2006}}}{9} & -\frac{7}{12 \sqrt{885}} \\
 -\frac{\sqrt{\frac{13}{10}}}{4} & \frac{\sqrt{\frac{13}{30}}}{4} & \frac{\sqrt{\frac{3}{5}}}{4} & \frac{15
   \sqrt{\frac{5}{16549}}}{4} & -8 \sqrt{\frac{5}{1141881}} & -\frac{29 \sqrt{\frac{5}{782}}}{12} & -\frac{433}{90 \sqrt{1003}} &
   \frac{157}{60 \sqrt{354}} \\
 -\frac{9}{4 \sqrt{130}} & -\frac{11}{4 \sqrt{390}} & \frac{\sqrt{\frac{3}{5}}}{8} & -\frac{45 \sqrt{\frac{5}{16549}}}{8} & 4
   \sqrt{\frac{15}{380627}} & \frac{3 \sqrt{\frac{5}{782}}}{4} & \frac{29}{10 \sqrt{1003}} & -\frac{329}{60 \sqrt{354}} \\
 -\frac{1}{4 \sqrt{13}} & -\frac{7}{4 \sqrt{39}} & -\frac{\sqrt{\frac{3}{2}}}{4} & \frac{33}{4 \sqrt{33098}} & -\frac{3521}{12
   \sqrt{2283762}} & \frac{5}{6 \sqrt{391}} & -\frac{127 \sqrt{\frac{5}{2006}}}{36} & \frac{23}{3 \sqrt{885}} \\
 \frac{\sqrt{\frac{5}{26}}}{4} & -\frac{17}{4 \sqrt{390}} & \frac{1}{4 \sqrt{15}} & \frac{257}{4 \sqrt{82745}} & \frac{19879}{24
   \sqrt{5709405}} & -\frac{5 \sqrt{\frac{5}{782}}}{2} & \frac{409}{72 \sqrt{1003}} & \frac{43}{15 \sqrt{354}} \\
 -\frac{3 \sqrt{\frac{5}{26}}}{4} & -\frac{1}{4 \sqrt{390}} & \frac{1}{8 \sqrt{15}} & \frac{677}{8 \sqrt{82745}} & -\frac{341}{8
   \sqrt{5709405}} & \frac{\sqrt{\frac{85}{46}}}{6} & \frac{31 \sqrt{\frac{17}{59}}}{72} & -\frac{8 \sqrt{\frac{2}{177}}}{15} \\
 -\frac{1}{4 \sqrt{13}} & -\frac{7}{4 \sqrt{39}} & \frac{\sqrt{\frac{3}{2}}}{4} & \frac{47}{4 \sqrt{33098}} & \frac{1003}{4
   \sqrt{2283762}} & \frac{5}{3 \sqrt{391}} & \frac{27}{4 \sqrt{10030}} & \frac{23}{6 \sqrt{885}} \\
 -\frac{9}{4 \sqrt{130}} & -\frac{11}{4 \sqrt{390}} & -\frac{1}{4 \sqrt{15}} & \frac{47}{4 \sqrt{82745}} & -\frac{10531}{24
   \sqrt{5709405}} & -\frac{13 \sqrt{\frac{5}{782}}}{6} & \frac{911}{360 \sqrt{1003}} & \frac{\sqrt{\frac{3}{118}}}{5} \\
 \frac{\sqrt{\frac{13}{10}}}{4} & -\frac{\sqrt{\frac{13}{30}}}{4} & -\frac{1}{8 \sqrt{15}} & \frac{427}{8 \sqrt{82745}} &
   \frac{577}{24 \sqrt{5709405}} & -\frac{\sqrt{\frac{5}{782}}}{6} & -\frac{2357}{360 \sqrt{1003}} & -\frac{11}{5 \sqrt{354}} \\
 -\frac{3}{4 \sqrt{13}} & \frac{5}{4 \sqrt{39}} & -\frac{\sqrt{\frac{3}{2}}}{8} & \frac{185}{8 \sqrt{33098}} & -\frac{74
   \sqrt{\frac{2}{1141881}}}{3} & -\frac{5}{2 \sqrt{391}} & \frac{32 \sqrt{\frac{2}{5015}}}{9} & -\frac{3 \sqrt{\frac{3}{295}}}{2}
   \\
 -\frac{1}{4 \sqrt{130}} & \frac{19}{4 \sqrt{390}} & -\frac{\sqrt{\frac{3}{5}}}{16} & -\frac{\sqrt{\frac{871}{95}}}{16} &
   -\frac{\sqrt{\frac{871}{6555}}}{2} & -\frac{11 \sqrt{\frac{2}{1955}}}{3} & \frac{137}{30 \sqrt{1003}} & \frac{29}{15 \sqrt{354}}
   \\
 -\frac{\sqrt{\frac{13}{10}}}{4} & -\frac{\sqrt{\frac{13}{30}}}{4} & -\frac{3 \sqrt{\frac{3}{5}}}{16} & -\frac{1173}{16
   \sqrt{82745}} & -\frac{1433}{12 \sqrt{5709405}} & \frac{29}{3 \sqrt{3910}} & -\frac{79}{180 \sqrt{1003}} & \frac{3
   \sqrt{\frac{3}{118}}}{5} \\
 \frac{1}{\sqrt{13}} & \frac{1}{2 \sqrt{39}} & -\frac{\sqrt{\frac{3}{2}}}{8} & \frac{105}{8 \sqrt{33098}} & -14
   \sqrt{\frac{2}{1141881}} & -\frac{15}{4 \sqrt{391}} & \frac{79}{9 \sqrt{10030}} & -\frac{13}{4 \sqrt{885}} \\
 \frac{\sqrt{\frac{5}{26}}}{2} & -\sqrt{\frac{2}{195}} & -\frac{3 \sqrt{\frac{3}{5}}}{16} & -\frac{33 \sqrt{\frac{5}{16549}}}{16} &
   \frac{22}{\sqrt{5709405}} & \frac{143}{12 \sqrt{3910}} & -\frac{185}{18 \sqrt{1003}} & -\frac{11 \sqrt{\frac{3}{118}}}{20} \\
 0 & \frac{\sqrt{\frac{13}{30}}}{2} & \frac{\sqrt{\frac{3}{5}}}{16} & \frac{9 \sqrt{\frac{95}{871}}}{16} & -2
   \sqrt{\frac{57}{100165}} & -\frac{\sqrt{\frac{17}{230}}}{4} & -\frac{\sqrt{\frac{17}{59}}}{6} & -\frac{137}{60 \sqrt{354}} \\
 0 & 0 & 0 & -8 \sqrt{\frac{2}{16549}} & -\frac{15 \sqrt{\frac{69}{33098}}}{2} & -\frac{\sqrt{\frac{23}{17}}}{6} & -\frac{77}{6
   \sqrt{10030}} & -\frac{43}{6 \sqrt{885}} \\
 0 & 0 & \frac{1}{\sqrt{15}} & -\frac{27}{\sqrt{82745}} & \frac{4001}{12 \sqrt{5709405}} & \frac{1}{6}\sqrt{\frac{5}{782}} &
   -\frac{1057}{180 \sqrt{1003}} & -\frac{43}{30 \sqrt{354}} \\
 0 & 0 & \frac{1}{2 \sqrt{15}} & -\frac{1}{2}\sqrt{\frac{67}{1235}} & -\frac{43}{6} \sqrt{\frac{67}{85215}} & \sqrt{\frac{10}{391}} &
   \frac{917}{90 \sqrt{1003}} & \frac{4}{15} \sqrt{\frac{2}{177}} \\
 0 & 0 & 0 & -16 \sqrt{\frac{2}{16549}} & \frac{4129}{12 \sqrt{2283762}} & \frac{3}{4 \sqrt{391}} & -\frac{529}{36 \sqrt{10030}} &
   \frac{89}{12 \sqrt{885}} \\
 0 & 0 & 0 & 16 \sqrt{\frac{5}{16549}} & \frac{4151}{8 \sqrt{5709405}} & \frac{13}{12} \sqrt{\frac{5}{782}} & -\frac{727}{120
   \sqrt{1003}} & \frac{89}{60 \sqrt{354}} \\
 0 & 0 & 0 & 0 & \frac{1}{24}\sqrt{\frac{16549}{345}} & -\frac{35}{12} \sqrt{\frac{5}{782}} & -\frac{133}{360 \sqrt{1003}} &
   -\frac{343}{60 \sqrt{354}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{3}\sqrt{\frac{23}{17}} & \frac{22}{9} \sqrt{\frac{2}{5015}} & \frac{11}{3 \sqrt{885}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{8}{9} \sqrt{\frac{17}{59}} & -\frac{7 }{15}\sqrt{\frac{2}{177}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{15}\sqrt{\frac{118}{3}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_9&[3,2,1]_{10}&[3,2,1]_{11}&[3,2,1]_{12}&[3,2,1]_{13}&[3,2,1]_{14}&[3,2,1]_{15}&[3,2,1]_{16}\\
\hline
 0 & 40 \sqrt{\frac{2}{16549}} & -\frac{16}{3 \sqrt{391}} & \frac{16}{3 \sqrt{885}} & -\frac{2}{\sqrt{161}} & -\frac{2404}{45}
   \sqrt{\frac{2}{901669}} & 0 & 0 \\
 0 & -10 \sqrt{\frac{5}{16549}} & -\frac{13}{3} \sqrt{\frac{2}{1955}} & \frac{13}{15} \sqrt{\frac{2}{177}} & -\sqrt{\frac{2}{805}} &
   -\frac{18631}{90 \sqrt{4508345}} & 0 & \frac{2}{15 \sqrt{5}} \\
 0 & 15 \sqrt{\frac{5}{16549}} & \frac{31}{3} \sqrt{\frac{2}{1955}} & -\frac{31}{15} \sqrt{\frac{2}{177}} & -3 \sqrt{\frac{2}{805}}
   & \frac{6611}{45 \sqrt{4508345}} & 0 & -\frac{4}{15 \sqrt{5}} \\
 \frac{7}{4 \sqrt{39}} & -\frac{97}{4 \sqrt{33098}} & \frac{3}{\sqrt{391}} & \frac{11}{2 \sqrt{885}} & -\frac{4}{3 \sqrt{161}} &
   -\frac{16}{45} \sqrt{\frac{394}{4577}} & 0 & 0 \\
 \frac{17}{4 \sqrt{390}} & -\frac{33}{4 \sqrt{82745}} & \frac{49}{3 \sqrt{3910}} & -\frac{29}{10 \sqrt{354}} & -\frac{2}{3}
   \sqrt{\frac{2}{805}} & -\frac{62 }{45}\sqrt{\frac{197}{22885}} & \frac{1}{15 \sqrt{2}} & \frac{1}{30 \sqrt{5}} \\
 \frac{1}{4 \sqrt{390}} & -\frac{613}{8 \sqrt{82745}} & -\frac{4}{3} \sqrt{\frac{2}{1955}} & \frac{23}{10 \sqrt{354}} & -2
   \sqrt{\frac{2}{805}} & \frac{44}{45} \sqrt{\frac{197}{22885}} & -\frac{\sqrt{2}}{15} & -\frac{1}{15 \sqrt{5}} \\
 \frac{7}{4 \sqrt{39}} & \frac{17}{4 \sqrt{33098}} & \frac{13}{6 \sqrt{391}} & \frac{2}{3} \sqrt{\frac{5}{177}} & \frac{5}{3
   \sqrt{161}} & -\frac{178}{15} \sqrt{\frac{2}{901669}} & 0 & 0 \\
 -\frac{17}{4 \sqrt{390}} & \frac{231}{4 \sqrt{82745}} & \frac{13}{3 \sqrt{3910}} & \frac{1}{30}\sqrt{\frac{59}{6}} & -4
   \sqrt{\frac{2}{805}} & \frac{31307}{90 \sqrt{4508345}} & \frac{1}{15 \sqrt{2}} & \frac{1}{10 \sqrt{5}} \\
 -\frac{1}{4 \sqrt{390}} & \frac{11}{8 \sqrt{82745}} & -6 \sqrt{\frac{2}{1955}} & \frac{67}{30 \sqrt{354}} & \frac{13}{3
   \sqrt{1610}} & -\frac{18217}{45 \sqrt{4508345}} & -\frac{\sqrt{2}}{15} & -\frac{1}{5 \sqrt{5}} \\
 -\frac{7}{4 \sqrt{39}} & \sqrt{\frac{2}{16549}} & \frac{19}{6 \sqrt{391}} & -\frac{13}{3 \sqrt{885}} & \frac{1}{2 \sqrt{161}} &
   \frac{8293}{180 \sqrt{1803338}} & \frac{1}{6 \sqrt{5}} & -\frac{1}{3 \sqrt{2}} \\
 -\frac{1}{4}\sqrt{\frac{13}{30}} & -\frac{61}{4 \sqrt{82745}} & -\frac{7}{3 \sqrt{3910}} & -\frac{77}{30 \sqrt{354}} & \frac{61}{6
   \sqrt{1610}} & \frac{9799}{120 \sqrt{4508345}} & -\frac{1}{6 \sqrt{2}} & \frac{2}{15 \sqrt{5}} \\
 \frac{11}{4 \sqrt{390}} & \frac{43}{8} \sqrt{\frac{13}{6365}} & \frac{19}{3 \sqrt{3910}} & \frac{109}{30 \sqrt{354}} & \frac{13}{6
   \sqrt{1610}} & -\frac{86369}{360 \sqrt{4508345}} & \frac{1}{3 \sqrt{2}} & \frac{19}{60 \sqrt{5}} \\
 -\frac{7}{4 \sqrt{39}} & -15 \sqrt{\frac{2}{16549}} & -\frac{15}{4 \sqrt{391}} & -\frac{7}{12 \sqrt{885}} & \frac{5}{6 \sqrt{161}}
   & \frac{48763}{180 \sqrt{1803338}} & -\frac{1}{6 \sqrt{5}} & \frac{1}{3 \sqrt{2}} \\
 \frac{1}{4}\sqrt{\frac{13}{30}} & \frac{15}{4} \sqrt{\frac{5}{16549}} & -\frac{29}{12} \sqrt{\frac{5}{782}} & \frac{157}{60
   \sqrt{354}} & \frac{1}{6}\sqrt{\frac{5}{322}} & \frac{74753}{360 \sqrt{4508345}} & -\frac{1}{6 \sqrt{2}} & -\frac{1}{3 \sqrt{5}}
   \\
 -\frac{11}{4 \sqrt{390}} & -\frac{45}{8} \sqrt{\frac{5}{16549}} & \frac{3}{4} \sqrt{\frac{5}{782}} & -\frac{329}{60 \sqrt{354}} &
   \frac{1}{2}\sqrt{\frac{5}{322}} & \frac{4141}{40 \sqrt{4508345}} & \frac{1}{3 \sqrt{2}} & \frac{1}{12 \sqrt{5}} \\
 -\frac{7}{4 \sqrt{39}} & \frac{33}{4 \sqrt{33098}} & \frac{5}{6 \sqrt{391}} & \frac{23}{3 \sqrt{885}} & \frac{2}{3 \sqrt{161}} &
   -\frac{748 \sqrt{\frac{2}{901669}}}{45} & 0 & 0 \\
 -\frac{17}{4 \sqrt{390}} & \frac{257}{4 \sqrt{82745}} & -\frac{5}{2} \sqrt{\frac{5}{782}} & \frac{43}{15 \sqrt{354}} &
   \frac{\sqrt{\frac{2}{805}}}{3} & -\frac{5797}{90 \sqrt{4508345}} & \frac{1}{15 \sqrt{2}} & -\frac{1}{10 \sqrt{5}} \\
 -\frac{1}{4 \sqrt{390}} & \frac{677}{8 \sqrt{82745}} & \frac{1}{46}\sqrt{\frac{85}{46}} & -\frac{8}{15} \sqrt{\frac{2}{177}} &
   \sqrt{\frac{2}{805}} & \frac{2057}{45 \sqrt{4508345}} & -\frac{\sqrt{2}}{15} & \frac{1}{5 \sqrt{5}} \\
 -\frac{7}{4 \sqrt{39}} & \frac{47}{4 \sqrt{33098}} & \frac{5}{3 \sqrt{391}} & \frac{23}{6 \sqrt{885}} & -\frac{4}{3 \sqrt{161}} &
   -4 \sqrt{\frac{46}{39203}} & 0 & 0 \\
 -\frac{11}{4 \sqrt{390}} & \frac{47}{4 \sqrt{82745}} & -\frac{13}{6} \sqrt{\frac{5}{782}} & \frac{1}{5}\sqrt{\frac{3}{118}} &
   -\frac{2}{3} \sqrt{\frac{10}{161}} & -\frac{25169}{45 \sqrt{4508345}} & \frac{1}{15 \sqrt{2}} & -\frac{1}{30 \sqrt{5}} \\
 -\frac{1}{4}\sqrt{\frac{13}{30}} & \frac{427}{8 \sqrt{82745}} & -\frac{1}{6}\sqrt{\frac{5}{782}} & -\frac{11}{5 \sqrt{354}} &
   -\sqrt{\frac{10}{161}} & -\frac{4822}{45 \sqrt{4508345}} & -\frac{\sqrt{2}}{15} & \frac{1}{15 \sqrt{5}} \\
 \frac{5}{4 \sqrt{39}} & \frac{185}{8 \sqrt{33098}} & -\frac{5}{2 \sqrt{391}} & -\frac{3}{2} \sqrt{\frac{3}{295}} & -\frac{11}{3
   \sqrt{161}} & \frac{24067}{180 \sqrt{1803338}} & -\frac{\sqrt{5}}{12} & \frac{13}{60 \sqrt{2}} \\
 \frac{19}{4 \sqrt{390}} & -\frac{1}{16}\sqrt{\frac{871}{95}} & -\frac{11}{3} \sqrt{\frac{2}{1955}} & \frac{29}{15 \sqrt{354}} &
   \frac{1}{3}\sqrt{\frac{5}{322}} & -\frac{3599}{24 \sqrt{4508345}} & \frac{11}{60 \sqrt{2}} & \frac{61}{120 \sqrt{5}} \\
 -\frac{1}{4}\sqrt{\frac{13}{30}} & -\frac{1173}{16 \sqrt{82745}} & \frac{29}{3 \sqrt{3910}} & \frac{3}{5} \sqrt{\frac{3}{118}} &
   -\sqrt{\frac{5}{322}} & -\frac{3301}{72 \sqrt{4508345}} & \frac{13}{60 \sqrt{2}} & -\frac{17}{120 \sqrt{5}} \\
 \frac{1}{2 \sqrt{39}} & \frac{105}{8 \sqrt{33098}} & -\frac{15}{4 \sqrt{391}} & -\frac{13}{4 \sqrt{885}} & -\frac{2}{3 \sqrt{161}}
   & -\frac{2821 \sqrt{\frac{23}{78406}}}{180} & \frac{\sqrt{5}}{12} & -\frac{13}{60 \sqrt{2}} \\
 -\sqrt{\frac{2}{195}} & -\frac{33}{16} \sqrt{\frac{5}{16549}} & \frac{143}{12 \sqrt{3910}} & -\frac{11}{20} \sqrt{\frac{3}{118}} &
   -\frac{1}{3}\sqrt{\frac{2}{805}} & -\frac{11 \sqrt{\frac{115}{39203}}}{72} & -\frac{17}{60 \sqrt{2}} & -\frac{23}{120 \sqrt{5}} \\
 \frac{1}{2}\sqrt{\frac{13}{30}} & \frac{9}{16} \sqrt{\frac{95}{871}} & -\frac{1}{4}\sqrt{\frac{17}{230}} & -\frac{137}{60 \sqrt{354}}
   & -\sqrt{\frac{2}{805}} & \frac{121}{24} \sqrt{\frac{115}{39203}} & -\frac{1}{60 \sqrt{2}} & -\frac{59}{120 \sqrt{5}} \\
 0 & -8 \sqrt{\frac{2}{16549}} & -\frac{1}{6}\sqrt{\frac{23}{17}} & -\frac{43}{6 \sqrt{885}} & -\frac{1}{3 \sqrt{161}} & -\frac{1754}{15} \sqrt{\frac{2}{901669}} & 0 & 0 \\
 0 & -\frac{27}{\sqrt{82745}} & \frac{1}{6}\sqrt{\frac{5}{782}} & -\frac{43}{30 \sqrt{354}} & -\frac{4}{3} \sqrt{\frac{10}{161}} &
   -\frac{48281}{90 \sqrt{4508345}} & 0 & \frac{1}{15 \sqrt{5}} \\
 0 & -\frac{1}{2}\sqrt{\frac{67}{1235}} & \sqrt{\frac{10}{391}} & \frac{4}{15} \sqrt{\frac{2}{177}} & -\frac{5}{3}
   \sqrt{\frac{5}{322}} & \frac{6211}{45 \sqrt{4508345}} & 0 & -\frac{2}{15 \sqrt{5}} \\
 0 & -16 \sqrt{\frac{2}{16549}} & \frac{3}{4 \sqrt{391}} & \frac{89}{12 \sqrt{885}} & -\frac{\sqrt{\frac{23}{7}}}{6} &
   \frac{16961}{180 \sqrt{1803338}} & \frac{\sqrt{5}}{12} & -\frac{17}{60 \sqrt{2}} \\
 0 & 16 \sqrt{\frac{5}{16549}} & \frac{13}{12} \sqrt{\frac{5}{782}} & \frac{89}{60 \sqrt{354}} & \frac{11}{6} \sqrt{\frac{5}{322}} &
   -\frac{14629}{120 \sqrt{4508345}} & \frac{17}{60 \sqrt{2}} & \frac{43}{120 \sqrt{5}} \\
 0 & 0 & -\frac{35}{12} \sqrt{\frac{5}{782}} & -\frac{343}{60 \sqrt{354}} & -\frac{5 }{6}\sqrt{\frac{5}{322}} & -\frac{6781}{360
   \sqrt{4508345}} & \frac{1}{60 \sqrt{2}} & \frac{19}{120 \sqrt{5}} \\
 0 & 0 & \frac{1}{3}\sqrt{\frac{23}{17}} & \frac{11}{3 \sqrt{885}} & -\frac{1}{6 \sqrt{161}} & -\frac{60769}{180 \sqrt{1803338}} &
   -\frac{\sqrt{5}}{12} & \frac{17}{60 \sqrt{2}} \\
 0 & 0 & 0 & -\frac{7}{15} \sqrt{\frac{2}{177}} & -\frac{1}{6 \sqrt{1610}} & -\frac{71027}{360 \sqrt{4508345}} & -\frac{11}{60
   \sqrt{2}} & -\frac{41}{120 \sqrt{5}} \\
 0 & 0 & 0 & \frac{1}{15}\sqrt{\frac{118}{3}} & -\frac{1}{2 \sqrt{1610}} & \frac{15961}{40 \sqrt{4508345}} & -\frac{13}{60 \sqrt{2}}
   & -\frac{23}{120 \sqrt{5}} \\
 0 & 0 & 0 & 0 & \frac{4}{\sqrt{161}} & -\frac{17}{2} \sqrt{\frac{23}{78406}} & \frac{\sqrt{5}}{12} & -\frac{11}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 4 \sqrt{\frac{2}{805}} & -\frac{7977}{20 \sqrt{4508345}} & -\frac{11}{60 \sqrt{2}} & \frac{13}{120 \sqrt{5}} \\
 0 & 0 & 0 & 0 & \sqrt{\frac{14}{115}} & \frac{541}{5 \sqrt{4508345}} & -\frac{13}{60 \sqrt{2}} & -\frac{61}{120 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{23}{78406}} & -\frac{\sqrt{5}}{12} & \frac{11}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{4}\sqrt{\frac{4531}{995}} & \frac{17}{60 \sqrt{2}} & \frac{41}{120 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{60 \sqrt{2}} & -\frac{47}{120 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{5}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{5}} \\
\end{array}
\begin{array}{ccccc}
\hline
[2,1^4]_1&[2,1^4]_2&[2,1^4]_3&[2,1^4]_4&[2,1^4]_5\\
\hline
 -\frac{2}{5 \sqrt{3}} & \frac{2 \sqrt{2}}{15} & \frac{1}{15} & \frac{2}{15} &
   0 \\
 \frac{1}{5 \sqrt{3}} & -\frac{\sqrt{2}}{15} & \frac{2}{15} & \frac{4}{15} & 0
   \\
 \frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{5}} & 0 & 0 & \frac{1}{6} \\
 \frac{2}{5 \sqrt{3}} & -\frac{2 \sqrt{2}}{15} & \frac{1}{30} & -\frac{1}{10} &
   -\frac{1}{3 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & \frac{\sqrt{2}}{15} & \frac{1}{15} & -\frac{1}{5} &
   -\frac{\sqrt{\frac{2}{5}}}{3} \\
 -\frac{1}{\sqrt{30}} & -\frac{1}{2 \sqrt{5}} & -\frac{1}{2 \sqrt{10}} &
   -\frac{1}{6 \sqrt{10}} & 0 \\
 \frac{2}{5 \sqrt{3}} & -\frac{2 \sqrt{2}}{15} & -\frac{1}{10} & -\frac{1}{30}
   & \frac{1}{3 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & \frac{\sqrt{2}}{15} & -\frac{1}{5} & -\frac{1}{15} &
   \frac{\sqrt{\frac{2}{5}}}{3} \\
 -\frac{1}{\sqrt{30}} & -\frac{1}{2 \sqrt{5}} & -\frac{1}{6 \sqrt{10}} &
   \frac{1}{2 \sqrt{10}} & 0 \\
 \frac{2}{5 \sqrt{3}} & \frac{1}{15 \sqrt{2}} & \frac{1}{15} & -\frac{1}{5} &
   -\frac{1}{3 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & -\frac{1}{30 \sqrt{2}} & -\frac{1}{5} & -\frac{7}{30}
   & \frac{1}{6 \sqrt{10}} \\
 -\frac{1}{\sqrt{30}} & -\frac{1}{12 \sqrt{5}} & \frac{1}{3 \sqrt{10}} &
   -\frac{1}{6 \sqrt{10}} & -\frac{1}{4} \\
 0 & -\frac{1}{3 \sqrt{2}} & -\frac{1}{5} & -\frac{1}{15} & \frac{1}{3
   \sqrt{10}} \\
 0 & \frac{1}{6 \sqrt{2}} & -\frac{1}{15} & -\frac{3}{10} & -\frac{1}{6
   \sqrt{10}} \\
 0 & -\frac{\sqrt{5}}{12} & \frac{1}{3 \sqrt{10}} & -\frac{1}{6 \sqrt{10}} &
   -\frac{1}{4} \\
 -\frac{2}{5 \sqrt{3}} & \frac{2 \sqrt{2}}{15} & \frac{1}{10} & \frac{1}{30} &
   \frac{1}{3 \sqrt{10}} \\
 \frac{1}{5 \sqrt{3}} & -\frac{\sqrt{2}}{15} & \frac{1}{5} & \frac{1}{15} &
   \frac{\sqrt{\frac{2}{5}}}{3} \\
 \frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{5}} & -\frac{1}{6 \sqrt{10}} &
   \frac{1}{2 \sqrt{10}} & 0 \\
 \frac{2}{5 \sqrt{3}} & -\frac{2 \sqrt{2}}{15} & -\frac{1}{30} & \frac{1}{10} &
   -\frac{1}{3 \sqrt{10}} \\
 -\frac{1}{5 \sqrt{3}} & \frac{\sqrt{2}}{15} & -\frac{1}{15} & \frac{1}{5} &
   -\frac{\sqrt{\frac{2}{5}}}{3} \\
 -\frac{1}{\sqrt{30}} & -\frac{1}{2 \sqrt{5}} & \frac{1}{2 \sqrt{10}} &
   \frac{1}{6 \sqrt{10}} & 0 \\
 \frac{2}{5 \sqrt{3}} & \frac{1}{15 \sqrt{2}} & -\frac{1}{6} & -\frac{1}{6} & 0
   \\
 -\frac{1}{5 \sqrt{3}} & -\frac{1}{30 \sqrt{2}} & -\frac{1}{6} & 0 &
   -\frac{\sqrt{\frac{5}{2}}}{6} \\
 -\frac{1}{\sqrt{30}} & -\frac{1}{12 \sqrt{5}} & 0 &
   -\frac{\sqrt{\frac{5}{2}}}{6} & \frac{1}{12} \\
 0 & -\frac{1}{3 \sqrt{2}} & -\frac{1}{30} & \frac{1}{10} &
   -\frac{\sqrt{\frac{2}{5}}}{3} \\
 0 & \frac{1}{6 \sqrt{2}} & -\frac{7}{30} & -\frac{2}{15} & -\frac{1}{2
   \sqrt{10}} \\
 0 & -\frac{\sqrt{5}}{12} & 0 & -\frac{\sqrt{\frac{5}{2}}}{6} & \frac{1}{12} \\
 -\frac{2}{5 \sqrt{3}} & \frac{2 \sqrt{2}}{15} & \frac{2}{15} & -\frac{1}{15} &
   0 \\
 \frac{1}{5 \sqrt{3}} & -\frac{\sqrt{2}}{15} & \frac{4}{15} & -\frac{2}{15} & 0
   \\
 \frac{1}{\sqrt{30}} & \frac{1}{2 \sqrt{5}} & 0 & 0 & -\frac{1}{6} \\
 -\frac{2}{5 \sqrt{3}} & -\frac{1}{15 \sqrt{2}} & -\frac{1}{30} & \frac{1}{10}
   & \frac{\sqrt{\frac{2}{5}}}{3} \\
 \frac{1}{5 \sqrt{3}} & \frac{1}{30 \sqrt{2}} & \frac{4}{15} & \frac{1}{30} &
   \frac{1}{2 \sqrt{10}} \\
 \frac{1}{\sqrt{30}} & \frac{1}{12 \sqrt{5}} & -\frac{1}{2 \sqrt{10}} &
   \frac{\sqrt{\frac{2}{5}}}{3} & \frac{1}{12} \\
 0 & \frac{1}{3 \sqrt{2}} & \frac{7}{30} & -\frac{1}{30} & 0 \\
 0 & -\frac{1}{6 \sqrt{2}} & \frac{2}{15} & \frac{1}{10} &
   \frac{\sqrt{\frac{5}{2}}}{6} \\
 0 & \frac{\sqrt{5}}{12} & -\frac{1}{2 \sqrt{10}} &
   \frac{\sqrt{\frac{2}{5}}}{3} & \frac{1}{12} \\
 -\frac{2}{5 \sqrt{3}} & -\frac{1}{15 \sqrt{2}} & -\frac{1}{6} & \frac{1}{6} &
   0 \\
 \frac{1}{5 \sqrt{3}} & \frac{1}{30 \sqrt{2}} & 0 & \frac{1}{6} &
   -\frac{\sqrt{\frac{5}{2}}}{6} \\
 \frac{1}{\sqrt{30}} & \frac{1}{12 \sqrt{5}} & -\frac{\sqrt{\frac{5}{2}}}{6} &
   0 & \frac{1}{12} \\
 0 & \frac{1}{3 \sqrt{2}} & \frac{1}{10} & \frac{1}{30} &
   -\frac{\sqrt{\frac{2}{5}}}{3} \\
 0 & -\frac{1}{6 \sqrt{2}} & -\frac{2}{15} & \frac{7}{30} & -\frac{1}{2
   \sqrt{10}} \\
 0 & \frac{\sqrt{5}}{12} & -\frac{\sqrt{\frac{5}{2}}}{6} & 0 & \frac{1}{12} \\
 0 & 0 & \frac{1}{3} & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{3} & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{3} \\
\end{array}
\right )
\left(
\begin{array}{ccccc}
\hline
[2^3]_{1}&[2^3]_{2}&[2^3]_{3}&[2^3]_{4}&[2^3]_{5}\\
\hline
 \frac{2}{3 \sqrt{5}} & -\frac{2}{3 \sqrt{5}} & -\frac{1}{6 \sqrt{5}} & 0 & 0 \\
 -\frac{1}{3 \sqrt{5}} & \frac{1}{3 \sqrt{5}} & \frac{1}{2 \sqrt{5}} & 0 & 0 \\
 0 & 0 & \frac{1}{3 \sqrt{2}} & 0 & 0 \\
 \frac{1}{3 \sqrt{5}} & -\frac{1}{3 \sqrt{5}} & -\frac{1}{12 \sqrt{5}} & \frac{1}{\sqrt{15}} &
   -\frac{1}{\sqrt{15}} \\
 -\frac{1}{6 \sqrt{5}} & \frac{1}{6 \sqrt{5}} & \frac{1}{4 \sqrt{5}} & -\frac{1}{2 \sqrt{15}} & \frac{1}{2
   \sqrt{15}} \\
 0 & 0 & \frac{1}{6 \sqrt{2}} & 0 & 0 \\
 \frac{1}{3 \sqrt{5}} & -\frac{1}{3 \sqrt{5}} & -\frac{\sqrt{5}}{12} & -\frac{1}{\sqrt{15}} & \frac{1}{\sqrt{15}}
   \\
 -\frac{1}{6 \sqrt{5}} & \frac{1}{6 \sqrt{5}} & -\frac{\sqrt{5}}{12} & \frac{1}{2 \sqrt{15}} & -\frac{1}{2
   \sqrt{15}} \\
 0 & 0 & -\frac{1}{6 \sqrt{2}} & 0 & 0 \\
 -\frac{1}{3 \sqrt{5}} & \frac{1}{3 \sqrt{5}} & -\frac{1}{12 \sqrt{5}} & \frac{1}{2 \sqrt{15}} & -\frac{1}{2
   \sqrt{15}} \\
 \frac{1}{6 \sqrt{5}} & -\frac{1}{6 \sqrt{5}} & \frac{1}{4 \sqrt{5}} & \frac{1}{\sqrt{15}} & -\frac{1}{\sqrt{15}}
   \\
 -\frac{1}{3 \sqrt{2}} & \frac{1}{3 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & 0 & 0 \\
 -\frac{1}{3 \sqrt{5}} & \frac{1}{3 \sqrt{5}} & \frac{7}{12 \sqrt{5}} & -\frac{1}{2 \sqrt{15}} & \frac{1}{2
   \sqrt{15}} \\
 \frac{1}{6 \sqrt{5}} & -\frac{1}{6 \sqrt{5}} & -\frac{1}{12 \sqrt{5}} & -\frac{1}{\sqrt{15}} &
   \frac{1}{\sqrt{15}} \\
 \frac{1}{3 \sqrt{2}} & -\frac{1}{3 \sqrt{2}} & -\frac{1}{6 \sqrt{2}} & 0 & 0 \\
 -\frac{1}{3 \sqrt{5}} & \frac{1}{3 \sqrt{5}} & \frac{1}{12 \sqrt{5}} & \frac{1}{\sqrt{15}} & -\frac{1}{\sqrt{15}}
   \\
 \frac{1}{6 \sqrt{5}} & -\frac{1}{6 \sqrt{5}} & -\frac{1}{4 \sqrt{5}} & -\frac{1}{2 \sqrt{15}} & \frac{1}{2
   \sqrt{15}} \\
 0 & 0 & -\frac{1}{6 \sqrt{2}} & 0 & 0 \\
 \frac{1}{3 \sqrt{5}} & -\frac{1}{3 \sqrt{5}} & \frac{1}{12 \sqrt{5}} & \frac{1}{\sqrt{15}} & -\frac{1}{\sqrt{15}}
   \\
 -\frac{1}{6 \sqrt{5}} & \frac{1}{6 \sqrt{5}} & \frac{7}{12 \sqrt{5}} & -\frac{1}{2 \sqrt{15}} & \frac{1}{2
   \sqrt{15}} \\
 0 & 0 & -\frac{1}{6 \sqrt{2}} & 0 & 0 \\
 -\frac{1}{12 \sqrt{5}} & \frac{1}{12 \sqrt{5}} & -\frac{1}{12 \sqrt{5}} & -\frac{\sqrt{\frac{3}{5}}}{4} &
   \frac{\sqrt{\frac{3}{5}}}{4} \\
 -\frac{7}{12 \sqrt{5}} & \frac{7}{12 \sqrt{5}} & \frac{1}{4 \sqrt{5}} & -\frac{1}{4 \sqrt{15}} & \frac{1}{4
   \sqrt{15}} \\
 \frac{1}{6 \sqrt{2}} & -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & -\frac{1}{2 \sqrt{6}} & \frac{1}{2
   \sqrt{6}} \\
 \frac{\sqrt{5}}{12} & -\frac{\sqrt{5}}{12} & -\frac{1}{6 \sqrt{5}} & -\frac{1}{4 \sqrt{15}} & \frac{1}{4
   \sqrt{15}} \\
 \frac{\sqrt{5}}{12} & -\frac{\sqrt{5}}{12} & -\frac{1}{3 \sqrt{5}} & \frac{\sqrt{\frac{3}{5}}}{4} &
   -\frac{\sqrt{\frac{3}{5}}}{4} \\
 -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & \frac{1}{3 \sqrt{2}} & \frac{1}{2 \sqrt{6}} & -\frac{1}{2
   \sqrt{6}} \\
 \frac{2}{3 \sqrt{5}} & -\frac{2}{3 \sqrt{5}} & -\frac{1}{3 \sqrt{5}} & 0 & 0 \\
 -\frac{1}{3 \sqrt{5}} & \frac{1}{3 \sqrt{5}} & \frac{1}{6 \sqrt{5}} & 0 & 0 \\
 0 & 0 & -\frac{1}{3 \sqrt{2}} & 0 & 0 \\
 -\frac{\sqrt{5}}{12} & \frac{\sqrt{5}}{12} & -\frac{1}{6 \sqrt{5}} & \frac{1}{4 \sqrt{15}} & -\frac{1}{4
   \sqrt{15}} \\
 -\frac{\sqrt{5}}{12} & \frac{\sqrt{5}}{12} & \frac{1}{2 \sqrt{5}} & -\frac{\sqrt{\frac{3}{5}}}{4} &
   \frac{\sqrt{\frac{3}{5}}}{4} \\
 -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & \frac{1}{3 \sqrt{2}} & \frac{1}{2 \sqrt{6}} & -\frac{1}{2
   \sqrt{6}} \\
 \frac{1}{12 \sqrt{5}} & -\frac{1}{12 \sqrt{5}} & \frac{\sqrt{5}}{12} & \frac{\sqrt{\frac{3}{5}}}{4} &
   -\frac{\sqrt{\frac{3}{5}}}{4} \\
 \frac{7}{12 \sqrt{5}} & -\frac{7}{12 \sqrt{5}} & -\frac{\sqrt{5}}{12} & \frac{1}{4 \sqrt{15}} & -\frac{1}{4
   \sqrt{15}} \\
 \frac{1}{6 \sqrt{2}} & -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & -\frac{1}{2 \sqrt{6}} & \frac{1}{2
   \sqrt{6}} \\
 \frac{1}{12 \sqrt{5}} & -\frac{1}{12 \sqrt{5}} & -\frac{1}{12 \sqrt{5}} & -\frac{\sqrt{\frac{3}{5}}}{4} &
   \frac{\sqrt{\frac{3}{5}}}{4} \\
 \frac{7}{12 \sqrt{5}} & -\frac{7}{12 \sqrt{5}} & -\frac{7}{12 \sqrt{5}} & -\frac{1}{4 \sqrt{15}} & \frac{1}{4
   \sqrt{15}} \\
 -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & -\frac{1}{2 \sqrt{6}} & \frac{1}{2
   \sqrt{6}} \\
 -\frac{\sqrt{5}}{12} & \frac{\sqrt{5}}{12} & 0 & -\frac{1}{4 \sqrt{15}} & \frac{1}{4 \sqrt{15}} \\
 -\frac{\sqrt{5}}{12} & \frac{\sqrt{5}}{12} & 0 & \frac{\sqrt{\frac{3}{5}}}{4} & -\frac{\sqrt{\frac{3}{5}}}{4} \\
 \frac{1}{6 \sqrt{2}} & -\frac{1}{6 \sqrt{2}} & 0 & \frac{1}{2 \sqrt{6}} & -\frac{1}{2 \sqrt{6}} \\
 0 & 0 & \frac{1}{6 \sqrt{5}} & 0 & 0 \\
 0 & 0 & \frac{1}{3 \sqrt{5}} & 0 & 0 \\
 0 & 0 & -\frac{1}{3 \sqrt{2}} & 0 & 0 \\
\end{array}
\begin{array}{cccccccccc}
\hline
%&&&&\tilde{[4,2]}_i&&&&\\
[2^2,1^2]_1&[2^2,1^2]_2&[2^2,1^2]_3&[2^2,1^2]_4&[2^2,1^2]_5&[2^2,1^2]_6&[2^2,1^2]_7&[2^2,1^2]_8&[2^2,1^2]_9\\
%1&2&3&4&5&6&7&8&9\\
\hline
 -\frac{3}{7 \sqrt{5}} & -\frac{17}{35 \sqrt{11}} & \frac{8}{5 \sqrt{77}} &
   \frac{1}{5 \sqrt{413}} & \frac{29}{5 \sqrt{767}} & -\frac{2
   \sqrt{\frac{2}{13}}}{5} & -\frac{1}{5 \sqrt{5}} & -\frac{2}{5 \sqrt{5}} & 0
   \\
 \frac{3}{14 \sqrt{5}} & \frac{17}{70 \sqrt{11}} & -\frac{4}{5 \sqrt{77}} &
   -\frac{1}{10 \sqrt{413}} & -\frac{29}{10 \sqrt{767}} &
   \frac{\sqrt{\frac{2}{13}}}{5} & -\frac{2}{5 \sqrt{5}} & -\frac{4}{5
   \sqrt{5}} & 0 \\
 \frac{3}{14 \sqrt{2}} & \frac{17}{14 \sqrt{110}} & -2 \sqrt{\frac{2}{385}} &
   -\frac{3 \sqrt{\frac{5}{826}}}{2} & \frac{37}{2 \sqrt{7670}} & -\frac{3}{2
   \sqrt{65}} & 0 & 0 & \frac{1}{2 \sqrt{5}} \\
 \frac{4}{7 \sqrt{5}} & -\frac{2}{7 \sqrt{11}} & \frac{6}{5 \sqrt{77}} &
   \frac{4}{\sqrt{413}} & -\frac{2}{\sqrt{767}} & -\frac{2
   \sqrt{\frac{2}{13}}}{5} & -\frac{1}{10 \sqrt{5}} & \frac{3}{10 \sqrt{5}} &
   \frac{1}{5 \sqrt{2}} \\
 -\frac{2}{7 \sqrt{5}} & \frac{1}{7 \sqrt{11}} & -\frac{3}{5 \sqrt{77}} &
   -\frac{2}{\sqrt{413}} & \frac{1}{\sqrt{767}} & \frac{\sqrt{\frac{2}{13}}}{5}
   & -\frac{1}{5 \sqrt{5}} & \frac{3}{5 \sqrt{5}} & \frac{\sqrt{2}}{5} \\
 -\frac{\sqrt{2}}{7} & \frac{\sqrt{\frac{5}{22}}}{7} & -\frac{3}{\sqrt{770}} &
   9 \sqrt{\frac{2}{2065}} & -\frac{9}{\sqrt{7670}} & -\frac{1}{2 \sqrt{65}} &
   -\frac{3}{10 \sqrt{2}} & -\frac{1}{10 \sqrt{2}} & 0 \\
 -\frac{1}{7 \sqrt{5}} & \frac{27}{35 \sqrt{11}} & \frac{8}{5 \sqrt{77}} &
   -\frac{13}{5 \sqrt{413}} & -\frac{23}{5 \sqrt{767}} & -\frac{2
   \sqrt{\frac{2}{13}}}{5} & \frac{3}{10 \sqrt{5}} & \frac{1}{10 \sqrt{5}} &
   -\frac{1}{5 \sqrt{2}} \\
 \frac{1}{14 \sqrt{5}} & -\frac{27}{70 \sqrt{11}} & -\frac{4}{5 \sqrt{77}} &
   \frac{13}{10 \sqrt{413}} & \frac{23}{10 \sqrt{767}} &
   \frac{\sqrt{\frac{2}{13}}}{5} & \frac{3}{5 \sqrt{5}} & \frac{1}{5 \sqrt{5}}
   & -\frac{\sqrt{2}}{5} \\
 -\frac{1}{14 \sqrt{2}} & \frac{27}{14 \sqrt{110}} & 2 \sqrt{\frac{2}{385}} &
   \frac{29}{2 \sqrt{4130}} & \frac{3 \sqrt{\frac{5}{1534}}}{2} & \frac{3}{2
   \sqrt{65}} & -\frac{1}{10 \sqrt{2}} & \frac{3}{10 \sqrt{2}} & 0 \\
 \frac{1}{14 \sqrt{5}} & -\frac{27}{70 \sqrt{11}} & -\frac{4}{5 \sqrt{77}} &
   \frac{17}{5 \sqrt{413}} & -\frac{38}{5 \sqrt{767}} & \frac{3}{5 \sqrt{26}} &
   \frac{2}{5 \sqrt{5}} & -\frac{1}{5 \sqrt{5}} & \frac{1}{5 \sqrt{2}} \\
 \frac{1}{7 \sqrt{5}} & -\frac{27}{35 \sqrt{11}} & -\frac{8}{5 \sqrt{77}} &
   \frac{33}{10 \sqrt{413}} & \frac{\sqrt{\frac{13}{59}}}{10} &
   -\frac{\sqrt{\frac{13}{2}}}{10} & -\frac{1}{5 \sqrt{5}} & \frac{1}{10
   \sqrt{5}} & -\frac{1}{10 \sqrt{2}} \\
 \frac{1}{14 \sqrt{2}} & -\frac{27}{14 \sqrt{110}} & -2 \sqrt{\frac{2}{385}} &
   -\frac{29}{2 \sqrt{4130}} & -\frac{3 \sqrt{\frac{5}{1534}}}{2} & \frac{7}{4
   \sqrt{65}} & -\frac{1}{5 \sqrt{2}} & \frac{1}{10 \sqrt{2}} & -\frac{1}{4
   \sqrt{5}} \\
 \frac{1}{7 \sqrt{5}} & \frac{2 \sqrt{11}}{35} & -\frac{\sqrt{\frac{11}{7}}}{5}
   & -\frac{29}{10 \sqrt{413}} & -\frac{3}{2 \sqrt{767}} & -\frac{3}{5
   \sqrt{26}} & -\frac{2}{5 \sqrt{5}} & \frac{1}{5 \sqrt{5}} & -\frac{1}{5
   \sqrt{2}} \\
 -\frac{11}{14 \sqrt{5}} & \frac{3}{70 \sqrt{11}} & -\frac{2}{5 \sqrt{77}} &
   -\frac{9}{5 \sqrt{413}} & -\frac{5}{\sqrt{767}} & -\frac{7}{10 \sqrt{26}} &
   \frac{1}{5 \sqrt{5}} & -\frac{1}{10 \sqrt{5}} & \frac{1}{10 \sqrt{2}} \\
 \frac{1}{14 \sqrt{2}} & -\frac{27}{14 \sqrt{110}} & \sqrt{\frac{7}{110}} &
   -\frac{3 \sqrt{\frac{7}{590}}}{2} & -\frac{19}{2 \sqrt{7670}} &
   -\frac{\sqrt{\frac{5}{13}}}{4} & -\frac{1}{5 \sqrt{2}} & \frac{1}{10
   \sqrt{2}} & -\frac{1}{4 \sqrt{5}} \\
 -\frac{1}{7 \sqrt{5}} & \frac{27}{35 \sqrt{11}} & \frac{8}{5 \sqrt{77}} &
   -\frac{13}{5 \sqrt{413}} & -\frac{23}{5 \sqrt{767}} & -\frac{2
   \sqrt{\frac{2}{13}}}{5} & -\frac{3}{10 \sqrt{5}} & -\frac{1}{10 \sqrt{5}} &
   -\frac{1}{5 \sqrt{2}} \\
 \frac{1}{14 \sqrt{5}} & -\frac{27}{70 \sqrt{11}} & -\frac{4}{5 \sqrt{77}} &
   \frac{13}{10 \sqrt{413}} & \frac{23}{10 \sqrt{767}} &
   \frac{\sqrt{\frac{2}{13}}}{5} & -\frac{3}{5 \sqrt{5}} & -\frac{1}{5
   \sqrt{5}} & -\frac{\sqrt{2}}{5} \\
 \frac{1}{14 \sqrt{2}} & -\frac{27}{14 \sqrt{110}} & -2 \sqrt{\frac{2}{385}} &
   -\frac{29}{2 \sqrt{4130}} & -\frac{3 \sqrt{\frac{5}{1534}}}{2} & -\frac{3}{2
   \sqrt{65}} & -\frac{1}{10 \sqrt{2}} & \frac{3}{10 \sqrt{2}} & 0 \\
 -\frac{4}{7 \sqrt{5}} & \frac{2}{7 \sqrt{11}} & -\frac{6}{5 \sqrt{77}} &
   -\frac{4}{\sqrt{413}} & \frac{2}{\sqrt{767}} & \frac{2
   \sqrt{\frac{2}{13}}}{5} & \frac{1}{10 \sqrt{5}} & -\frac{3}{10 \sqrt{5}} &
   \frac{1}{5 \sqrt{2}} \\
 \frac{2}{7 \sqrt{5}} & -\frac{1}{7 \sqrt{11}} & \frac{3}{5 \sqrt{77}} &
   \frac{2}{\sqrt{413}} & -\frac{1}{\sqrt{767}} &
   -\frac{\sqrt{\frac{2}{13}}}{5} & \frac{1}{5 \sqrt{5}} & -\frac{3}{5
   \sqrt{5}} & \frac{\sqrt{2}}{5} \\
 -\frac{\sqrt{2}}{7} & \frac{\sqrt{\frac{5}{22}}}{7} & -\frac{3}{\sqrt{770}} &
   9 \sqrt{\frac{2}{2065}} & -\frac{9}{\sqrt{7670}} & -\frac{1}{2 \sqrt{65}} &
   \frac{3}{10 \sqrt{2}} & \frac{1}{10 \sqrt{2}} & 0 \\
 \frac{2}{7 \sqrt{5}} & -\frac{1}{7 \sqrt{11}} & \frac{3}{5 \sqrt{77}} &
   \frac{41}{10 \sqrt{413}} & \frac{9}{10 \sqrt{767}} & \frac{7}{5 \sqrt{26}} &
   -\frac{2}{5 \sqrt{5}} & \frac{1}{5 \sqrt{5}} & \frac{1}{5 \sqrt{2}} \\
 \frac{4}{7 \sqrt{5}} & -\frac{2}{7 \sqrt{11}} & \frac{6}{5 \sqrt{77}} &
   -\frac{23}{10 \sqrt{413}} & -\frac{77}{10 \sqrt{767}} & \frac{3}{10
   \sqrt{26}} & \frac{1}{5 \sqrt{5}} & -\frac{1}{10 \sqrt{5}} & -\frac{1}{10
   \sqrt{2}} \\
 \frac{\sqrt{2}}{7} & -\frac{\sqrt{\frac{5}{22}}}{7} & \frac{3}{\sqrt{770}} &
   \frac{3}{\sqrt{4130}} & 14 \sqrt{\frac{2}{3835}} & -\frac{1}{4 \sqrt{65}} &
   \frac{1}{5 \sqrt{2}} & -\frac{1}{10 \sqrt{2}} & -\frac{1}{4 \sqrt{5}} \\
 -\frac{1}{14 \sqrt{5}} & -\frac{71}{70 \sqrt{11}} & -\frac{4}{5 \sqrt{77}} &
   -\frac{18}{5 \sqrt{413}} & \frac{9}{5 \sqrt{767}} & \frac{1}{5 \sqrt{26}} &
   \frac{2}{5 \sqrt{5}} & -\frac{1}{5 \sqrt{5}} & -\frac{1}{5 \sqrt{2}} \\
 -\frac{1}{2 \sqrt{5}} & -\frac{1}{10 \sqrt{11}} & \frac{12}{5 \sqrt{77}} &
   -\frac{16}{5 \sqrt{413}} & \frac{8}{5 \sqrt{767}} & \frac{9}{10 \sqrt{26}} &
   -\frac{1}{5 \sqrt{5}} & \frac{1}{10 \sqrt{5}} & \frac{1}{10 \sqrt{2}} \\
 \frac{1}{7 \sqrt{2}} & \frac{\sqrt{\frac{22}{5}}}{7} & 0 &
   -\sqrt{\frac{14}{295}} & \frac{7}{\sqrt{7670}} & \frac{3}{4 \sqrt{65}} &
   \frac{1}{5 \sqrt{2}} & -\frac{1}{10 \sqrt{2}} & -\frac{1}{4 \sqrt{5}} \\
 \frac{3}{7 \sqrt{5}} & \frac{17}{35 \sqrt{11}} & -\frac{8}{5 \sqrt{77}} &
   -\frac{1}{5 \sqrt{413}} & -\frac{29}{5 \sqrt{767}} & \frac{2
   \sqrt{\frac{2}{13}}}{5} & -\frac{2}{5 \sqrt{5}} & \frac{1}{5 \sqrt{5}} & 0
   \\
 -\frac{3}{14 \sqrt{5}} & -\frac{17}{70 \sqrt{11}} & \frac{4}{5 \sqrt{77}} &
   \frac{1}{10 \sqrt{413}} & \frac{29}{10 \sqrt{767}} &
   -\frac{1}{5}\sqrt{\frac{2}{13}}& -\frac{4}{5 \sqrt{5}} & \frac{2}{5
   \sqrt{5}} & 0 \\
 \frac{3}{14 \sqrt{2}} & \frac{17}{14 \sqrt{110}} & -2 \sqrt{\frac{2}{385}} &
   -\frac{3}{2} \sqrt{\frac{5}{826}} & \frac{37}{2 \sqrt{7670}} & -\frac{3}{2
   \sqrt{65}} & 0 & 0 & -\frac{1}{2 \sqrt{5}} \\
 -\frac{3}{14 \sqrt{5}} & -\frac{17}{70 \sqrt{11}} & \frac{4}{5 \sqrt{77}} &
   -\frac{31}{5 \sqrt{413}} & -\frac{14}{5 \sqrt{767}} & -\frac{3}{5 \sqrt{26}}
   & -\frac{1}{5 \sqrt{5}} & -\frac{2}{5 \sqrt{5}} & \frac{1}{5 \sqrt{2}} \\
 -\frac{3}{7 \sqrt{5}} & -\frac{17}{35 \sqrt{11}} & \frac{8}{5 \sqrt{77}} &
   -\frac{19}{10 \sqrt{413}} & \frac{3}{10} \sqrt{\frac{13}{59}} &
   \frac{1}{10}\sqrt{\frac{13}{2}} & \frac{1}{10 \sqrt{5}} & \frac{1}{5
   \sqrt{5}} & -\frac{1}{10 \sqrt{2}} \\
 -\frac{3}{14 \sqrt{2}} & -\frac{17}{14 \sqrt{110}} & 2 \sqrt{\frac{2}{385}} &
   \frac{3 \sqrt{\frac{5}{826}}}{2} & -\frac{37}{2 \sqrt{7670}} & -\frac{7}{4
   \sqrt{65}} & \frac{1}{10 \sqrt{2}} & \frac{1}{5 \sqrt{2}} & -\frac{1}{4
   \sqrt{5}} \\
 \frac{1}{7 \sqrt{5}} & \frac{2 \sqrt{11}}{35} & \frac{1}{5}\sqrt{\frac{11}{7}}
   & \frac{3}{2 \sqrt{413}} & -\frac{37}{10 \sqrt{767}} & \frac{3}{5 \sqrt{26}}
   & \frac{1}{5 \sqrt{5}} & \frac{2}{5 \sqrt{5}} & -\frac{1}{5 \sqrt{2}} \\
 \frac{9}{14 \sqrt{5}} & -\frac{47}{70 \sqrt{11}} & \frac{2}{5 \sqrt{77}} &
   -\frac{1}{\sqrt{413}} & -\frac{27}{5 \sqrt{767}} & \frac{7}{10 \sqrt{26}} &
   -\frac{1}{10 \sqrt{5}} & -\frac{1}{5 \sqrt{5}} & \frac{1}{10 \sqrt{2}} \\
 -\frac{3}{14 \sqrt{2}} & -\frac{17}{14 \sqrt{110}} & -\sqrt{\frac{7}{110}} &
   \frac{1}{2}\sqrt{\frac{7}{590}} & -\frac{33}{2 \sqrt{7670}} &
   \frac{1}{4}\sqrt{\frac{5}{13}} & \frac{1}{10 \sqrt{2}} & \frac{1}{5 \sqrt{2}}
   & -\frac{1}{4 \sqrt{5}} \\
 \frac{\sqrt{5}}{7} & \frac{12}{35 \sqrt{11}} & \frac{6}{5 \sqrt{77}} &
   -\frac{8}{5 \sqrt{413}} & \frac{4}{5 \sqrt{767}} & -\frac{1}{5 \sqrt{26}} &
   \frac{1}{5 \sqrt{5}} & \frac{2}{5 \sqrt{5}} & \frac{1}{5 \sqrt{2}} \\
 0 & \frac{7}{5 \sqrt{11}} & -\frac{3}{5 \sqrt{77}} & \frac{4}{5 \sqrt{413}} &
   -\frac{2}{5 \sqrt{767}} & \frac{1}{10 \sqrt{26}} & -\frac{1}{10 \sqrt{5}} &
   -\frac{1}{5 \sqrt{5}} & -\frac{1}{10 \sqrt{2}} \\
 0 & 0 & \sqrt{\frac{11}{70}} & 2 \sqrt{\frac{2}{2065}} &
   -\sqrt{\frac{2}{3835}} & \frac{1}{4 \sqrt{65}} & -\frac{1}{10 \sqrt{2}} &
   -\frac{1}{5 \sqrt{2}} & -\frac{1}{4 \sqrt{5}} \\
 0 & 0 & 0 & \sqrt{\frac{7}{59}} & \frac{12}{5 \sqrt{767}} & -\frac{3}{5
   \sqrt{26}} & -\frac{1}{5 \sqrt{5}} & -\frac{2}{5 \sqrt{5}} & -\frac{1}{5
   \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{1}{5}\sqrt{\frac{59}{13}} & \frac{3}{10 \sqrt{26}} &
   \frac{1}{10 \sqrt{5}} & \frac{1}{5 \sqrt{5}} & \frac{1}{10 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{4}\sqrt{\frac{13}{5}} & -\frac{1}{10 \sqrt{2}} &
   -\frac{1}{5 \sqrt{2}} & -\frac{1}{4 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} \\
\end{array}
\begin{array}{cccccccccc}
\hline
[3,1^3]_1&[3,1^3]_2&[3,1^3]_3&[3,1^3]_4&[3,1^3]_5&[3,1^3]_6&[3,1^3]_7&[3,1^3]_8&[3,1^3]_9&[3,1^3]_{10}\\
\hline
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{211}{75990}} &
   \frac{793}{3 \sqrt{3216910}} & 3 \sqrt{\frac{3}{50165}} &
   -\frac{1024}{3 \sqrt{564455}} & -\frac{49}{6
   \sqrt{14290}} \\
 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{633}{25330}} &
   -\frac{793}{\sqrt{3216910}} & -9 \sqrt{\frac{3}{50165}} &
   -\frac{161}{\sqrt{564455}} & -\frac{29}{3 \sqrt{14290}}
   \\
 0 & -\frac{1}{3} & -\frac{1}{3 \sqrt{2}} &
   -\sqrt{\frac{3}{106}} & -25 \sqrt{\frac{2}{33549}} &
   \frac{8}{\sqrt{1603389}} & \frac{46}{\sqrt{321691}} & -5
   \sqrt{\frac{2}{30099}} & 17 \sqrt{\frac{2}{112891}} &
   \frac{5}{2 \sqrt{1429}} \\
 0 & \frac{1}{\sqrt{10}} & -\frac{\sqrt{5}}{8} & -\frac{3}{8}
   \sqrt{\frac{15}{53}} & \frac{17}{2}
   \sqrt{\frac{3}{55915}} & 107 \sqrt{\frac{3}{5344630}}
   & -27 \sqrt{\frac{2}{1608455}} & -\frac{49}{2
   \sqrt{150495}} & \frac{27 \sqrt{\frac{5}{112891}}}{2} &
   -\frac{49}{12 \sqrt{14290}} \\
 0 & \frac{1}{3 \sqrt{10}} & -\frac{\sqrt{5}}{24} &
   -\frac{1}{8}\sqrt{\frac{15}{53}} & \frac{17}{2
   \sqrt{167745}} & \frac{107}{\sqrt{16033890}} & -9
   \sqrt{\frac{2}{1608455}} & \frac{407}{2 \sqrt{150495}} &
   -\frac{5}{2} \sqrt{\frac{5}{112891}} & \frac{31}{6
   \sqrt{14290}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{3}{4 \sqrt{5}} & \frac{7}{4}
   \sqrt{\frac{3}{265}} & \frac{8}{\sqrt{167745}} & -322
   \sqrt{\frac{2}{8016945}} & -\frac{977}{3 \sqrt{3216910}}
   & -\frac{47}{2 \sqrt{150495}} & \frac{37}{6
   \sqrt{564455}} & \frac{179}{12 \sqrt{14290}} \\
 0 & 0 & -\frac{1}{4 \sqrt{5}} & \frac{7}{4 \sqrt{795}} &
   -58 \sqrt{\frac{3}{55915}} & 146 \sqrt{\frac{2}{8016945}}
   & -\frac{29}{3 \sqrt{3216910}} & \frac{61}{2
   \sqrt{150495}} & -\frac{401}{6 \sqrt{564455}} &
   -\frac{101}{6 \sqrt{14290}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{4}{\sqrt{795}} & \frac{4}{\sqrt{167745}}
   & -37 \sqrt{\frac{3}{5344630}} & -\sqrt{\frac{5}{643382}}
   & -\frac{7}{2} \sqrt{\frac{3}{50165}} &
   -\frac{146}{\sqrt{564455}} & \frac{667}{12 \sqrt{14290}}
   \\
 0 & 0 & 0 & 4 \sqrt{\frac{3}{265}} & -4
   \sqrt{\frac{3}{55915}} & 111 \sqrt{\frac{3}{5344630}} & 3
   \sqrt{\frac{5}{643382}} & \frac{21
   \sqrt{1}{2}\frac{3}{50165}} & \frac{43}{\sqrt{564455}} &
   \frac{61}{3 \sqrt{14290}} \\
 -\frac{1}{\sqrt{6}} & 0 & -\frac{1}{4 \sqrt{2}} &
   \frac{7}{4 \sqrt{318}} & 19 \sqrt{\frac{2}{33549}} &
   \frac{53}{\sqrt{1603389}} & \frac{281}{3 \sqrt{321691}} &
   -\frac{13}{\sqrt{60198}} & -\frac{68
   \sqrt{1}{3}\frac{2}{112891}} & -\frac{10}{3 \sqrt{1429}}
   \\
 0 & \frac{1}{\sqrt{10}} & \frac{1}{8 \sqrt{5}} & \frac{3
   \sqrt{\frac{3}{265}}}{8} & -\frac{67
   \sqrt{1}{2}\frac{3}{55915}} & -31 \sqrt{\frac{30}{534463}}
   & \frac{211}{3} \sqrt{\frac{2}{1608455}} & -\frac{19}{2}
   \sqrt{\frac{5}{30099}} & -\frac{29}{3 \sqrt{564455}}
   & \frac{67}{12 \sqrt{14290}} \\
 0 & \frac{1}{3 \sqrt{10}} & \frac{1}{24 \sqrt{5}} &
   \frac{1}{8}\sqrt{\frac{3}{265}} & -\frac{67}{2
   \sqrt{167745}} & 60 \sqrt{\frac{30}{534463}} & 109
   \sqrt{\frac{2}{1608455}} & -\frac{5
   \sqrt{1}{2}\frac{15}{10033}} & \frac{9}{\sqrt{564455}} &
   \frac{23 \sqrt{\frac{2}{7145}}}{3} \\
 -\frac{1}{\sqrt{6}} & 0 & \frac{1}{4 \sqrt{2}} &
   -\frac{7}{4 \sqrt{318}} & -19 \sqrt{\frac{2}{33549}} &
   -\frac{53}{\sqrt{1603389}} & -\frac{281}{3 \sqrt{321691}}
   & \frac{13}{\sqrt{60198}} & \frac{68
   \sqrt{1}{3}\frac{2}{112891}} & \frac{10}{3 \sqrt{1429}} \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{633}{25330}} & -\frac{77}{3}
   \sqrt{\frac{2}{1608455}} & \frac{13}{2 \sqrt{150495}}
   & -\frac{733}{6 \sqrt{564455}} & \frac{125
   \sqrt{\frac{5}{2858}}}{12} \\
 0 & 0 & 0 & 0 & 0 & 3 \sqrt{\frac{633}{25330}} & 77
   \sqrt{\frac{2}{1608455}} & -\frac{13}{2}
   \sqrt{\frac{3}{50165}} & -\frac{57}{2 \sqrt{564455}}
   & \frac{37}{6} \sqrt{\frac{5}{2858}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{3 \sqrt{10}} & -\frac{1}{24 \sqrt{5}} &
   \frac{31}{8} \sqrt{\frac{3}{265}} & \frac{43}{2
   \sqrt{167745}} & 72 \sqrt{\frac{6}{2672315}} &
   -\frac{49}{\sqrt{3216910}} & \frac{33
   \sqrt{1}{2}\frac{3}{50165}} & \frac{169}{2 \sqrt{564455}}
   & -\frac{19}{12 \sqrt{14290}} \\
 0 & \frac{1}{\sqrt{10}} & \frac{1}{8 \sqrt{5}} &
   \frac{41}{8 \sqrt{795}} & -\frac{209}{2 \sqrt{167745}} &
   -31 \sqrt{\frac{6}{2672315}} & \frac{197}{\sqrt{3216910}}
   & -\frac{29}{2} \sqrt{\frac{3}{50165}} & \frac{43}{2
   \sqrt{564455}} & \frac{61}{6 \sqrt{14290}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{15}} & -\frac{1}{\sqrt{10}} & \frac{3}{4
   \sqrt{5}} & \frac{19}{4 \sqrt{795}} & -\frac{89}{2
   \sqrt{167745}} & -11 \sqrt{\frac{34}{471585}} & -\frac{7
   \sqrt{1}{3}\frac{17}{189230}} & -\frac{13}{2}
   \sqrt{\frac{5}{30099}} & -\frac{103}{3 \sqrt{564455}}
   & \frac{131}{24 \sqrt{14290}} \\
 \frac{1}{2}\sqrt{\frac{3}{5}} & -\frac{1}{3 \sqrt{10}} &
   -\frac{1}{6 \sqrt{5}} & \frac{3}{2} \sqrt{\frac{3}{265}}
   & \frac{97}{2 \sqrt{167745}} & 26
   \sqrt{\frac{2}{8016945}} & \frac{299}{\sqrt{3216910}} &
   -\frac{13}{2} \sqrt{\frac{5}{30099}} &
   -\frac{87}{\sqrt{564455}} & -\frac{223}{24 \sqrt{14290}}
   \\
 0 & 0 & 0 & 0 & \sqrt{\frac{106}{633}} &
   -\frac{152}{\sqrt{1603389}} & -\frac{89}{3 \sqrt{321691}}
   & -\frac{23}{\sqrt{60198}} & \frac{62}{3}
   \sqrt{\frac{2}{112891}} & \frac{157}{24 \sqrt{1429}}
   \\
 \frac{1}{2}\sqrt{\frac{3}{5}} & 0 & \frac{3}{8 \sqrt{5}} &
   -\frac{7}{8} \sqrt{\frac{3}{265}} & -19
   \sqrt{\frac{3}{55915}} & -53 \sqrt{\frac{3}{5344630}} &
   -\frac{281}{\sqrt{3216910}} & \frac{83}{\sqrt{150495}} &
   \frac{23}{2} \sqrt{\frac{5}{112891}} & \frac{287}{24
   \sqrt{14290}} \\
 \frac{1}{2 \sqrt{15}} & 0 & \frac{1}{8 \sqrt{5}} &
   -\frac{7}{8 \sqrt{795}} & -\frac{19}{\sqrt{167745}} &
   -\frac{53}{\sqrt{16033890}} & -\frac{281}{3
   \sqrt{3216910}} & -\frac{184}{\sqrt{150495}} & \frac{65}{6}
   \sqrt{\frac{5}{112891}} & -\frac{61}{24 \sqrt{14290}}
   \\
 0 & 0 & \frac{1}{2 \sqrt{2}} & -\frac{7}{2 \sqrt{318}} & 5
   \sqrt{\frac{6}{11183}} & \frac{164}{\sqrt{1603389}} &
   \frac{296}{3 \sqrt{321691}} & 4 \sqrt{\frac{2}{30099}} &
   \frac{29}{3 \sqrt{225782}} & -\frac{67}{24 \sqrt{1429}}
   \\
 \frac{1}{\sqrt{15}} & 0 & \frac{1}{2 \sqrt{5}} &
   -\frac{7}{2 \sqrt{795}} & -\frac{76}{\sqrt{167745}} &
   -106 \sqrt{\frac{2}{8016945}} & -\frac{562}{3}
   \sqrt{\frac{2}{1608455}} & \frac{26}{\sqrt{150495}} &
   \frac{272}{3 \sqrt{564455}} & \frac{4}{3}
   \sqrt{\frac{10}{1429}} \\
 \frac{2}{\sqrt{15}} & 0 & -\frac{1}{4 \sqrt{5}} &
   \frac{7}{4 \sqrt{795}} & \frac{38}{\sqrt{167745}} & 53
   \sqrt{\frac{2}{8016945}} & \frac{281}{3}
   \sqrt{\frac{2}{1608455}} & -\frac{13}{\sqrt{150495}}
   & -\frac{136}{3 \sqrt{564455}} & -\frac{2}{3}
   \sqrt{\frac{10}{1429}} \\
 0 & \frac{1}{3} & \frac{1}{3 \sqrt{2}} &
   \sqrt{\frac{3}{106}} & 25 \sqrt{\frac{2}{33549}} &
   -\frac{8}{\sqrt{1603389}} & -\frac{46}{\sqrt{321691}} & 5
   \sqrt{\frac{2}{30099}} & -17 \sqrt{\frac{2}{112891}} &
   -\frac{5}{2 \sqrt{1429}} \\
 0 & -\frac{1}{3 \sqrt{10}} & -\frac{1}{24 \sqrt{5}} &
   -\frac{1}{8}\sqrt{\frac{3}{265}} & \frac{67}{2
   \sqrt{167745}} & 33 \sqrt{\frac{3}{5344630}} & -32
   \sqrt{\frac{2}{1608455}} & 6 \sqrt{\frac{3}{50165}} &
   \frac{143}{2} \sqrt{\frac{5}{112891}} & \frac{169}{24
   \sqrt{14290}} \\
 0 & \frac{1}{\sqrt{10}} & \frac{1}{8 \sqrt{5}} & \frac{3}{8}
   \sqrt{\frac{3}{265}} & -\frac{67}{2}
   \sqrt{\frac{3}{55915}} & -99 \sqrt{\frac{3}{5344630}}
   & 96 \sqrt{\frac{2}{1608455}} & -18
   \sqrt{\frac{3}{50165}} & \frac{45}{2}
   \sqrt{\frac{5}{112891}} & \frac{313}{24 \sqrt{14290}}
   \\
 0 & 0 & \frac{1}{2 \sqrt{2}} & -\frac{7}{2 \sqrt{318}} & 5
   \sqrt{\frac{6}{11183}} & \frac{164}{\sqrt{1603389}} &
   \frac{296}{3 \sqrt{321691}} & 4 \sqrt{\frac{2}{30099}} &
   \frac{29}{3 \sqrt{225782}} & -\frac{67}{24 \sqrt{1429}}
   \\
 0 & 0 & 0 & 4 \sqrt{\frac{3}{265}} & -4
   \sqrt{\frac{3}{55915}} & 16 \sqrt{\frac{34}{471585}} &
   -\frac{22}{3} \sqrt{\frac{34}{94615}} & \frac{3}{2}
   \sqrt{\frac{15}{10033}} & \frac{41}{3}
   \sqrt{\frac{5}{112891}} & -\frac{11}{24 \sqrt{14290}}
   \\
 0 & 0 & 0 & \frac{4}{\sqrt{795}} & -\frac{4}{\sqrt{167745}}
   & -87 \sqrt{\frac{6}{2672315}} & 399
   \sqrt{\frac{2}{1608455}} & \frac{5
   \sqrt{1}{2}\frac{15}{10033}} & 14 \sqrt{\frac{5}{112891}}
   & \frac{163}{24 \sqrt{14290}} \\
 0 & 0 & 0 & 0 & \sqrt{\frac{106}{633}} &
   -\frac{152}{\sqrt{1603389}} & -\frac{89}{3 \sqrt{321691}}
   & -\frac{23}{\sqrt{60198}} & \frac{62}{3}
   \sqrt{\frac{2}{112891}} & \frac{157}{24 \sqrt{1429}}
   \\
 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{2110}{7599}} &
   -\frac{331}{3 \sqrt{3216910}} & -\frac{19}{2}
   \sqrt{\frac{3}{50165}} & -\frac{19}{6 \sqrt{564455}}
   & \frac{241}{24 \sqrt{14290}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3}\sqrt{\frac{2533}{1270}}
   & \frac{41}{2 \sqrt{150495}} & \frac{277}{6
   \sqrt{564455}} & \frac{247}{24 \sqrt{14290}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{127}{474}} &
   -\frac{21}{\sqrt{225782}} & \frac{47}{24 \sqrt{1429}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{395}{1429}} &
   -\frac{203}{24 \sqrt{14290}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
   \frac{1}{24}\sqrt{\frac{1429}{10}} \\
 0 & \frac{1}{3} & -\frac{5}{12 \sqrt{2}} & -\frac{5}{4}
   \sqrt{\frac{3}{106}} & \frac{17}{\sqrt{67098}} &
   \frac{107}{\sqrt{1603389}} & -\frac{18}{\sqrt{321691}} &
   13 \sqrt{\frac{2}{30099}} & 19 \sqrt{\frac{2}{112891}} &
   -\frac{17}{24 \sqrt{1429}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{3} & \frac{1}{3 \sqrt{2}} &
   \sqrt{\frac{3}{106}} & 25 \sqrt{\frac{2}{33549}} &
   -\frac{8}{\sqrt{1603389}} & -\frac{46}{\sqrt{321691}} & 5
   \sqrt{\frac{2}{30099}} & -17 \sqrt{\frac{2}{112891}} &
   -\frac{5}{2 \sqrt{1429}} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_1&[3,2,1]_2&[3,2,1]_3&[3,2,1]_4&[3,2,1]_5&[3,2,1]_6&[3,2,1]_7&[3,2,1]_8\\
\hline
 0 & 0 & 0 & \frac{6}{5 \sqrt{17}} & \frac{3 \sqrt{\frac{21}{17}}}{20} &
   \frac{67}{4 \sqrt{6510}} & -\frac{27}{2 \sqrt{2170}} & \frac{3}{4 \sqrt{70}}
   \\
 0 & 0 & 0 & \frac{2}{5 \sqrt{17}} & \frac{\sqrt{\frac{21}{17}}}{20} &
   -\frac{\sqrt{\frac{31}{210}}}{4} & \frac{\sqrt{\frac{31}{70}}}{2} &
   \frac{1}{4 \sqrt{70}} \\
 0 & 0 & 0 & 2 \sqrt{\frac{2}{85}} & \frac{\sqrt{\frac{21}{170}}}{2} &
   \frac{1}{4 \sqrt{651}} & \frac{\sqrt{\frac{7}{31}}}{2} & \frac{1}{4
   \sqrt{7}} \\
 \frac{\sqrt{\frac{3}{10}}}{2} & -\frac{3 \sqrt{\frac{3}{5}}}{8} & -\frac{1}{8
   \sqrt{5}} & \frac{33}{40 \sqrt{17}} & -\frac{3 \sqrt{\frac{3}{119}}}{40} &
   \frac{11}{4 \sqrt{6510}} & -4 \sqrt{\frac{2}{1085}} & \frac{1}{\sqrt{70}} \\
 \frac{1}{2 \sqrt{30}} & \frac{7}{8 \sqrt{15}} & \frac{3}{8 \sqrt{5}} &
   \frac{11}{40 \sqrt{17}} & -\frac{\sqrt{\frac{3}{119}}}{40} &
   \frac{\sqrt{\frac{7}{930}}}{4} & \frac{9}{\sqrt{2170}} & -\frac{1}{2
   \sqrt{70}} \\
 \frac{1}{2 \sqrt{3}} & \frac{1}{4 \sqrt{6}} & \frac{1}{4 \sqrt{2}} &
   \frac{11}{4 \sqrt{170}} & -\frac{\sqrt{\frac{3}{1190}}}{4} & \frac{5}{4
   \sqrt{651}} & \frac{2}{\sqrt{217}} & 0 \\
 -\frac{1}{2 \sqrt{30}} & -\frac{1}{8 \sqrt{15}} & \frac{7}{8 \sqrt{5}} &
   \frac{9}{40 \sqrt{17}} & \frac{61 \sqrt{\frac{3}{119}}}{40} & -\frac{41}{4
   \sqrt{6510}} & -2 \sqrt{\frac{2}{1085}} & -\frac{\sqrt{\frac{2}{35}}}{3} \\
 \frac{\sqrt{\frac{3}{10}}}{2} & \frac{\sqrt{\frac{3}{5}}}{8} & -\frac{1}{8
   \sqrt{5}} & -\frac{\sqrt{17}}{40} & \frac{13 \sqrt{\frac{17}{21}}}{40} &
   -\frac{9 \sqrt{\frac{3}{2170}}}{4} & \frac{11}{3 \sqrt{2170}} &
   \sqrt{\frac{2}{35}} \\
 -\frac{1}{2 \sqrt{3}} & -\frac{1}{4 \sqrt{6}} & -\frac{1}{4 \sqrt{2}} &
   \frac{\sqrt{\frac{5}{34}}}{4} & \frac{3 \sqrt{\frac{15}{238}}}{4} &
   -\frac{1}{\sqrt{651}} & \frac{3}{2 \sqrt{217}} & \frac{1}{4 \sqrt{7}} \\
 -\frac{1}{\sqrt{30}} & \frac{7}{8 \sqrt{15}} & -\frac{1}{8 \sqrt{5}} &
   \frac{9}{40 \sqrt{17}} & \frac{61 \sqrt{\frac{3}{119}}}{40} & \frac{67}{4
   \sqrt{6510}} & -\frac{19}{6 \sqrt{2170}} & 0 \\
 -\sqrt{\frac{2}{15}} & -\frac{1}{8 \sqrt{15}} & \frac{3}{8 \sqrt{5}} &
   \frac{23}{40 \sqrt{17}} & -\frac{33 \sqrt{\frac{3}{119}}}{40} & -\frac{71}{4
   \sqrt{6510}} & -\frac{1}{2 \sqrt{2170}} & 0 \\
 0 & -\frac{\sqrt{\frac{3}{2}}}{4} & \frac{1}{4 \sqrt{2}} & \frac{1}{4
   \sqrt{170}} & \frac{11 \sqrt{\frac{7}{510}}}{4} & 0 & 0 & -\frac{5}{12
   \sqrt{7}} \\
 0 & \frac{\sqrt{\frac{3}{5}}}{8} & -\frac{\sqrt{5}}{8} & -\frac{3}{40
   \sqrt{17}} & \frac{\sqrt{\frac{3}{119}}}{5} & \frac{247}{8 \sqrt{6510}} &
   -\frac{\sqrt{\frac{7}{310}}}{4} & -\frac{\sqrt{\frac{7}{10}}}{8} \\
 0 & -\frac{3 \sqrt{\frac{3}{5}}}{8} & -\frac{\sqrt{5}}{8} & -\frac{1}{40
   \sqrt{17}} & \frac{1}{5 \sqrt{357}} & -\frac{\sqrt{\frac{31}{210}}}{8} &
   \frac{\sqrt{\frac{31}{70}}}{4} & \frac{13}{24 \sqrt{70}} \\
 0 & \frac{\sqrt{\frac{3}{2}}}{4} & -\frac{1}{4 \sqrt{2}} & -\frac{1}{4
   \sqrt{170}} & \sqrt{\frac{2}{1785}} & -\frac{23}{8 \sqrt{651}} &
   \frac{13}{12 \sqrt{217}} & \frac{\sqrt{7}}{8} \\
 \frac{\sqrt{\frac{3}{10}}}{2} & -\frac{3 \sqrt{\frac{3}{5}}}{8} & -\frac{1}{8
   \sqrt{5}} & -\frac{3}{8 \sqrt{17}} & -\frac{9 \sqrt{\frac{3}{119}}}{8} &
   -\sqrt{\frac{14}{465}} & \frac{11}{2 \sqrt{2170}} & \frac{1}{4 \sqrt{70}} \\
 \frac{1}{2 \sqrt{30}} & \frac{7}{8 \sqrt{15}} & \frac{3}{8 \sqrt{5}} &
   -\frac{1}{8 \sqrt{17}} & -\frac{3 \sqrt{\frac{3}{119}}}{8} & \frac{19}{2
   \sqrt{6510}} & -\frac{13}{2 \sqrt{2170}} & -\frac{3}{4 \sqrt{70}} \\
 \frac{1}{2 \sqrt{3}} & \frac{1}{4 \sqrt{6}} & \frac{1}{4 \sqrt{2}} &
   -\frac{\sqrt{\frac{5}{34}}}{4} & -\frac{3 \sqrt{\frac{15}{238}}}{4} &
   \frac{1}{\sqrt{651}} & -\frac{3}{2 \sqrt{217}} & -\frac{1}{4 \sqrt{7}} \\
 \frac{\sqrt{\frac{3}{10}}}{2} & \frac{\sqrt{\frac{3}{5}}}{8} &
   -\frac{\sqrt{5}}{8} & -\frac{3}{40 \sqrt{17}} & \frac{109}{40 \sqrt{357}} &
   -\sqrt{\frac{15}{434}} & -\frac{17}{2 \sqrt{2170}} &
   -\frac{\sqrt{\frac{5}{14}}}{12} \\
 \frac{1}{2 \sqrt{30}} & \frac{1}{8 \sqrt{15}} & \frac{\sqrt{5}}{8} & -\frac{3
   \sqrt{17}}{40} & \frac{3 \sqrt{\frac{51}{7}}}{40} & -\sqrt{\frac{5}{1302}} &
   -\frac{17}{6 \sqrt{2170}} & \frac{\sqrt{\frac{5}{14}}}{4} \\
 \frac{1}{2 \sqrt{3}} & \frac{1}{4 \sqrt{6}} & \frac{1}{4 \sqrt{2}} &
   \frac{11}{4 \sqrt{170}} & -\frac{\sqrt{\frac{3}{1190}}}{4} & \frac{5}{4
   \sqrt{651}} & \frac{2}{\sqrt{217}} & 0 \\
 \frac{\sqrt{\frac{3}{10}}}{2} & -\frac{3 \sqrt{\frac{3}{5}}}{8} & \frac{1}{8
   \sqrt{5}} & \frac{9}{20 \sqrt{17}} & \frac{13}{20 \sqrt{357}} & \frac{9
   \sqrt{\frac{3}{2170}}}{4} & -\frac{11}{3 \sqrt{2170}} & \frac{3}{4
   \sqrt{70}} \\
 \frac{1}{2 \sqrt{30}} & \frac{7}{8 \sqrt{15}} & -\frac{3}{8 \sqrt{5}} &
   \frac{7}{5 \sqrt{17}} & -\frac{9 \sqrt{\frac{3}{119}}}{10} & -\frac{41}{4
   \sqrt{6510}} & -2 \sqrt{\frac{2}{1085}} & \frac{1}{4 \sqrt{70}} \\
 \frac{1}{2 \sqrt{3}} & \frac{1}{4 \sqrt{6}} & -\frac{1}{4 \sqrt{2}} &
   -\frac{3}{2 \sqrt{170}} & 2 \sqrt{\frac{6}{595}} & -\frac{1}{\sqrt{651}} &
   \frac{3}{2 \sqrt{217}} & -\frac{2}{3 \sqrt{7}} \\
 0 & -\frac{\sqrt{\frac{3}{5}}}{2} & \frac{1}{4 \sqrt{5}} & \frac{3}{40
   \sqrt{17}} & -\frac{\sqrt{\frac{3}{119}}}{5} & \frac{163}{8 \sqrt{6510}} &
   \frac{5 \sqrt{\frac{5}{434}}}{4} & -\frac{3}{8 \sqrt{70}} \\
 0 & \frac{\sqrt{\frac{3}{5}}}{4} & \frac{1}{2 \sqrt{5}} & \frac{1}{40
   \sqrt{17}} & -\frac{1}{5 \sqrt{357}} & \frac{61}{8 \sqrt{6510}} & \frac{11
   \sqrt{\frac{5}{434}}}{4} & -\frac{23}{24 \sqrt{70}} \\
 0 & 0 & \frac{1}{2 \sqrt{2}} & \frac{1}{4 \sqrt{170}} & -\sqrt{\frac{2}{1785}}
   & -\frac{\sqrt{\frac{7}{93}}}{8} & -\frac{23}{12 \sqrt{217}} &
   \frac{\sqrt{7}}{8} \\
 0 & 0 & 0 & \frac{2}{5 \sqrt{17}} & \frac{53}{10 \sqrt{357}} & -\frac{43}{2
   \sqrt{6510}} & -\frac{\sqrt{\frac{35}{62}}}{3} & -\frac{3}{2 \sqrt{70}} \\
 0 & 0 & 0 & -\frac{6}{5 \sqrt{17}} & \frac{107}{20 \sqrt{357}} & -\frac{17}{4
   \sqrt{6510}} & \frac{\sqrt{\frac{5}{434}}}{2} & \frac{29}{12 \sqrt{70}} \\
 0 & 0 & 0 & 2 \sqrt{\frac{2}{85}} & \frac{\sqrt{\frac{21}{170}}}{2} &
   \frac{1}{4 \sqrt{651}} & \frac{\sqrt{\frac{7}{31}}}{2} & \frac{1}{4
   \sqrt{7}} \\
 0 & 0 & 0 & \frac{4}{5 \sqrt{17}} & \frac{169}{40 \sqrt{357}} & \frac{173}{8
   \sqrt{6510}} & -\frac{29}{4 \sqrt{2170}} & \frac{23}{24 \sqrt{70}} \\
 0 & 0 & 0 & \frac{8}{5 \sqrt{17}} & -\frac{29 \sqrt{\frac{3}{119}}}{40} &
   -\frac{179}{8 \sqrt{6510}} & -\frac{13}{4 \sqrt{2170}} & -\frac{3}{8
   \sqrt{70}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{85}{42}}}{4} & -\frac{23}{8 \sqrt{651}} &
   \frac{13}{12 \sqrt{217}} & -\frac{\sqrt{7}}{8} \\
 0 & 0 & 0 & 0 & 0 & 4 \sqrt{\frac{10}{651}} & \sqrt{\frac{2}{1085}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{62}{35}}}{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{7}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_9&[3,2,1]_{10}&[3,2,1]_{11}&[3,2,1]_{12}&[3,2,1]_{13}&[3,2,1]_{14}&[3,2,1]_{15}&[3,2,1]_{16}\\
\hline
 0 & \frac{6}{5 \sqrt{17}} & \frac{67}{4 \sqrt{6510}} & \frac{3}{4 \sqrt{70}} &
   -\frac{\sqrt{\frac{6}{77}}}{5} & \frac{1651}{70 \sqrt{68343}} & \frac{1}{15
   \sqrt{5}} & 0 \\
 0 & \frac{2}{5 \sqrt{17}} & -\frac{\sqrt{\frac{31}{210}}}{4} & \frac{1}{4
   \sqrt{70}} & -\frac{\sqrt{\frac{22}{21}}}{5} & \frac{121
   \sqrt{\frac{11}{6213}}}{35} & \frac{2}{15 \sqrt{5}} & 0 \\
 0 & 2 \sqrt{\frac{2}{85}} & \frac{1}{4 \sqrt{651}} & \frac{1}{4 \sqrt{7}} &
   \frac{4}{\sqrt{1155}} & -\frac{93 \sqrt{\frac{6}{113905}}}{7} & 0 &
   \frac{2}{3 \sqrt{5}} \\
 -\frac{3 \sqrt{\frac{3}{5}}}{8} & \frac{33}{40 \sqrt{17}} & \frac{11}{4
   \sqrt{6510}} & \frac{1}{\sqrt{70}} & -\frac{2 \sqrt{\frac{6}{77}}}{5} &
   \frac{8 \sqrt{\frac{3}{22781}}}{7} & \frac{1}{30 \sqrt{5}} & -\frac{1}{15
   \sqrt{2}} \\
 \frac{7}{8 \sqrt{15}} & \frac{11}{40 \sqrt{17}} &
   \frac{\sqrt{\frac{7}{930}}}{4} & -\frac{1}{2 \sqrt{70}} & -\frac{2
   \sqrt{\frac{22}{21}}}{5} & -\frac{4 \sqrt{\frac{33}{2071}}}{7} & \frac{1}{15
   \sqrt{5}} & -\frac{\sqrt{2}}{15} \\
 \frac{1}{4 \sqrt{6}} & \frac{11}{4 \sqrt{170}} & \frac{5}{4 \sqrt{651}} & 0 &
   \frac{8}{\sqrt{1155}} & \frac{32 \sqrt{\frac{6}{113905}}}{7} &
   -\frac{\sqrt{2}}{5} & 0 \\
 -\frac{1}{8 \sqrt{15}} & \frac{9}{40 \sqrt{17}} & -\frac{41}{4 \sqrt{6510}} &
   -\frac{\sqrt{\frac{2}{35}}}{3} & -\frac{8 \sqrt{\frac{2}{231}}}{5} &
   \frac{691 \sqrt{\frac{3}{22781}}}{70} & -\frac{1}{10 \sqrt{5}} & \frac{1}{15
   \sqrt{2}} \\
 \frac{\sqrt{\frac{3}{5}}}{8} & -\frac{\sqrt{17}}{40} & -\frac{9
   \sqrt{\frac{3}{2170}}}{4} & \sqrt{\frac{2}{35}} & -\frac{17}{5 \sqrt{462}} &
   -\frac{137}{35 \sqrt{68343}} & -\frac{1}{5 \sqrt{5}} & \frac{\sqrt{2}}{15}
   \\
 -\frac{1}{4 \sqrt{6}} & \frac{\sqrt{\frac{5}{34}}}{4} & -\frac{1}{\sqrt{651}}
   & \frac{1}{4 \sqrt{7}} & -\frac{4}{\sqrt{1155}} & -\frac{25
   \sqrt{\frac{30}{22781}}}{7} & -\frac{\sqrt{2}}{15} & 0 \\
 \frac{7}{8 \sqrt{15}} & \frac{9}{40 \sqrt{17}} & \frac{67}{4 \sqrt{6510}} & 0
   & \frac{31}{10 \sqrt{462}} & -\frac{14603}{280 \sqrt{68343}} & -\frac{23}{60
   \sqrt{5}} & -\frac{1}{15 \sqrt{2}} \\
 -\frac{1}{8 \sqrt{15}} & \frac{23}{40 \sqrt{17}} & -\frac{71}{4 \sqrt{6510}} &
   0 & -\frac{13}{10 \sqrt{462}} & -\frac{7261}{280 \sqrt{68343}} & \frac{2}{5
   \sqrt{5}} & \frac{1}{30 \sqrt{2}} \\
 -\frac{\sqrt{\frac{3}{2}}}{4} & \frac{1}{4 \sqrt{170}} & 0 & -\frac{5}{12
   \sqrt{7}} & \frac{13}{2 \sqrt{1155}} & \frac{5 \sqrt{\frac{15}{45562}}}{28}
   & \frac{1}{15 \sqrt{2}} & \frac{1}{2 \sqrt{5}} \\
 \frac{\sqrt{\frac{3}{5}}}{8} & -\frac{3}{40 \sqrt{17}} & \frac{247}{8
   \sqrt{6510}} & -\frac{\sqrt{\frac{7}{10}}}{8} & -\frac{1}{10 \sqrt{462}} &
   \frac{37}{56 \sqrt{68343}} & \frac{11}{20 \sqrt{5}} & \frac{1}{15 \sqrt{2}}
   \\
 -\frac{3 \sqrt{\frac{3}{5}}}{8} & -\frac{1}{40 \sqrt{17}} &
   -\frac{\sqrt{\frac{31}{210}}}{8} & \frac{13}{24 \sqrt{70}} &
   -\frac{\sqrt{\frac{7}{66}}}{10} & \frac{149 \sqrt{\frac{33}{2071}}}{56} &
   -\frac{1}{15 \sqrt{5}} & -\frac{1}{30 \sqrt{2}} \\
 \frac{\sqrt{\frac{3}{2}}}{4} & -\frac{1}{4 \sqrt{170}} & -\frac{23}{8
   \sqrt{651}} & \frac{\sqrt{7}}{8} & \frac{1}{2 \sqrt{1155}} & \frac{379}{28
   \sqrt{683430}} & \frac{1}{15 \sqrt{2}} & \frac{1}{2 \sqrt{5}} \\
 -\frac{3 \sqrt{\frac{3}{5}}}{8} & -\frac{3}{8 \sqrt{17}} &
   -\sqrt{\frac{14}{465}} & \frac{1}{4 \sqrt{70}} &
   -\frac{\sqrt{\frac{6}{77}}}{5} & -\frac{5107}{70 \sqrt{68343}} & \frac{1}{10
   \sqrt{5}} & \frac{1}{15 \sqrt{2}} \\
 \frac{7}{8 \sqrt{15}} & -\frac{1}{8 \sqrt{17}} & \frac{19}{2 \sqrt{6510}} &
   -\frac{3}{4 \sqrt{70}} & -\frac{\sqrt{\frac{22}{21}}}{5} & -\frac{97
   \sqrt{\frac{11}{6213}}}{35} & \frac{1}{5 \sqrt{5}} & \frac{\sqrt{2}}{15} \\
 \frac{1}{4 \sqrt{6}} & -\frac{\sqrt{\frac{5}{34}}}{4} & \frac{1}{\sqrt{651}} &
   -\frac{1}{4 \sqrt{7}} & \frac{4}{\sqrt{1155}} & \frac{25
   \sqrt{\frac{30}{22781}}}{7} & -\frac{\sqrt{2}}{15} & 0 \\
 \frac{\sqrt{\frac{3}{5}}}{8} & -\frac{3}{40 \sqrt{17}} &
   -\sqrt{\frac{15}{434}} & -\frac{\sqrt{\frac{5}{14}}}{12} & \frac{2
   \sqrt{\frac{6}{77}}}{5} & -\frac{103 \sqrt{\frac{3}{22781}}}{7} &
   -\frac{1}{30 \sqrt{5}} & -\frac{1}{15 \sqrt{2}} \\
 \frac{1}{8 \sqrt{15}} & -\frac{3 \sqrt{17}}{40} & -\sqrt{\frac{5}{1302}} &
   \frac{\sqrt{\frac{5}{14}}}{4} & -\frac{\sqrt{\frac{6}{77}}}{5} &
   -\frac{118}{7 \sqrt{68343}} & -\frac{1}{15 \sqrt{5}} & -\frac{\sqrt{2}}{15}
   \\
 \frac{1}{4 \sqrt{6}} & \frac{11}{4 \sqrt{170}} & \frac{5}{4 \sqrt{651}} & 0 &
   \frac{8}{\sqrt{1155}} & \frac{32 \sqrt{\frac{6}{113905}}}{7} &
   \frac{\sqrt{2}}{5} & 0 \\
 -\frac{3 \sqrt{\frac{3}{5}}}{8} & \frac{9}{20 \sqrt{17}} & \frac{9
   \sqrt{\frac{3}{2170}}}{4} & \frac{3}{4 \sqrt{70}} &
   -\frac{\sqrt{\frac{21}{22}}}{5} & -\frac{2993}{280 \sqrt{68343}} &
   \frac{61}{120 \sqrt{5}} & -\frac{3}{20 \sqrt{2}} \\
 \frac{7}{8 \sqrt{15}} & \frac{7}{5 \sqrt{17}} & -\frac{41}{4 \sqrt{6510}} &
   \frac{1}{4 \sqrt{70}} & -\frac{17}{5 \sqrt{462}} & \frac{2193
   \sqrt{\frac{3}{22781}}}{280} & \frac{7}{120 \sqrt{5}} & \frac{17}{60
   \sqrt{2}} \\
 \frac{1}{4 \sqrt{6}} & -\frac{3}{2 \sqrt{170}} & -\frac{1}{\sqrt{651}} &
   -\frac{2}{3 \sqrt{7}} & -\sqrt{\frac{3}{385}} & -\frac{17
   \sqrt{\frac{33}{20710}}}{28} & -\frac{3}{20 \sqrt{2}} & \frac{1}{12
   \sqrt{5}} \\
 -\frac{\sqrt{\frac{3}{5}}}{2} & \frac{3}{40 \sqrt{17}} & \frac{163}{8
   \sqrt{6510}} & -\frac{3}{8 \sqrt{70}} & -\frac{\sqrt{\frac{2}{231}}}{5} &
   -\frac{4847 \sqrt{\frac{3}{22781}}}{280} & -\frac{31}{120 \sqrt{5}} &
   \frac{19}{60 \sqrt{2}} \\
 \frac{\sqrt{\frac{3}{5}}}{4} & \frac{1}{40 \sqrt{17}} & \frac{61}{8
   \sqrt{6510}} & -\frac{23}{24 \sqrt{70}} & \frac{\sqrt{\frac{6}{77}}}{5} &
   -\frac{1989 \sqrt{\frac{3}{22781}}}{280} & \frac{53}{120 \sqrt{5}} &
   \frac{1}{20 \sqrt{2}} \\
 0 & \frac{1}{4 \sqrt{170}} & -\frac{\sqrt{\frac{7}{93}}}{8} &
   \frac{\sqrt{7}}{8} & 0 & \frac{2671}{28 \sqrt{683430}} & -\frac{3}{20
   \sqrt{2}} & \frac{1}{12 \sqrt{5}} \\
 0 & \frac{2}{5 \sqrt{17}} & -\frac{43}{2 \sqrt{6510}} & -\frac{3}{2 \sqrt{70}}
   & \frac{8 \sqrt{\frac{2}{231}}}{5} & \frac{607}{10 \sqrt{68343}} &
   \frac{2}{15 \sqrt{5}} & 0 \\
 0 & -\frac{6}{5 \sqrt{17}} & -\frac{17}{4 \sqrt{6510}} & \frac{29}{12
   \sqrt{70}} & \frac{17}{5 \sqrt{462}} & -\frac{27 \sqrt{\frac{3}{22781}}}{35}
   & \frac{4}{15 \sqrt{5}} & 0 \\
 0 & 2 \sqrt{\frac{2}{85}} & \frac{1}{4 \sqrt{651}} & \frac{1}{4 \sqrt{7}} &
   \frac{4}{\sqrt{1155}} & -\frac{93 \sqrt{\frac{6}{113905}}}{7} & 0 &
   -\frac{2}{3 \sqrt{5}} \\
 0 & \frac{4}{5 \sqrt{17}} & \frac{173}{8 \sqrt{6510}} & \frac{23}{24
   \sqrt{70}} & -\frac{31}{10 \sqrt{462}} & -\frac{873
   \sqrt{\frac{3}{22781}}}{280} & \frac{23}{120 \sqrt{5}} & -\frac{19}{60
   \sqrt{2}} \\
 0 & \frac{8}{5 \sqrt{17}} & -\frac{179}{8 \sqrt{6510}} & -\frac{3}{8
   \sqrt{70}} & \frac{13}{10 \sqrt{462}} & -\frac{8653}{280 \sqrt{68343}} &
   -\frac{49}{120 \sqrt{5}} & -\frac{1}{20 \sqrt{2}} \\
 0 & 0 & -\frac{23}{8 \sqrt{651}} & -\frac{\sqrt{7}}{8} & -\frac{13}{2
   \sqrt{1155}} & -\frac{293}{28 \sqrt{683430}} & \frac{1}{20 \sqrt{2}} &
   \frac{1}{12 \sqrt{5}} \\
 0 & 0 & 4 \sqrt{\frac{10}{651}} & 0 & \frac{1}{10 \sqrt{462}} &
   \frac{11369}{280 \sqrt{68343}} & -\frac{53}{120 \sqrt{5}} & \frac{3}{20
   \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{7}{66}}}{10} & \frac{14873}{280
   \sqrt{68343}} & -\frac{11}{120 \sqrt{5}} & -\frac{17}{60 \sqrt{2}} \\
 0 & 0 & 0 & \frac{4}{3 \sqrt{7}} & -\frac{1}{2 \sqrt{1155}} & -\frac{199
   \sqrt{\frac{3}{227810}}}{28} & \frac{1}{20 \sqrt{2}} & \frac{1}{12 \sqrt{5}}
   \\
 0 & 0 & 0 & 0 & \frac{2 \sqrt{\frac{14}{33}}}{5} & -\frac{1409}{20
   \sqrt{68343}} & \frac{7}{120 \sqrt{5}} & -\frac{3}{20 \sqrt{2}} \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{14}{33}}}{5} & -\frac{329}{10 \sqrt{68343}}
   & \frac{3}{40 \sqrt{5}} & \frac{17}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 2 \sqrt{\frac{7}{165}} & 8 \sqrt{\frac{6}{113905}} &
   \frac{17}{60 \sqrt{2}} & \frac{1}{12 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \frac{13 \sqrt{\frac{11}{6213}}}{20} & \frac{1}{40
   \sqrt{5}} & \frac{19}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & \frac{7 \sqrt{\frac{209}{327}}}{10} & \frac{11}{120
   \sqrt{5}} & \frac{1}{20 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{17}{60 \sqrt{2}} & \frac{1}{12 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{5}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{5}} \\
\end{array}
\begin{array}{ccccccccc}
\hline
%&&&&\tilde{[4,2]}_i&&&&\\
[2^2,1^2]_1&[2^2,1^2]_2&[2^2,1^2]_3&[2^2,1^2]_4&[2^2,1^2]_5&[2^2,1^2]_6&[2^2,1^2]_7&[2^2,1^2]_8&[2^2,1^2]_9\\
%1&2&3&4&5&6&7&8&9\\
\hline
 0 & 0 & -\frac{1}{5}\sqrt{\frac{2}{3}} & -\frac{1}{10 \sqrt{15}} &
   \frac{1}{10}\sqrt{\frac{3}{5}} & \frac{1}{5 \sqrt{6}} & \frac{4}{5 \sqrt{5}}
   & -\frac{2}{5 \sqrt{5}} & 0 \\
 0 & 0 & -\frac{2}{5} \sqrt{\frac{2}{3}} & -\frac{1}{5 \sqrt{15}} &
   \frac{1}{5}\sqrt{\frac{3}{5}} & \frac{1}{5}\sqrt{\frac{2}{3}} & -\frac{2}{5
   \sqrt{5}} & \frac{1}{5 \sqrt{5}} & 0 \\
 0 & 0 & \frac{1}{\sqrt{15}} & -\frac{1}{5 \sqrt{6}} &
   \frac{1}{5}\sqrt{\frac{3}{2}} & \frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{15}} & \frac{1}{10 \sqrt{3}} & \frac{1}{5 \sqrt{6}} &
   -\frac{1}{5 \sqrt{15}} & -\frac{2}{5 \sqrt{15}} & 0 & -\frac{1}{5 \sqrt{5}}
   & \frac{3}{5 \sqrt{5}} & -\frac{\sqrt{2}}{5} \\
 -\frac{1}{\sqrt{15}} & \frac{1}{5 \sqrt{3}} & \frac{1}{5}\sqrt{\frac{2}{3}} &
   -\frac{2}{5 \sqrt{15}} & -\frac{4}{5 \sqrt{15}} & 0 & \frac{1}{10 \sqrt{5}}
   & -\frac{3}{10 \sqrt{5}} & \frac{1}{5 \sqrt{2}} \\
 \frac{1}{2 \sqrt{6}} & -\frac{1}{2 \sqrt{30}} & -\frac{1}{2 \sqrt{15}} &
   -\frac{1}{5}\sqrt{\frac{2}{3}} & -\frac{2}{5} \sqrt{\frac{2}{3}} & 0 & 0 & 0
   & 0 \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{10 \sqrt{3}} & \frac{1}{5 \sqrt{6}} &
   \frac{1}{10}\sqrt{\frac{3}{5}} & \frac{1}{10 \sqrt{15}} & -\frac{1}{5
   \sqrt{6}} & -\frac{3}{5 \sqrt{5}} & -\frac{1}{5 \sqrt{5}} &
   -\frac{\sqrt{2}}{5} \\
 \frac{1}{\sqrt{15}} & -\frac{1}{5 \sqrt{3}} & \frac{1}{5}\sqrt{\frac{2}{3}} &
   \frac{1}{5}\sqrt{\frac{3}{5}} & \frac{1}{5 \sqrt{15}} &
   -\frac{1}{5}\sqrt{\frac{2}{3}} & \frac{3}{10 \sqrt{5}} & \frac{1}{10
   \sqrt{5}} & \frac{1}{5 \sqrt{2}} \\
 \frac{1}{2 \sqrt{6}} & \frac{1}{2}\sqrt{\frac{3}{10}} & -\frac{1}{2 \sqrt{15}}
   & \frac{1}{5 \sqrt{6}} & -\frac{1}{5}\sqrt{\frac{3}{2}} & 0 & 0 & 0 & 0 \\
 -\frac{1}{\sqrt{15}} & -\frac{2}{5 \sqrt{3}} & \frac{1}{5 \sqrt{6}} & \frac{3}{20}
   \sqrt{\frac{3}{5}} & -\frac{7}{20 \sqrt{15}} & \frac{1}{10 \sqrt{6}} &
   -\frac{3}{10 \sqrt{5}} & \frac{2}{5 \sqrt{5}} & 0 \\
 \frac{1}{2 \sqrt{15}} & -\frac{\sqrt{3}}{10} & \frac{1}{5}\sqrt{\frac{2}{3}} &
   -\frac{17}{20 \sqrt{15}} & -\frac{3}{10} \sqrt{\frac{3}{5}} &
   -\frac{1}{10}\sqrt{\frac{3}{2}} & \frac{2}{5 \sqrt{5}} & \frac{3}{10
   \sqrt{5}} & 0 \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{2 \sqrt{30}} & -\frac{1}{2 \sqrt{15}} &
   -\frac{1}{10}\sqrt{\frac{3}{2}} & -\frac{1}{10 \sqrt{6}} &
   -\frac{1}{\sqrt{15}} & 0 & 0 & \frac{1}{2 \sqrt{5}} \\
 \frac{1}{\sqrt{15}} & 0 & \frac{1}{5 \sqrt{6}} & -\frac{19}{20 \sqrt{15}} &
   -\frac{1}{20}\sqrt{\frac{3}{5}} & -\frac{1}{10}\sqrt{\frac{3}{2}} &
   -\frac{1}{2 \sqrt{5}} & 0 & 0 \\
 -\frac{1}{2 \sqrt{15}} & -\frac{1}{2 \sqrt{3}} & \frac{1}{5}\sqrt{\frac{2}{3}}
   & -\frac{1}{20}\sqrt{\frac{3}{5}} & -\frac{11}{20 \sqrt{15}} & -\frac{1}{10
   \sqrt{6}} & 0 & -\frac{1}{2 \sqrt{5}} & 0 \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{2 \sqrt{30}} & -\frac{1}{2 \sqrt{15}} &
   -\frac{1}{10}\sqrt{\frac{3}{2}} & -\frac{1}{10 \sqrt{6}} &
   -\frac{1}{\sqrt{15}} & 0 & 0 & -\frac{1}{2 \sqrt{5}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{10 \sqrt{3}} & \frac{1}{5 \sqrt{6}} &
   \frac{1}{10}\sqrt{\frac{3}{5}} & \frac{1}{10 \sqrt{15}} & -\frac{1}{5
   \sqrt{6}} & -\frac{3}{5 \sqrt{5}} & -\frac{1}{5 \sqrt{5}} &
   \frac{\sqrt{2}}{5} \\
 \frac{1}{\sqrt{15}} & -\frac{1}{5 \sqrt{3}} & \frac{1}{5}\sqrt{\frac{2}{3}} &
   \frac{1}{5}\sqrt{\frac{3}{5}} & \frac{1}{5 \sqrt{15}} &
   -\frac{1}{5}\sqrt{\frac{2}{3}} & \frac{3}{10 \sqrt{5}} & \frac{1}{10
   \sqrt{5}} & -\frac{1}{5 \sqrt{2}} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{2 \sqrt{30}} & -\frac{1}{2 \sqrt{15}} &
   \frac{1}{5}\sqrt{\frac{3}{2}} & \frac{1}{5 \sqrt{6}} & -\frac{1}{\sqrt{15}} &
   0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{15}} & \frac{1}{10 \sqrt{3}} & \frac{1}{5 \sqrt{6}} &
   -\frac{1}{5 \sqrt{15}} & -\frac{2}{5 \sqrt{15}} & 0 & \frac{1}{5 \sqrt{5}} &
   -\frac{3}{5 \sqrt{5}} & -\frac{\sqrt{2}}{5} \\
 -\frac{1}{\sqrt{15}} & \frac{1}{5 \sqrt{3}} & \frac{1}{5}\sqrt{\frac{2}{3}} &
   -\frac{2}{5 \sqrt{15}} & -\frac{4}{5 \sqrt{15}} & 0 & -\frac{1}{10 \sqrt{5}}
   & \frac{3}{10 \sqrt{5}} & \frac{1}{5 \sqrt{2}} \\
 \frac{1}{2 \sqrt{6}} & \frac{1}{2}\sqrt{\frac{3}{10}} & \frac{1}{2 \sqrt{15}} &
   0 & 0 & \frac{1}{\sqrt{15}} & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{15}} & -\frac{1}{2 \sqrt{3}} & -\frac{1}{5}\sqrt{\frac{2}{3}}
   & \frac{1}{4 \sqrt{15}} & -\frac{1}{4 \sqrt{15}} &
   \frac{\sqrt{\frac{3}{2}}}{10} & \frac{9}{20 \sqrt{5}} & \frac{3}{20
   \sqrt{5}} & -\frac{1}{10 \sqrt{2}} \\
 -\frac{1}{\sqrt{15}} & 0 & \frac{1}{5 \sqrt{6}} &
   -\frac{1}{4}\sqrt{\frac{3}{5}} & \frac{1}{4}\sqrt{\frac{3}{5}} & \frac{1}{10
   \sqrt{6}} & \frac{3}{20 \sqrt{5}} & \frac{1}{20 \sqrt{5}} & \frac{3}{10
   \sqrt{2}} \\
 \frac{1}{2 \sqrt{6}} & -\frac{1}{2 \sqrt{30}} & -\frac{1}{2 \sqrt{15}} &
   -\frac{7}{10 \sqrt{6}} & \frac{1}{10 \sqrt{6}} & 0 & -\frac{1}{10 \sqrt{2}}
   & \frac{3}{10 \sqrt{2}} & 0 \\
 -\frac{1}{2 \sqrt{15}} & \frac{\sqrt{3}}{10} & \frac{1}{5}\sqrt{\frac{2}{3}} &
   -\frac{1}{4}\sqrt{\frac{3}{5}} & \frac{1}{4}\sqrt{\frac{3}{5}} & -\frac{1}{10
   \sqrt{6}} & \frac{3}{20 \sqrt{5}} & \frac{1}{20 \sqrt{5}} & -\frac{3}{10
   \sqrt{2}} \\
 -\frac{1}{\sqrt{15}} & -\frac{2}{5 \sqrt{3}} & -\frac{1}{5 \sqrt{6}} &
   -\frac{1}{4 \sqrt{15}} & \frac{1}{4 \sqrt{15}} &
   \frac{1}{10}\sqrt{\frac{3}{2}} & -\frac{9}{20 \sqrt{5}} & -\frac{3}{20
   \sqrt{5}} & -\frac{1}{10 \sqrt{2}} \\
 \frac{1}{2 \sqrt{6}} & -\frac{1}{2 \sqrt{30}} & -\frac{1}{2 \sqrt{15}} &
   -\frac{7}{10 \sqrt{6}} & \frac{1}{10 \sqrt{6}} & 0 & \frac{1}{10 \sqrt{2}} &
   -\frac{3}{10 \sqrt{2}} & 0 \\
 0 & 0 & -\frac{1}{5}\sqrt{\frac{2}{3}} & -\frac{1}{10 \sqrt{15}} &
   \frac{1}{10}\sqrt{\frac{3}{5}} & \frac{1}{5 \sqrt{6}} & \frac{2}{5 \sqrt{5}}
   & \frac{4}{5 \sqrt{5}} & 0 \\
 0 & 0 & -\frac{2}{5} \sqrt{\frac{2}{3}} & -\frac{1}{5 \sqrt{15}} &
   \frac{1}{5}\sqrt{\frac{3}{5}} & \frac{1}{5}\sqrt{\frac{2}{3}} & -\frac{1}{5
   \sqrt{5}} & -\frac{2}{5 \sqrt{5}} & 0 \\
 0 & -\sqrt{\frac{2}{15}} & 0 & -\frac{1}{5}\sqrt{\frac{3}{2}} & -\frac{1}{5
   \sqrt{6}} & 0 & 0 & 0 & 0 \\
 0 & \frac{\sqrt{3}}{5} & \frac{1}{5 \sqrt{6}} & -\frac{11}{20 \sqrt{15}} &
   \frac{1}{20}\sqrt{\frac{3}{5}} & -\frac{1}{10 \sqrt{6}} & \frac{3}{20
   \sqrt{5}} & \frac{1}{20 \sqrt{5}} & -\frac{3}{10 \sqrt{2}} \\
 0 & \frac{1}{5 \sqrt{3}} & -\frac{1}{5}\sqrt{\frac{3}{2}} &
   \frac{1}{20}\sqrt{\frac{3}{5}} & -\frac{19}{20 \sqrt{15}} &
   \frac{1}{10}\sqrt{\frac{3}{2}} & -\frac{9}{20 \sqrt{5}} & -\frac{3}{20
   \sqrt{5}} & -\frac{1}{10 \sqrt{2}} \\
 0 & 0 & \frac{1}{\sqrt{15}} & \frac{1}{10 \sqrt{6}} &
   -\frac{1}{10}\sqrt{\frac{3}{2}} & \frac{1}{\sqrt{15}} & \frac{1}{10 \sqrt{2}}
   & -\frac{3}{10 \sqrt{2}} & 0 \\
 0 & -\frac{1}{5 \sqrt{3}} & -\frac{1}{5}\sqrt{\frac{3}{2}} & \frac{3
   \sqrt{\frac{3}{5}}}{20} & -\frac{17}{20 \sqrt{15}} &
   \frac{1}{10}\sqrt{\frac{3}{2}} & \frac{9}{20 \sqrt{5}} & \frac{3}{20
   \sqrt{5}} & -\frac{1}{10 \sqrt{2}} \\
 0 & \frac{\sqrt{3}}{5} & -\frac{1}{5 \sqrt{6}} & -\frac{7}{20 \sqrt{15}} &
   -\frac{3}{20} \sqrt{\frac{3}{5}} & \frac{1}{10 \sqrt{6}} & \frac{3}{20
   \sqrt{5}} & \frac{1}{20 \sqrt{5}} & \frac{3}{10 \sqrt{2}} \\
 0 & 0 & \frac{1}{\sqrt{15}} & \frac{1}{10 \sqrt{6}} &
   -\frac{\sqrt{\frac{3}{2}}}{10} & \frac{1}{\sqrt{15}} & -\frac{1}{10
   \sqrt{2}} & \frac{3}{10 \sqrt{2}} & 0 \\
 0 & 0 & 0 & -\frac{3}{10} \sqrt{\frac{3}{5}} & \frac{2}{5} \sqrt{\frac{3}{5}}
   & 0 & \frac{3}{20 \sqrt{5}} & -\frac{9}{20 \sqrt{5}} & -\frac{1}{10
   \sqrt{2}} \\
 0 & 0 & 0 & \frac{2 }{5}\sqrt{\frac{3}{5}} & \frac{3}{10} \sqrt{\frac{3}{5}} &
   0 & \frac{1}{20 \sqrt{5}} & -\frac{3}{20 \sqrt{5}} & \frac{3}{10 \sqrt{2}}
   \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{3}{5}} & \frac{3}{10 \sqrt{2}} &
   \frac{1}{10 \sqrt{2}} & 0 \\
 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{3}{5}} & 0 & 0 & \frac{1}{20 \sqrt{5}} &
   -\frac{3}{20 \sqrt{5}} & -\frac{3}{10 \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{3}{5}} & 0 & -\frac{3}{20 \sqrt{5}} &
   \frac{9}{20 \sqrt{5}} & -\frac{1}{10 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{3}{5}}}{2} & -\frac{3}{10 \sqrt{2}} &
   -\frac{1}{10 \sqrt{2}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{5}} \\
\end{array}
\begin{array}{cccccccccc}
\hline
[3,1^3]_1&[3,1^3]_{2}&[3,1^3]_{3}&[3,1^3]_{4}&[3,1^3]_{5}&[3,1^3]_{6}&[3,1^3]_{7}&[3,1^3]_{8}&[3,1^3]_{9}&[3,1^3]_{10}\\
\hline
 0 & 0 & \frac{2}{3 \sqrt{15}} & 0 & \frac{1}{3 \sqrt{134}} & -\frac{41}{3
   \sqrt{26130}} & -\frac{2}{3 \sqrt{65}} & -\frac{4 \sqrt{2}}{15} & \frac{2
   \sqrt{2}}{15} & 0 \\
 0 & 0 & \frac{4}{3 \sqrt{15}} & 0 & \frac{\sqrt{\frac{2}{67}}}{3} & -\frac{41
   \sqrt{\frac{2}{13065}}}{3} & -\frac{4}{3 \sqrt{65}} & \frac{2 \sqrt{2}}{15}
   & -\frac{\sqrt{2}}{15} & 0 \\
 0 & 0 & -\frac{\sqrt{\frac{2}{3}}}{3} & 0 & \frac{\sqrt{\frac{5}{67}}}{3} &
   -\frac{41}{3 \sqrt{2613}} & -\frac{2 \sqrt{\frac{2}{13}}}{3} & 0 & 0 & 0 \\
 \frac{1}{2 \sqrt{15}} & \frac{1}{3 \sqrt{10}} & \frac{1}{6 \sqrt{15}} & 0 &
   \frac{\sqrt{\frac{2}{67}}}{3} & \frac{2 \sqrt{\frac{26}{1005}}}{3} & 0 &
   \frac{\sqrt{2}}{15} & -\frac{\sqrt{2}}{5} & \frac{2}{3 \sqrt{5}} \\
 \frac{1}{\sqrt{15}} & \frac{\sqrt{\frac{2}{5}}}{3} & \frac{1}{3 \sqrt{15}} & 0
   & \frac{2 \sqrt{\frac{2}{67}}}{3} & \frac{4 \sqrt{\frac{26}{1005}}}{3} & 0 &
   -\frac{1}{15 \sqrt{2}} & \frac{1}{5 \sqrt{2}} & -\frac{1}{3 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{6}} & -\frac{1}{6} & -\frac{1}{6 \sqrt{6}} & 0 & \frac{2
   \sqrt{\frac{5}{67}}}{3} & \frac{4 \sqrt{\frac{13}{201}}}{3} & 0 & 0 & 0 & 0
   \\
 -\frac{1}{2 \sqrt{15}} & \frac{1}{3 \sqrt{10}} & -\frac{1}{6 \sqrt{15}} & 0 &
   \frac{1}{\sqrt{134}} & \frac{11}{3 \sqrt{26130}} & -\frac{2}{3 \sqrt{65}} &
   \frac{\sqrt{2}}{5} & \frac{\sqrt{2}}{15} & \frac{2}{3 \sqrt{5}} \\
 -\frac{1}{\sqrt{15}} & \frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{3 \sqrt{15}} &
   0 & \sqrt{\frac{2}{67}} & \frac{11 \sqrt{\frac{2}{13065}}}{3} & -\frac{4}{3
   \sqrt{65}} & -\frac{1}{5 \sqrt{2}} & -\frac{1}{15 \sqrt{2}} & -\frac{1}{3
   \sqrt{5}} \\
 -\frac{1}{2 \sqrt{6}} & -\frac{1}{6} & \frac{1}{2 \sqrt{6}} &
   \frac{1}{\sqrt{15}} & \frac{8}{3 \sqrt{335}} & -\frac{4}{\sqrt{2613}} &
   \frac{\sqrt{\frac{2}{13}}}{3} & 0 & 0 & 0 \\
 \frac{1}{\sqrt{15}} & \frac{1}{3 \sqrt{10}} & -\frac{2}{3 \sqrt{15}} &
   \frac{\sqrt{\frac{3}{2}}}{5} & -\frac{9}{10 \sqrt{134}} & \frac{7}{6
   \sqrt{26130}} & -\frac{1}{\sqrt{65}} & \frac{1}{15 \sqrt{2}} &
   \frac{\sqrt{2}}{15} & \frac{1}{3 \sqrt{5}} \\
 -\frac{1}{2 \sqrt{15}} & \frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{2 \sqrt{15}}
   & \frac{1}{5 \sqrt{6}} & \frac{41}{30 \sqrt{134}} &
   \frac{\sqrt{\frac{13}{2010}}}{2} & \frac{\sqrt{\frac{13}{5}}}{6} &
   \frac{\sqrt{2}}{15} & \frac{2 \sqrt{2}}{15} & -\frac{1}{6 \sqrt{5}} \\
 \frac{1}{2 \sqrt{6}} & -\frac{1}{6} & \frac{1}{6 \sqrt{6}} & 0 &
   \sqrt{\frac{5}{67}} & \frac{11}{3 \sqrt{2613}} & \frac{5}{6 \sqrt{26}} &
   -\frac{1}{3 \sqrt{5}} & \frac{1}{6 \sqrt{5}} & \frac{1}{6 \sqrt{2}} \\
 -\frac{1}{\sqrt{15}} & \frac{1}{3 \sqrt{10}} & 0 &
   \frac{\sqrt{\frac{3}{2}}}{5} & -\frac{47}{30 \sqrt{134}} & \frac{19
   \sqrt{\frac{3}{8710}}}{2} & \frac{1}{3 \sqrt{65}} & -\frac{1}{15 \sqrt{2}} &
   -\frac{\sqrt{2}}{15} & \frac{1}{3 \sqrt{5}} \\
 \frac{1}{2 \sqrt{15}} & \frac{\sqrt{\frac{2}{5}}}{3} &
   -\frac{\sqrt{\frac{5}{3}}}{6} & \frac{1}{5 \sqrt{6}} & \frac{17}{10
   \sqrt{134}} & -\frac{43}{6 \sqrt{26130}} & \frac{3}{2 \sqrt{65}} &
   -\frac{\sqrt{2}}{15} & -\frac{2 \sqrt{2}}{15} & -\frac{1}{6 \sqrt{5}} \\
 \frac{1}{2 \sqrt{6}} & -\frac{1}{6} & \frac{1}{6 \sqrt{6}} &
   \frac{1}{\sqrt{15}} & \frac{1}{\sqrt{335}} & \frac{29}{3 \sqrt{2613}} &
   -\frac{1}{6 \sqrt{26}} & \frac{1}{3 \sqrt{5}} & -\frac{1}{6 \sqrt{5}} &
   -\frac{1}{6 \sqrt{2}} \\
 \frac{1}{2 \sqrt{15}} & -\frac{1}{3 \sqrt{10}} & \frac{1}{6 \sqrt{15}} & 0 &
   -\frac{1}{\sqrt{134}} & -\frac{11}{3 \sqrt{26130}} & \frac{2}{3 \sqrt{65}} &
   \frac{\sqrt{2}}{5} & \frac{\sqrt{2}}{15} & -\frac{2}{3 \sqrt{5}} \\
 \frac{1}{\sqrt{15}} & -\frac{\sqrt{\frac{2}{5}}}{3} & \frac{1}{3 \sqrt{15}} &
   0 & -\sqrt{\frac{2}{67}} & -\frac{11 \sqrt{\frac{2}{13065}}}{3} & \frac{4}{3
   \sqrt{65}} & -\frac{1}{5 \sqrt{2}} & -\frac{1}{15 \sqrt{2}} & \frac{1}{3
   \sqrt{5}} \\
 -\frac{1}{2 \sqrt{6}} & \frac{1}{6} & -\frac{1}{6 \sqrt{6}} & 0 &
   -\sqrt{\frac{5}{67}} & -\frac{11}{3 \sqrt{2613}} & \frac{2
   \sqrt{\frac{2}{13}}}{3} & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{15}} & -\frac{1}{3 \sqrt{10}} & -\frac{1}{6 \sqrt{15}} & 0 &
   -\frac{\sqrt{\frac{2}{67}}}{3} & -\frac{2 \sqrt{\frac{26}{1005}}}{3} & 0 &
   -\frac{\sqrt{2}}{15} & \frac{\sqrt{2}}{5} & \frac{2}{3 \sqrt{5}} \\
 -\frac{1}{\sqrt{15}} & -\frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{3 \sqrt{15}}
   & 0 & -\frac{2 \sqrt{\frac{2}{67}}}{3} & -\frac{4 \sqrt{\frac{26}{1005}}}{3}
   & 0 & \frac{1}{15 \sqrt{2}} & -\frac{1}{5 \sqrt{2}} & -\frac{1}{3 \sqrt{5}}
   \\
 \frac{1}{2 \sqrt{6}} & -\frac{1}{6} & -\frac{1}{2 \sqrt{6}} &
   \frac{1}{\sqrt{15}} & \frac{8}{3 \sqrt{335}} & -\frac{4}{\sqrt{2613}} &
   \frac{\sqrt{\frac{2}{13}}}{3} & 0 & 0 & 0 \\
 -\frac{1}{2 \sqrt{15}} & \frac{\sqrt{\frac{2}{5}}}{3} &
   \frac{\sqrt{\frac{5}{3}}}{6} & \frac{\sqrt{\frac{3}{2}}}{5} & -\frac{47}{30
   \sqrt{134}} & \frac{37}{6 \sqrt{26130}} & -\frac{1}{3 \sqrt{65}} &
   \frac{1}{30 \sqrt{2}} & \frac{7}{30 \sqrt{2}} & \frac{1}{6 \sqrt{5}} \\
 -\frac{1}{\sqrt{15}} & -\frac{1}{3 \sqrt{10}} & 0 & \frac{1}{5 \sqrt{6}} &
   \frac{101}{30 \sqrt{134}} & -\frac{17}{2 \sqrt{26130}} & \frac{1}{6
   \sqrt{65}} & \frac{7}{30 \sqrt{2}} & -\frac{1}{30 \sqrt{2}} & \frac{1}{3
   \sqrt{5}} \\
 \frac{1}{2 \sqrt{6}} & \frac{1}{6} & \frac{1}{6 \sqrt{6}} & 0 & \frac{5
   \sqrt{\frac{5}{67}}}{6} & -\frac{71}{6 \sqrt{2613}} & \frac{1}{6 \sqrt{26}}
   & \frac{1}{6 \sqrt{5}} & \frac{1}{3 \sqrt{5}} & -\frac{1}{6 \sqrt{2}} \\
 -\frac{1}{2 \sqrt{15}} & -\frac{\sqrt{\frac{2}{5}}}{3} & -\frac{1}{2
   \sqrt{15}} & \frac{\sqrt{\frac{3}{2}}}{5} & \frac{13}{30 \sqrt{134}} &
   \frac{9 \sqrt{\frac{3}{8710}}}{2} & -\frac{\sqrt{\frac{5}{13}}}{3} &
   -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & -\frac{1}{6 \sqrt{5}} \\
 -\frac{1}{\sqrt{15}} & \frac{1}{3 \sqrt{10}} & \frac{2}{3 \sqrt{15}} &
   \frac{1}{5 \sqrt{6}} & \frac{71}{30 \sqrt{134}} & -\frac{73}{6 \sqrt{26130}}
   & \frac{\sqrt{\frac{5}{13}}}{6} & -\frac{1}{6 \sqrt{2}} & -\frac{1}{6
   \sqrt{2}} & -\frac{1}{3 \sqrt{5}} \\
 \frac{1}{2 \sqrt{6}} & \frac{1}{6} & \frac{1}{6 \sqrt{6}} &
   \frac{1}{\sqrt{15}} & \frac{1}{6 \sqrt{335}} & -\frac{35}{6 \sqrt{2613}} &
   -\frac{5}{6 \sqrt{26}} & -\frac{1}{6 \sqrt{5}} & -\frac{1}{3 \sqrt{5}} &
   \frac{1}{6 \sqrt{2}} \\
 0 & 0 & -\frac{2}{3 \sqrt{15}} & 0 & -\frac{1}{3 \sqrt{134}} & \frac{41}{3
   \sqrt{26130}} & \frac{2}{3 \sqrt{65}} & -\frac{2 \sqrt{2}}{15} & -\frac{4
   \sqrt{2}}{15} & 0 \\
 0 & 0 & -\frac{4}{3 \sqrt{15}} & 0 & -\frac{\sqrt{\frac{2}{67}}}{3} & \frac{41
   \sqrt{\frac{2}{13065}}}{3} & \frac{4}{3 \sqrt{65}} & \frac{\sqrt{2}}{15} &
   \frac{2 \sqrt{2}}{15} & 0 \\
 0 & -\frac{1}{3} & 0 & -\frac{1}{\sqrt{15}} & -\frac{8}{3 \sqrt{335}} &
   \frac{4}{\sqrt{2613}} & -\frac{\sqrt{\frac{2}{13}}}{3} & 0 & 0 & 0 \\
 0 & \frac{1}{\sqrt{10}} & \frac{1}{3 \sqrt{15}} &
   -\frac{\sqrt{\frac{3}{2}}}{5} & \frac{17}{30 \sqrt{134}} & -\frac{59}{6
   \sqrt{26130}} & \frac{1}{\sqrt{65}} & -\frac{1}{30 \sqrt{2}} & -\frac{7}{30
   \sqrt{2}} & -\frac{1}{6 \sqrt{5}} \\
 0 & \frac{1}{3 \sqrt{10}} & -\frac{1}{\sqrt{15}} & -\frac{1}{5 \sqrt{6}} &
   -\frac{11}{30 \sqrt{134}} & \frac{\sqrt{\frac{39}{670}}}{2} &
   -\frac{\sqrt{\frac{13}{5}}}{6} & -\frac{7}{30 \sqrt{2}} & \frac{1}{30
   \sqrt{2}} & -\frac{1}{3 \sqrt{5}} \\
 0 & 0 & \frac{\sqrt{\frac{2}{3}}}{3} & 0 & -\frac{\sqrt{\frac{5}{67}}}{3} &
   \frac{41}{3 \sqrt{2613}} & -\frac{5}{6 \sqrt{26}} & \frac{1}{3 \sqrt{5}} &
   -\frac{1}{6 \sqrt{5}} & -\frac{1}{6 \sqrt{2}} \\
 0 & -\frac{1}{3 \sqrt{10}} & -\frac{1}{\sqrt{15}} &
   -\frac{\sqrt{\frac{3}{2}}}{5} & \frac{77}{30 \sqrt{134}} &
   -\frac{\sqrt{\frac{5}{5226}}}{2} & -\frac{1}{3 \sqrt{65}} & \frac{1}{6
   \sqrt{2}} & -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{5}} \\
 0 & \frac{1}{\sqrt{10}} & -\frac{1}{3 \sqrt{15}} & -\frac{1}{5 \sqrt{6}} &
   -\frac{41}{30 \sqrt{134}} & \frac{19 \sqrt{\frac{5}{5226}}}{6} & -\frac{3}{2
   \sqrt{65}} & \frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & \frac{1}{3
   \sqrt{5}} \\
 0 & 0 & \frac{\sqrt{\frac{2}{3}}}{3} & -\frac{1}{\sqrt{15}} & \frac{7}{3
   \sqrt{335}} & \frac{23}{3 \sqrt{2613}} & \frac{1}{6 \sqrt{26}} & -\frac{1}{3
   \sqrt{5}} & \frac{1}{6 \sqrt{5}} & \frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & -\frac{2 \sqrt{\frac{2}{3}}}{5} & \frac{1}{5 \sqrt{134}} & 16
   \sqrt{\frac{2}{13065}} & \frac{\sqrt{\frac{5}{13}}}{3} & \frac{7}{30
   \sqrt{2}} & -\frac{1}{30 \sqrt{2}} & \frac{1}{6 \sqrt{5}} \\
 0 & 0 & 0 & \frac{\sqrt{\frac{2}{3}}}{5} & \frac{6 \sqrt{\frac{2}{67}}}{5} &
   \frac{49}{\sqrt{26130}} & -\frac{\sqrt{\frac{5}{13}}}{6} & -\frac{1}{30
   \sqrt{2}} & -\frac{7}{30 \sqrt{2}} & \frac{1}{3 \sqrt{5}} \\
 0 & 0 & 0 & \frac{1}{\sqrt{15}} & -\frac{4}{\sqrt{335}} & 2
   \sqrt{\frac{3}{871}} & \frac{7}{6 \sqrt{26}} & \frac{1}{3 \sqrt{5}} &
   -\frac{1}{6 \sqrt{5}} & -\frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{5}{\sqrt{134}} & -2 \sqrt{\frac{2}{13065}} & \frac{1}{3
   \sqrt{65}} & \frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & -\frac{1}{6
   \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{67}{390}} & -\frac{1}{6 \sqrt{65}} &
   -\frac{1}{6 \sqrt{2}} & \frac{1}{6 \sqrt{2}} & -\frac{1}{3 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{13}{2}}}{6} & -\frac{1}{3 \sqrt{5}}
   & \frac{1}{6 \sqrt{5}} & \frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} \\
\end{array}
\begin{array}{cccccccccc}
\hline
[4,1^2]_1&[4,1^2]_2&[4,1^2]_3&[4,1^2]_4&[4,1^2]_5&[4,1^2]_6&[4,1^2]_7&[4,1^2]_8&[4,1^2]_9&[4,1^2]_{10}\\
\hline
 \frac{1}{\sqrt{30}} & \frac{1}{5 \sqrt{2}} & -\frac{7}{15 \sqrt{3}} &
   \frac{1}{10} & \frac{\sqrt{3}}{10} & -\frac{\sqrt{\frac{2}{3}}}{15} &
   -\frac{\sqrt{2}}{15} & \frac{2 \sqrt{2}}{15} & -\frac{\sqrt{2}}{15} & 0 \\
 \sqrt{\frac{2}{15}} & -\frac{2 \sqrt{2}}{15} & \frac{1}{15 \sqrt{3}} &
   \frac{1}{30} & \frac{1}{10 \sqrt{3}} & \frac{7}{30 \sqrt{6}} & \frac{7}{30
   \sqrt{2}} & -\frac{\sqrt{2}}{15} & \frac{1}{15 \sqrt{2}} & 0 \\
 0 & \frac{2}{3 \sqrt{5}} & \frac{2 \sqrt{\frac{2}{15}}}{3} & \frac{1}{3
   \sqrt{10}} & \frac{1}{\sqrt{30}} & \frac{1}{3 \sqrt{15}} & \frac{1}{3
   \sqrt{5}} & 0 & 0 & 0 \\
 \frac{1}{\sqrt{30}} & \frac{1}{5 \sqrt{2}} & -\frac{7}{15 \sqrt{3}} &
   -\frac{1}{5} & 0 & \frac{2 \sqrt{\frac{2}{3}}}{15} & 0 & -\frac{1}{15
   \sqrt{2}} & \frac{1}{5 \sqrt{2}} & -\frac{1}{3 \sqrt{5}} \\
 \sqrt{\frac{2}{15}} & -\frac{2 \sqrt{2}}{15} & \frac{1}{15 \sqrt{3}} &
   -\frac{1}{15} & 0 & -\frac{7}{15 \sqrt{6}} & 0 & \frac{1}{30 \sqrt{2}} &
   -\frac{1}{10 \sqrt{2}} & \frac{1}{6 \sqrt{5}} \\
 0 & \frac{2}{3 \sqrt{5}} & \frac{2 \sqrt{\frac{2}{15}}}{3} &
   -\frac{\sqrt{\frac{2}{5}}}{3} & 0 & -\frac{2}{3 \sqrt{15}} & 0 & 0 & 0 & 0
   \\
 \frac{1}{\sqrt{30}} & \frac{1}{15 \sqrt{2}} & \frac{1}{15 \sqrt{3}} &
   \frac{1}{6} & \frac{\sqrt{3}}{10} & -\frac{\sqrt{\frac{2}{3}}}{3} &
   -\frac{\sqrt{2}}{15} & -\frac{1}{5 \sqrt{2}} & -\frac{1}{15 \sqrt{2}} &
   -\frac{1}{3 \sqrt{5}} \\
 \sqrt{\frac{2}{15}} & \frac{\sqrt{2}}{15} & \frac{2}{15 \sqrt{3}} &
   -\frac{1}{6} & \frac{1}{10 \sqrt{3}} & \frac{1}{6 \sqrt{6}} & \frac{7}{30
   \sqrt{2}} & \frac{1}{10 \sqrt{2}} & \frac{1}{30 \sqrt{2}} & \frac{1}{6
   \sqrt{5}} \\
 0 & 0 & 0 & \frac{1}{\sqrt{10}} & \frac{1}{\sqrt{30}} & \frac{1}{\sqrt{15}} &
   \frac{1}{3 \sqrt{5}} & 0 & 0 & 0 \\
 0 & \frac{\sqrt{2}}{15} & -\frac{1}{30 \sqrt{3}} & \frac{7}{30} &
   \frac{\sqrt{3}}{10} & -\frac{7}{60 \sqrt{6}} & -\frac{1}{20 \sqrt{2}} &
   \frac{11}{30 \sqrt{2}} & -\frac{2 \sqrt{2}}{15} & \frac{1}{3 \sqrt{5}} \\
 0 & -\frac{\sqrt{2}}{5} & \frac{1}{10 \sqrt{3}} & \frac{3}{10} & \frac{1}{10
   \sqrt{3}} & -\frac{\sqrt{\frac{3}{2}}}{20} & -\frac{1}{60 \sqrt{2}} &
   -\frac{2 \sqrt{2}}{15} & -\frac{1}{30 \sqrt{2}} & -\frac{1}{6 \sqrt{5}} \\
 0 & \frac{2}{3 \sqrt{5}} & -\frac{1}{3 \sqrt{30}} & \frac{1}{3 \sqrt{10}} &
   \frac{1}{\sqrt{30}} & -\frac{1}{12 \sqrt{15}} & -\frac{1}{12 \sqrt{5}} &
   -\frac{1}{3 \sqrt{5}} & \frac{1}{6 \sqrt{5}} & -\frac{1}{3 \sqrt{2}} \\
 0 & 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & \frac{1}{4 \sqrt{6}} & -\frac{1}{12
   \sqrt{2}} & \frac{13}{30 \sqrt{2}} & -\frac{\sqrt{2}}{15} & \frac{1}{3
   \sqrt{5}} \\
 0 & 0 & -\frac{1}{6 \sqrt{3}} & 0 & 0 & \frac{11}{12 \sqrt{6}} & \frac{1}{4
   \sqrt{2}} & -\frac{\sqrt{2}}{15} & \frac{7}{30 \sqrt{2}} & -\frac{1}{6
   \sqrt{5}} \\
 0 & 0 & \frac{\sqrt{\frac{5}{6}}}{3} & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{12} &
   \frac{\sqrt{5}}{12} & \frac{1}{3 \sqrt{5}} & -\frac{1}{6 \sqrt{5}} &
   \frac{1}{3 \sqrt{2}} \\
 \frac{1}{\sqrt{30}} & \frac{1}{5 \sqrt{2}} & -\frac{7}{15 \sqrt{3}} &
   \frac{1}{10} & -\frac{\sqrt{3}}{10} & -\frac{\sqrt{\frac{2}{3}}}{15} &
   \frac{\sqrt{2}}{15} & -\frac{1}{5 \sqrt{2}} & -\frac{1}{15 \sqrt{2}} &
   \frac{1}{3 \sqrt{5}} \\
 \sqrt{\frac{2}{15}} & -\frac{2 \sqrt{2}}{15} & \frac{1}{15 \sqrt{3}} &
   \frac{1}{30} & -\frac{1}{10 \sqrt{3}} & \frac{7}{30 \sqrt{6}} & -\frac{7}{30
   \sqrt{2}} & \frac{1}{10 \sqrt{2}} & \frac{1}{30 \sqrt{2}} & -\frac{1}{6
   \sqrt{5}} \\
 0 & \frac{2}{3 \sqrt{5}} & \frac{2 \sqrt{\frac{2}{15}}}{3} & \frac{1}{3
   \sqrt{10}} & -\frac{1}{\sqrt{30}} & \frac{1}{3 \sqrt{15}} & -\frac{1}{3
   \sqrt{5}} & 0 & 0 & 0 \\
 \frac{1}{\sqrt{30}} & \frac{1}{15 \sqrt{2}} & \frac{1}{15 \sqrt{3}} &
   \frac{1}{15} & -\frac{2}{5 \sqrt{3}} & \frac{\sqrt{\frac{2}{3}}}{15} &
   \frac{\sqrt{2}}{5} & \frac{1}{15 \sqrt{2}} & -\frac{1}{5 \sqrt{2}} &
   -\frac{1}{3 \sqrt{5}} \\
 \sqrt{\frac{2}{15}} & \frac{\sqrt{2}}{15} & \frac{2}{15 \sqrt{3}} &
   \frac{2}{15} & \frac{1}{5 \sqrt{3}} & \frac{2 \sqrt{\frac{2}{3}}}{15} &
   -\frac{1}{5 \sqrt{2}} & -\frac{1}{30 \sqrt{2}} & \frac{1}{10 \sqrt{2}} &
   \frac{1}{6 \sqrt{5}} \\
 0 & 0 & 0 & 0 & -\sqrt{\frac{2}{15}} & 0 & -\frac{2}{3 \sqrt{5}} & 0 & 0 & 0
   \\
 0 & \frac{\sqrt{2}}{15} & -\frac{1}{30 \sqrt{3}} & \frac{1}{30} & -\frac{1}{2
   \sqrt{3}} & -\frac{1}{60 \sqrt{6}} & \frac{1}{12 \sqrt{2}} & -\frac{5}{12
   \sqrt{2}} & \frac{1}{12 \sqrt{2}} & \frac{\sqrt{5}}{12} \\
 0 & -\frac{\sqrt{2}}{5} & \frac{1}{10 \sqrt{3}} & -\frac{1}{10} & -\frac{1}{2
   \sqrt{3}} & \frac{1}{20 \sqrt{6}} & \frac{1}{12 \sqrt{2}} & \frac{1}{12
   \sqrt{2}} & -\frac{1}{12 \sqrt{2}} & -\frac{\sqrt{5}}{12} \\
 0 & \frac{2}{3 \sqrt{5}} & -\frac{1}{3 \sqrt{30}} & \frac{1}{3 \sqrt{10}} &
   -\frac{1}{\sqrt{30}} & -\frac{1}{12 \sqrt{15}} & \frac{1}{12 \sqrt{5}} &
   \frac{\sqrt{5}}{12} & -\frac{\sqrt{5}}{12} & -\frac{1}{6 \sqrt{2}} \\
 0 & 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & -\frac{1}{4 \sqrt{6}} & -\frac{1}{12
   \sqrt{2}} & -\frac{19}{60 \sqrt{2}} & \frac{7}{60 \sqrt{2}} & \frac{7}{12
   \sqrt{5}} \\
 0 & 0 & -\frac{1}{6 \sqrt{3}} & 0 & 0 & -\frac{1}{12 \sqrt{6}} & -\frac{7}{12
   \sqrt{2}} & \frac{17}{60 \sqrt{2}} & -\frac{1}{60 \sqrt{2}} & -\frac{1}{12
   \sqrt{5}} \\
 0 & 0 & \frac{\sqrt{\frac{5}{6}}}{3} & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{12} &
   -\frac{\sqrt{5}}{12} & -\frac{\sqrt{5}}{12} & \frac{\sqrt{5}}{12} &
   \frac{1}{6 \sqrt{2}} \\
 \frac{1}{\sqrt{30}} & \frac{1}{15 \sqrt{2}} & \frac{1}{15 \sqrt{3}} &
   \frac{1}{6} & -\frac{\sqrt{3}}{10} & -\frac{\sqrt{\frac{2}{3}}}{3} &
   \frac{\sqrt{2}}{15} & \frac{\sqrt{2}}{15} & \frac{2 \sqrt{2}}{15} & 0 \\
 \sqrt{\frac{2}{15}} & \frac{\sqrt{2}}{15} & \frac{2}{15 \sqrt{3}} &
   -\frac{1}{6} & -\frac{1}{10 \sqrt{3}} & \frac{1}{6 \sqrt{6}} & -\frac{7}{30
   \sqrt{2}} & -\frac{1}{15 \sqrt{2}} & -\frac{\sqrt{2}}{15} & 0 \\
 0 & 0 & 0 & \frac{1}{\sqrt{10}} & -\frac{1}{\sqrt{30}} & \frac{1}{\sqrt{15}} &
   -\frac{1}{3 \sqrt{5}} & 0 & 0 & 0 \\
 0 & \frac{\sqrt{2}}{15} & -\frac{1}{30 \sqrt{3}} & \frac{7}{30} &
   -\frac{\sqrt{3}}{10} & -\frac{7}{60 \sqrt{6}} & \frac{1}{20 \sqrt{2}} &
   -\frac{11}{60 \sqrt{2}} & -\frac{17}{60 \sqrt{2}} & \frac{7}{12 \sqrt{5}} \\
 0 & -\frac{\sqrt{2}}{5} & \frac{1}{10 \sqrt{3}} & \frac{3}{10} & -\frac{1}{10
   \sqrt{3}} & -\frac{\sqrt{\frac{3}{2}}}{20} & \frac{1}{60 \sqrt{2}} &
   \frac{13}{60 \sqrt{2}} & \frac{11}{60 \sqrt{2}} & -\frac{1}{12 \sqrt{5}} \\
 0 & \frac{2}{3 \sqrt{5}} & -\frac{1}{3 \sqrt{30}} & \frac{1}{3 \sqrt{10}} &
   -\frac{1}{\sqrt{30}} & -\frac{1}{12 \sqrt{15}} & \frac{1}{12 \sqrt{5}} &
   \frac{1}{12 \sqrt{5}} & \frac{7}{12 \sqrt{5}} & -\frac{1}{6 \sqrt{2}} \\
 0 & 0 & -\frac{1}{2 \sqrt{3}} & 0 & 0 & \frac{1}{4 \sqrt{6}} & \frac{1}{12
   \sqrt{2}} & -\frac{17}{60 \sqrt{2}} & -\frac{19}{60 \sqrt{2}} &
   \frac{\sqrt{5}}{12} \\
 0 & 0 & -\frac{1}{6 \sqrt{3}} & 0 & 0 & \frac{11}{12 \sqrt{6}} & -\frac{1}{4
   \sqrt{2}} & \frac{1}{60 \sqrt{2}} & \frac{7}{60 \sqrt{2}} &
   -\frac{\sqrt{5}}{12} \\
 0 & 0 & \frac{\sqrt{\frac{5}{6}}}{3} & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{12} &
   -\frac{\sqrt{5}}{12} & -\frac{1}{12 \sqrt{5}} & -\frac{7}{12 \sqrt{5}} &
   \frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & \frac{1}{5} & \frac{2}{5 \sqrt{3}} & -\frac{1}{10 \sqrt{6}} &
   -\frac{1}{15 \sqrt{2}} & \frac{1}{12 \sqrt{2}} & \frac{5}{12 \sqrt{2}} &
   \frac{\sqrt{5}}{12} \\
 0 & 0 & 0 & \frac{2}{5} & -\frac{1}{5 \sqrt{3}} & -\frac{1}{5 \sqrt{6}} &
   \frac{1}{30 \sqrt{2}} & -\frac{1}{12 \sqrt{2}} & -\frac{1}{12 \sqrt{2}} &
   -\frac{\sqrt{5}}{12} \\
 0 & 0 & 0 & 0 & \sqrt{\frac{2}{15}} & 0 & -\frac{1}{6 \sqrt{5}} &
   -\frac{\sqrt{5}}{12} & -\frac{\sqrt{5}}{12} & -\frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} & -\frac{1}{3 \sqrt{2}} & \frac{7}{60
   \sqrt{2}} & \frac{19}{60 \sqrt{2}} & \frac{7}{12 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{\sqrt{6}} & \frac{1}{6 \sqrt{2}} & -\frac{1}{60
   \sqrt{2}} & -\frac{17}{60 \sqrt{2}} & -\frac{1}{12 \sqrt{5}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{5}}{6} & \frac{\sqrt{5}}{12} &
   \frac{\sqrt{5}}{12} & \frac{1}{6 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{2}}{3} \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_1&[3,2,1]_2&[3,2,1]_3&[3,2,1]_4&[3,2,1]_5&[3,2,1]_6&[3,2,1]_7&[3,2,1]_8\\
\hline
 0 & 0 & -\frac{1}{\sqrt{15}} & \frac{3}{\sqrt{329}} & -\frac{32}{\sqrt{22701}}
   & -\frac{248}{\sqrt{602715}} & -\frac{31 \sqrt{\frac{2}{29699}}}{3} &
   \frac{31 \sqrt{\frac{2}{17}}}{45} \\
 0 & 0 & -\frac{2}{\sqrt{15}} & -\frac{2}{\sqrt{329}} & \frac{64}{3
   \sqrt{22701}} & \frac{104}{\sqrt{602715}} & \frac{13
   \sqrt{\frac{2}{29699}}}{3} & -\frac{13 \sqrt{\frac{2}{17}}}{45} \\
 0 & 0 & 0 & 8 \sqrt{\frac{2}{1645}} & -\frac{256 \sqrt{\frac{2}{113505}}}{3} &
   64 \sqrt{\frac{2}{120543}} & \frac{16 \sqrt{\frac{5}{29699}}}{3} &
   -\frac{16}{9 \sqrt{85}} \\
 \frac{1}{4 \sqrt{10}} & \frac{7}{4 \sqrt{30}} & \frac{1}{8 \sqrt{15}} &
   \frac{97}{40 \sqrt{329}} & -\frac{1583}{40 \sqrt{22701}} & -\frac{2953}{24
   \sqrt{602715}} & -\frac{41 \sqrt{\frac{17}{3494}}}{10} &
   -\frac{\sqrt{\frac{17}{2}}}{90} \\
 -\frac{3}{4 \sqrt{10}} & -\frac{1}{4 \sqrt{30}} & \frac{1}{4 \sqrt{15}} &
   -\frac{83}{20 \sqrt{329}} & -\frac{6203}{120 \sqrt{22701}} & \frac{4129}{24
   \sqrt{602715}} & -\frac{407}{30 \sqrt{59398}} & -\frac{109}{90 \sqrt{34}} \\
 -\frac{1}{4} & \frac{1}{4 \sqrt{3}} & -\frac{\sqrt{\frac{3}{2}}}{4} & \frac{9
   \sqrt{\frac{5}{658}}}{4} & \frac{41 \sqrt{\frac{5}{45402}}}{12} &
   -\frac{631}{12 \sqrt{241086}} & \frac{553}{6 \sqrt{148495}} & -\frac{29}{18
   \sqrt{85}} \\
 -\frac{1}{4 \sqrt{10}} & -\frac{7}{4 \sqrt{30}} & \frac{1}{8 \sqrt{15}} &
   -\frac{79}{40 \sqrt{329}} & -\frac{2407}{120 \sqrt{22701}} & -\frac{3019}{24
   \sqrt{602715}} & \frac{247}{10 \sqrt{59398}} & \frac{83}{90 \sqrt{34}} \\
 \frac{3}{4 \sqrt{10}} & \frac{1}{4 \sqrt{30}} & \frac{1}{4 \sqrt{15}} &
   -\frac{59}{20 \sqrt{329}} & \frac{2131}{120 \sqrt{22701}} & -\frac{1673}{24
   \sqrt{602715}} & -\frac{793}{30 \sqrt{59398}} & -\frac{59}{90 \sqrt{34}} \\
 -\frac{1}{4} & \frac{1}{4 \sqrt{3}} & \frac{\sqrt{\frac{3}{2}}}{4} &
   -\frac{29}{4 \sqrt{3290}} & -\frac{239}{4 \sqrt{227010}} & -\frac{457}{12
   \sqrt{241086}} & -\frac{14}{\sqrt{148495}} & -\frac{4}{3 \sqrt{85}} \\
 -\frac{1}{4 \sqrt{10}} & \frac{\sqrt{\frac{5}{6}}}{4} &
   -\frac{\sqrt{\frac{3}{5}}}{8} & -\frac{\sqrt{\frac{7}{47}}}{8} & \frac{173
   \sqrt{\frac{7}{3243}}}{24} & -\frac{569 \sqrt{\frac{5}{120543}}}{24} &
   \frac{26 \sqrt{\frac{2}{29699}}}{15} & -\frac{41}{45 \sqrt{34}} \\
 \frac{3}{4 \sqrt{10}} & \frac{\sqrt{\frac{5}{6}}}{4} &
   -\frac{\sqrt{\frac{3}{5}}}{4} & \frac{5}{4 \sqrt{329}} &
   \frac{\sqrt{\frac{3}{7567}}}{8} & \frac{413 \sqrt{\frac{5}{120543}}}{24} &
   -\frac{311}{15 \sqrt{59398}} & \frac{\sqrt{\frac{2}{17}}}{5} \\
 \frac{1}{4} & -\frac{1}{4 \sqrt{3}} & 0 & 3 \sqrt{\frac{2}{1645}} &
   \frac{877}{12 \sqrt{227010}} & \frac{1073}{12 \sqrt{241086}} & -\frac{143}{6
   \sqrt{148495}} & -\frac{19}{18 \sqrt{85}} \\
 \frac{1}{4 \sqrt{10}} & -\frac{\sqrt{\frac{5}{6}}}{4} &
   -\frac{\sqrt{\frac{3}{5}}}{8} & \frac{9}{8 \sqrt{329}} & -4
   \sqrt{\frac{3}{7567}} & \frac{664}{3 \sqrt{602715}} & -\frac{361}{12
   \sqrt{59398}} & \frac{7}{60 \sqrt{34}} \\
 -\frac{3}{4 \sqrt{10}} & -\frac{\sqrt{\frac{5}{6}}}{4} &
   -\frac{\sqrt{\frac{3}{5}}}{4} & -\frac{3}{4 \sqrt{329}} &
   \frac{8}{\sqrt{22701}} & -\frac{412}{3 \sqrt{602715}} & \frac{445}{12
   \sqrt{59398}} & \frac{167}{180 \sqrt{34}} \\
 \frac{1}{4} & -\frac{1}{4 \sqrt{3}} & 0 & 3 \sqrt{\frac{2}{1645}} & -32
   \sqrt{\frac{2}{113505}} & -\frac{20 \sqrt{\frac{2}{120543}}}{3} &
   \frac{183}{4 \sqrt{148495}} & \frac{67}{36 \sqrt{85}} \\
 \frac{1}{4 \sqrt{10}} & \frac{7}{4 \sqrt{30}} & \frac{1}{8 \sqrt{15}} &
   \frac{23 \sqrt{\frac{7}{47}}}{40} & -\frac{167 \sqrt{\frac{7}{3243}}}{40} &
   -\frac{379 \sqrt{\frac{5}{120543}}}{24} & \frac{793}{15 \sqrt{59398}} &
   \frac{59}{45 \sqrt{34}} \\
 -\frac{3}{4 \sqrt{10}} & -\frac{1}{4 \sqrt{30}} & \frac{1}{4 \sqrt{15}} &
   \frac{3}{20} \sqrt{\frac{47}{7}} & \frac{53 \sqrt{\frac{47}{483}}}{120} &
   \frac{835}{24} \sqrt{\frac{5}{120543}} & \frac{106
   \sqrt{\frac{2}{29699}}}{5} & -\frac{16 \sqrt{\frac{2}{17}}}{45} \\
 -\frac{1}{4} & \frac{1}{4 \sqrt{3}} & -\frac{\sqrt{\frac{3}{2}}}{4} &
   -\frac{19}{4 \sqrt{3290}} & -\frac{1037}{12 \sqrt{227010}} & \frac{1255}{12
   \sqrt{241086}} & -\frac{244}{3 \sqrt{148495}} & \frac{8}{9 \sqrt{85}} \\
 \frac{3}{4 \sqrt{10}} & \frac{\sqrt{\frac{5}{6}}}{4} & \frac{1}{8 \sqrt{15}} &
   -\frac{111}{40 \sqrt{329}} & \frac{1907}{120 \sqrt{22701}} & \frac{2359}{24
   \sqrt{602715}} & \frac{229}{5 \sqrt{59398}} & \frac{19}{45 \sqrt{34}} \\
 \frac{1}{4 \sqrt{10}} & -\frac{\sqrt{\frac{5}{6}}}{4} & \frac{1}{4 \sqrt{15}}
   & \frac{29}{20 \sqrt{329}} & \frac{3079}{120 \sqrt{22701}} & -\frac{1717}{24
   \sqrt{602715}} & -\frac{163 \sqrt{\frac{2}{29699}}}{15} & \frac{19
   \sqrt{\frac{2}{17}}}{45} \\
 \frac{1}{4} & -\frac{1}{4 \sqrt{3}} & -\frac{\sqrt{\frac{3}{2}}}{4} &
   -\frac{\sqrt{\frac{35}{94}}}{4} & -\frac{5 \sqrt{\frac{35}{6486}}}{4} &
   -\frac{601}{12 \sqrt{241086}} & -\frac{33}{2 \sqrt{148495}} & -\frac{7}{6
   \sqrt{85}} \\
 \frac{1}{4 \sqrt{10}} & -\frac{7}{4 \sqrt{30}} & \frac{3
   \sqrt{\frac{3}{5}}}{16} & \frac{337}{80 \sqrt{329}} & -\frac{1051}{60
   \sqrt{22701}} & -\frac{379}{12 \sqrt{602715}} & \frac{19}{2 \sqrt{59398}} &
   -\frac{91}{90 \sqrt{34}} \\
 -\frac{3}{4 \sqrt{10}} & \frac{1}{4 \sqrt{30}} & \frac{\sqrt{\frac{3}{5}}}{16}
   & \frac{379}{80 \sqrt{329}} & \frac{43}{10 \sqrt{22701}} & -\frac{689}{6
   \sqrt{602715}} & -\frac{203}{6 \sqrt{59398}} & \frac{11}{30 \sqrt{34}} \\
 -\frac{1}{4} & -\frac{1}{4 \sqrt{3}} & \frac{\sqrt{\frac{3}{2}}}{8} &
   -\frac{37}{8 \sqrt{3290}} & \frac{74 \sqrt{\frac{2}{113505}}}{3} & \frac{71
   \sqrt{\frac{2}{120543}}}{3} & -\frac{116}{3 \sqrt{148495}} & \frac{13}{9
   \sqrt{85}} \\
 -\frac{1}{\sqrt{10}} & \frac{1}{2 \sqrt{30}} & -\frac{\sqrt{\frac{3}{5}}}{16}
   & -\frac{171}{80 \sqrt{329}} & \frac{38 \sqrt{\frac{3}{7567}}}{5} &
   \frac{238}{3 \sqrt{602715}} & \frac{979}{60 \sqrt{59398}} & \frac{13}{20
   \sqrt{34}} \\
 \frac{1}{2 \sqrt{10}} & \frac{1}{\sqrt{30}} & \frac{3 \sqrt{\frac{3}{5}}}{16}
   & \frac{33}{80 \sqrt{329}} & -\frac{22}{5 \sqrt{22701}} & \frac{406}{3
   \sqrt{602715}} & \frac{4753}{60 \sqrt{59398}} & -\frac{121}{180 \sqrt{34}}
   \\
 0 & \frac{1}{2 \sqrt{3}} & \frac{\sqrt{\frac{3}{2}}}{8} & -\frac{3
   \sqrt{\frac{7}{470}}}{8} & 2 \sqrt{\frac{14}{16215}} & \frac{26
   \sqrt{\frac{2}{120543}}}{3} & -\frac{539}{12 \sqrt{148495}} & \frac{67}{36
   \sqrt{85}} \\
 0 & 0 & \frac{1}{2 \sqrt{15}} & -\frac{39}{10 \sqrt{329}} & -\frac{397}{30
   \sqrt{22701}} & \frac{13}{2 \sqrt{602715}} & \frac{110
   \sqrt{\frac{2}{29699}}}{3} & \frac{26 \sqrt{\frac{2}{17}}}{45} \\
 0 & 0 & \frac{1}{\sqrt{15}} & \frac{1}{5 \sqrt{329}} & \frac{1517}{60
   \sqrt{22701}} & -\frac{293}{4 \sqrt{602715}} & -\frac{5
   \sqrt{\frac{17}{3494}}}{2} & -\frac{\sqrt{\frac{17}{2}}}{90} \\
 0 & 0 & 0 & -8 \sqrt{\frac{2}{1645}} & -\frac{3 \sqrt{\frac{69}{3290}}}{2} &
   -\frac{23 \sqrt{\frac{23}{10482}}}{6} & -\frac{61}{2 \sqrt{148495}} &
   -\frac{\sqrt{\frac{5}{17}}}{2} \\
 0 & 0 & 0 & \frac{16}{5 \sqrt{329}} & \frac{4129}{120 \sqrt{22701}} &
   -\frac{1337}{8 \sqrt{602715}} & \frac{231}{20 \sqrt{59398}} &
   -\frac{329}{180 \sqrt{34}} \\
 0 & 0 & 0 & \frac{32}{5 \sqrt{329}} & \frac{11}{40 \sqrt{22701}} &
   \frac{533}{24 \sqrt{602715}} & -\frac{3019}{60 \sqrt{59398}} & \frac{29}{60
   \sqrt{34}} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{1645}{138}}}{12} & \frac{137}{4}
   \sqrt{\frac{3}{80362}} & -\frac{167 \sqrt{\frac{5}{29699}}}{12} &
   \frac{31}{36 \sqrt{85}} \\
 0 & 0 & 0 & 0 & 0 & \frac{8 \sqrt{\frac{115}{5241}}}{3} & -\frac{199}{15
   \sqrt{59398}} & \frac{11}{15 \sqrt{34}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{1747}{34}}}{15} & \frac{11}{45
   \sqrt{34}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2 \sqrt{\frac{17}{5}}}{9} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc}
\hline
[3,2,1]_9&[3,2,1]_{10}&[3,2,1]_{11}&[3,2,1]_{12}&[3,2,1]_{13}&[3,2,1]_{14}&[3,2,1]_{15}&[3,2,1]_{16}\\
\hline
 0 & \frac{3}{\sqrt{329}} & -\frac{248}{\sqrt{602715}} & \frac{31}{45}
   \sqrt{\frac{2}{17}} & -\sqrt{\frac{2}{115}} & \frac{1639}{225
   \sqrt{11615}} & -\frac{4}{15 \sqrt{5}} & 0 \\
 0 & -\frac{2}{\sqrt{329}} & \frac{104}{\sqrt{602715}} & -\frac{13}{45}
   \sqrt{\frac{2}{17}} & -\frac{1}{3}\sqrt{\frac{2}{115}} &
   -\frac{4619}{450 \sqrt{11615}} & \frac{2}{15 \sqrt{5}} & 0 \\
 0 & 8 \sqrt{\frac{2}{1645}} & 64 \sqrt{\frac{2}{120543}} & -\frac{16}{9
   \sqrt{85}} & -\frac{2}{3 \sqrt{23}} & -\frac{596}{225} \sqrt{\frac{2}{2323}}
   & 0 & 0 \\
 \frac{7}{4 \sqrt{30}} & \frac{97}{40 \sqrt{329}} & -\frac{2953}{24
   \sqrt{602715}} & -\frac{1}{90}\sqrt{\frac{17}{2}} & 0 & -\frac{22}{225}
   \sqrt{\frac{101}{115}} & \frac{1}{15 \sqrt{5}} & \frac{\sqrt{2}}{15}
   \\
 -\frac{1}{4 \sqrt{30}} & -\frac{83}{20 \sqrt{329}} & \frac{4129}{24
   \sqrt{602715}} & -\frac{109}{90 \sqrt{34}} & 0 & \frac{31}{225}
   \sqrt{\frac{101}{115}} & -\frac{1}{30 \sqrt{5}} & -\frac{1}{15
   \sqrt{2}} \\
 \frac{1}{4 \sqrt{3}} & \frac{9 }{4}\sqrt{\frac{5}{658}} & -\frac{631}{12
   \sqrt{241086}} & -\frac{29}{18 \sqrt{85}} & 0 & \frac{8}{225}
   \sqrt{\frac{202}{23}} & 0 & 0 \\
 -\frac{7}{4 \sqrt{30}} & -\frac{79}{40 \sqrt{329}} & -\frac{3019}{24
   \sqrt{602715}} & \frac{83}{90 \sqrt{34}} & \frac{1}{\sqrt{230}} &
   \frac{4523}{225 \sqrt{11615}} & \frac{1}{5 \sqrt{5}} & \frac{\sqrt{2}}{15}
   \\
 \frac{1}{4 \sqrt{30}} & -\frac{59}{20 \sqrt{329}} & -\frac{1673}{24
   \sqrt{602715}} & -\frac{59}{90 \sqrt{34}} & \frac{8}{3} \sqrt{\frac{2}{115}}
   & -\frac{8233}{450 \sqrt{11615}} & -\frac{1}{10 \sqrt{5}} & -\frac{1}{15
   \sqrt{2}} \\
 \frac{1}{4 \sqrt{3}} & -\frac{29}{4 \sqrt{3290}} & -\frac{457}{12
   \sqrt{241086}} & -\frac{4}{3 \sqrt{85}} & -\frac{1}{3 \sqrt{23}} & \frac{14}{25}
   \sqrt{\frac{2}{2323}} & 0 & 0 \\
 \frac{1}{4}\sqrt{\frac{5}{6}} & -\frac{1}{8}\sqrt{\frac{7}{47}} & -\frac{569}{24}
   \sqrt{\frac{5}{120543}} & -\frac{41}{45 \sqrt{34}} & \frac{1}{2
   \sqrt{230}} & \frac{21841}{1800 \sqrt{11615}} & -\frac{19}{60 \sqrt{5}} &
   -\frac{1}{3 \sqrt{2}} \\
 \frac{1}{4}\sqrt{\frac{5}{6}} & \frac{5}{4 \sqrt{329}} & \frac{413}{24}
   \sqrt{\frac{5}{120543}} & \frac{1}{5}\sqrt{\frac{2}{17}} & -\frac{29}{6
   \sqrt{230}} & -\frac{2611}{600 \sqrt{11615}} & -\frac{2}{15 \sqrt{5}} &
   \frac{1}{6 \sqrt{2}} \\
 -\frac{1}{4 \sqrt{3}} & 3 \sqrt{\frac{2}{1645}} & \frac{1073}{12
   \sqrt{241086}} & -\frac{19}{18 \sqrt{85}} & \frac{5}{6 \sqrt{23}} &
   -\frac{1937}{900 \sqrt{4646}} & \frac{1}{3 \sqrt{2}} & -\frac{1}{6 \sqrt{5}}
   \\
 -\frac{\sqrt{\frac{5}{6}}}{4} & \frac{9}{8 \sqrt{329}} & \frac{664}{3
   \sqrt{602715}} & \frac{7}{60 \sqrt{34}} & -\frac{1}{2 \sqrt{230}} &
   -\frac{2647}{600 \sqrt{11615}} & -\frac{1}{12 \sqrt{5}} & -\frac{1}{3
   \sqrt{2}} \\
 -\frac{\sqrt{\frac{5}{6}}}{4} & -\frac{3}{4 \sqrt{329}} & -\frac{412}{3
   \sqrt{602715}} & \frac{167}{180 \sqrt{34}} & -\frac{1}{6 \sqrt{230}} &
   -\frac{18517}{1800 \sqrt{11615}} & \frac{1}{3 \sqrt{5}} & \frac{1}{6
   \sqrt{2}} \\
 -\frac{1}{4 \sqrt{3}} & 3 \sqrt{\frac{2}{1645}} & -\frac{20}{3}
   \sqrt{\frac{2}{120543}} & \frac{67}{36 \sqrt{85}} & -\frac{1}{6
   \sqrt{23}} & -\frac{12767}{900 \sqrt{4646}} & -\frac{1}{3 \sqrt{2}} &
   \frac{1}{6 \sqrt{5}} \\
 \frac{7}{4 \sqrt{30}} & \frac{23}{40} \sqrt{\frac{7}{47}} & -\frac{379}{24}
   \sqrt{\frac{5}{120543}} & \frac{59}{45 \sqrt{34}} &
   \sqrt{\frac{2}{115}} & \frac{583}{225 \sqrt{11615}} & \frac{1}{5 \sqrt{5}} &
   -\frac{\sqrt{2}}{15} \\
 -\frac{1}{4 \sqrt{30}} & \frac{3}{20} \sqrt{\frac{47}{7}} & \frac{835}{24}
   \sqrt{\frac{5}{120543}} & -\frac{16}{45} \sqrt{\frac{2}{17}} &
   \frac{1}{3}\sqrt{\frac{2}{115}} & -\frac{1643}{450 \sqrt{11615}} &
   -\frac{1}{10 \sqrt{5}} & \frac{1}{15 \sqrt{2}} \\
 \frac{1}{4 \sqrt{3}} & -\frac{19}{4 \sqrt{3290}} & \frac{1255}{12
   \sqrt{241086}} & \frac{8}{9 \sqrt{85}} & \frac{2}{3 \sqrt{23}} & -\frac{212}{225}
   \sqrt\frac{2}{2323} & 0 & 0 \\
 \frac{1}{4}\sqrt{\frac{5}{6}} & -\frac{111}{40 \sqrt{329}} & \frac{2359}{24
   \sqrt{602715}} & \frac{19}{45 \sqrt{34}} & \frac{4}{3} \sqrt{\frac{2}{115}}
   & \frac{1388}{225 \sqrt{11615}} & -\frac{1}{15 \sqrt{5}} &
   \frac{\sqrt{2}}{15} \\
 -\frac{1}{4}\sqrt{\frac{5}{6}} & \frac{29}{20 \sqrt{329}} & -\frac{1717}{24
   \sqrt{602715}} & \frac{19}{45} \sqrt{\frac{2}{17}} & -\frac{2}{3}
   \sqrt{\frac{2}{115}} & \frac{6376}{225 \sqrt{11615}} & \frac{1}{30
   \sqrt{5}} & -\frac{1}{15 \sqrt{2}} \\
 -\frac{1}{4 \sqrt{3}} & -\frac{1}{4}\sqrt{\frac{35}{94}} & -\frac{601}{12
   \sqrt{241086}} & -\frac{7}{6 \sqrt{85}} & \frac{2}{3 \sqrt{23}} & \frac{68}{15}
   \sqrt{\frac{2}{2323}} & 0 & 0 \\
 -\frac{7}{4 \sqrt{30}} & \frac{337}{80 \sqrt{329}} & -\frac{379}{12
   \sqrt{602715}} & -\frac{91}{90 \sqrt{34}} & \frac{2}{3} \sqrt{\frac{2}{115}}
   & \frac{839}{360 \sqrt{11615}} & \frac{17}{120 \sqrt{5}} & -\frac{13}{60
   \sqrt{2}} \\
 \frac{1}{4 \sqrt{30}} & \frac{379}{80 \sqrt{329}} & -\frac{689}{6
   \sqrt{602715}} & \frac{11}{30 \sqrt{34}} & \frac{4}{3} \sqrt{\frac{2}{115}}
   & \frac{307}{40 \sqrt{11615}} & -\frac{61}{120 \sqrt{5}} & -\frac{11}{60
   \sqrt{2}} \\
 -\frac{1}{4 \sqrt{3}} & -\frac{37}{8 \sqrt{3290}} & \frac{71}{3}
   \sqrt{\frac{2}{120543}} & \frac{13}{9 \sqrt{85}} & \frac{2}{3 \sqrt{23}}
   & -\frac{6173}{900 \sqrt{4646}} & -\frac{13}{60 \sqrt{2}} &
   \frac{\sqrt{5}}{12} \\
 \frac{1}{2 \sqrt{30}} & -\frac{171}{80 \sqrt{329}} & \frac{238}{3
   \sqrt{602715}} & \frac{13}{20 \sqrt{34}} & \frac{1}{\sqrt{230}} &
   -\frac{3577}{120 \sqrt{11615}} & \frac{59}{120 \sqrt{5}} & \frac{1}{60
   \sqrt{2}} \\
 \frac{1}{\sqrt{30}} & \frac{33}{80 \sqrt{329}} & \frac{406}{3 \sqrt{602715}} &
   -\frac{121}{180 \sqrt{34}} & \frac{1}{3 \sqrt{230}} & \frac{103}{360
   \sqrt{11615}} & \frac{23}{120 \sqrt{5}} & \frac{17}{60 \sqrt{2}} \\
 \frac{1}{2 \sqrt{3}} & -\frac{3}{8} \sqrt{\frac{7}{470}} & \frac{26}{3}
   \sqrt{\frac{2}{120543}} & \frac{67}{36 \sqrt{85}} & \frac{1}{3
   \sqrt{23}} & \frac{16477}{900 \sqrt{4646}} & \frac{13}{60 \sqrt{2}} &
   -\frac{\sqrt{5}}{12} \\
 0 & -\frac{39}{10 \sqrt{329}} & \frac{13}{2 \sqrt{602715}} & \frac{26}{45}
   \sqrt{\frac{2}{17}} & -\frac{1}{\sqrt{230}} & \frac{1739}{225
   \sqrt{11615}} & -\frac{2}{15 \sqrt{5}} & 0 \\
 0 & \frac{1}{5 \sqrt{329}} & -\frac{293}{4 \sqrt{602715}} &
   -\frac{1}{90}\sqrt{\frac{17}{2}} & -\frac{8}{3} \sqrt{\frac{2}{115}} &
   -\frac{12169}{450 \sqrt{11615}} & \frac{1}{15 \sqrt{5}} & 0 \\
 0 & -8 \sqrt{\frac{2}{1645}} & -\frac{23}{6} \sqrt{\frac{23}{10482}} &
   -\frac{\sqrt{\frac{5}{17}}}{2} & \frac{1}{3 \sqrt{23}} & -\frac{446}{75}
   \sqrt{\frac{2}{2323}} & 0 & 0 \\
 0 & \frac{16}{5 \sqrt{329}} & -\frac{1337}{8 \sqrt{602715}} & -\frac{329}{180
   \sqrt{34}} & -\frac{1}{2 \sqrt{230}} & -\frac{1439}{1800 \sqrt{11615}} &
   \frac{19}{120 \sqrt{5}} & \frac{1}{60 \sqrt{2}} \\
 0 & \frac{32}{5 \sqrt{329}} & \frac{533}{24 \sqrt{602715}} & \frac{29}{60
   \sqrt{34}} & \frac{29}{6 \sqrt{230}} & -\frac{1217}{200 \sqrt{11615}} &
   \frac{43}{120 \sqrt{5}} & \frac{17}{60 \sqrt{2}} \\
 0 & 0 & \frac{137}{4} \sqrt{\frac{3}{80362}} & \frac{31}{36 \sqrt{85}} &
   -\frac{5}{6 \sqrt{23}} & \frac{4159}{900 \sqrt{4646}} & -\frac{17}{60
   \sqrt{2}} & \frac{\sqrt{5}}{12} \\
 0 & 0 & \frac{8 }{3}\sqrt{\frac{115}{5241}} & \frac{11}{15 \sqrt{34}} &
   \frac{1}{2 \sqrt{230}} & \frac{11737}{600 \sqrt{11615}} & -\frac{23}{120
   \sqrt{5}} & -\frac{13}{60 \sqrt{2}} \\
 0 & 0 & 0 & \frac{11}{45 \sqrt{34}} & \frac{1}{6 \sqrt{230}} &
   -\frac{18853}{1800 \sqrt{11615}} & -\frac{41}{120 \sqrt{5}} & -\frac{11}{60
   \sqrt{2}} \\
 0 & 0 & 0 & \frac{2}{9} \sqrt{\frac{17}{5}} & \frac{1}{6 \sqrt{23}} &
   -\frac{15311}{900 \sqrt{4646}} & \frac{17}{60 \sqrt{2}} &
   -\frac{\sqrt{5}}{12} \\
 0 & 0 & 0 & 0 & 2 \sqrt{\frac{2}{115}} & \frac{541}{100 \sqrt{11615}} &
   -\frac{61}{120 \sqrt{5}} & -\frac{13}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & -\sqrt{\frac{2}{115}} & -\frac{1019}{50 \sqrt{11615}} &
   \frac{13}{120 \sqrt{5}} & -\frac{11}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & \frac{2}{\sqrt{23}} & -\frac{24}{5} \sqrt{\frac{2}{2323}} &
   -\frac{11}{60 \sqrt{2}} & \frac{\sqrt{5}}{12} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{20}\sqrt{\frac{23}{505}} & -\frac{47}{120
   \sqrt{5}} & \frac{1}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2}\sqrt{\frac{115}{101}} & \frac{41}{120 \sqrt{5}}
   & \frac{17}{60 \sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{11}{60 \sqrt{2}} & -\frac{\sqrt{5}}{12} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{5}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3 \sqrt{5}} \\
\end{array}
